Some Remarks on Replicated Simulated Annealing

Recently authors have introduced the idea of training discrete weights neural networks using a mix between classical simulated annealing and a replica ansatz known from the statistical physics literature. Among other points, they claim their method is able to find robust configurations. In this paper, we analyze this so-called "replicated simulated annealing" algorithm. In particular, we explicit criteria to guarantee its convergence, and study when it successfully samples from configurations. We also perform experiments using synthetic and real data bases.

==> figure1.tex <==
\begin{tikzpicture}[ultra thick]
\pgfplotsset{set layers}
\begin{axis}[
    scale only axis,
    axis y line=left,
    xlabel=$\gamma$,
    ymin=0.86,
    ymax = 0.883,
    xmax = 2,
    ylabel style={align=center},
    ylabel={train accuracy $y = 3$ \ref{pgfplots:plot1a}, $y=5$ \ref{pgfplots:plot3a}}
]
\addplot[
    mark=*,
    blue,
    error bars/.cd, y dir=both, y explicit,
] plot coordinates {
( 0.000000, 0.879107) += (0, 0.000702) -= (0,  0.000702)
( 0.100000, 0.879204) += (0, 0.000986) -= (0,  0.000986)
( 0.200000, 0.879727) += (0, 0.000580) -= (0,  0.000580)
( 0.400000, 0.880582) += (0, 0.001108) -= (0,  0.001108)
( 0.800000, 0.880669) += (0, 0.000895) -= (0,  0.000895)
( 1.600000, 0.864686) += (0, 0.001672) -= (0,  0.001672)
( 3.200000, 0.395767) += (0, 0.028931) -= (0,  0.028931)
( 6.400000, 0.105233) += (0, 0.018176) -= (0,  0.018176)
};
\label{pgfplots:plot1a}
\addplot[
    mark=*,
    cyan,
    error bars/.cd, y dir=both, y explicit,
] plot coordinates {
( 0.000000, 0.878636) += (0, 0.000556) -= (0,  0.000556)
( 0.100000, 0.878665) += (0, 0.000638) -= (0,  0.000638)
( 0.200000, 0.880159) += (0, 0.000840) -= (0,  0.000840)
( 0.400000, 0.881875) += (0, 0.000570) -= (0,  0.000570)
( 0.800000, 0.880901) += (0, 0.000576) -= (0,  0.000576)
( 1.600000, 0.860830) += (0, 0.001713) -= (0,  0.001713)
( 3.200000, 0.214829) += (0, 0.024035) -= (0,  0.024035)
( 6.400000, 0.094670) += (0, 0.021598) -= (0,  0.021598)
};
\label{pgfplots:plot3a}
\end{axis}
\begin{axis}[
    scale only axis,
    axis y line=right,
    axis x line=none,
    ymin=-1,
    ymax=20,
    ylabel style={align=center},
    ylabel={train loss $y=3$ \ref{pgfplots:plot2a}, $y=5$ \ref{pgfplots:plot4a}}
]
\addplot[
    mark=*,
    red,
    error bars/.cd, y dir=both, y explicit,
] plot coordinates {
( 0.000000, 1.305628) += (0, 0.008274) -= (0,  0.008274)
( 0.100000, 1.307197) += (0, 0.007944) -= (0,  0.007944)
( 0.200000, 1.311356) += (0, 0.007972) -= (0,  0.007972)
( 0.400000, 1.318854) += (0, 0.012751) -= (0,  0.012751)
( 0.800000, 1.346346) += (0, 0.005196) -= (0,  0.005196)
( 1.600000, 1.683810) += (0, 0.024885) -= (0,  0.024885)
( 3.200000, 13.322294) += (0, 1.188810) -= (0,  1.188810)
( 6.400000, 40.643523) += (0, 4.083131) -= (0,  4.083131)
};
\label{pgfplots:plot2a}
\addplot[
    mark=*,
    orange,
    error bars/.cd, y dir=both, y explicit,
] plot coordinates {
( 0.000000, 1.314056) += (0, 0.007175) -= (0,  0.007175)
( 0.100000, 1.311676) += (0, 0.003481) -= (0,  0.003481)
( 0.200000, 1.305734) += (0, 0.006707) -= (0,  0.006707)
( 0.400000, 1.302314) += (0, 0.007908) -= (0,  0.007908)
( 0.800000, 1.367624) += (0, 0.009402) -= (0,  0.009402)
( 1.600000, 1.795039) += (0, 0.019474) -= (0,  0.019474)
( 3.200000, 22.468377) += (0, 1.864691) -= (0,  1.864691)
( 6.400000, 42.601920) += (0, 2.782936) -= (0,  2.782936)
};
\label{pgfplots:plot4a}
\end{axis}
\end{tikzpicture}


==> figure2.tex <==
\begin{tikzpicture}[ultra thick]
\pgfplotsset{set layers}
\begin{axis}[
    scale only axis,
    axis y line=left,
    xlabel=$\gamma$,
    ymin=0.86,
    ymax=0.883,
    xmax= 2,
    ylabel style={align=center},
    ylabel={test accuracy $y=3$ \ref{pgfplots:plot1b}, $y=5$ \ref{pgfplots:plot3b}}
]
\addplot[
    mark=*,
    blue,
    error bars/.cd, y dir=both, y explicit,
] plot coordinates {
( 0.000000, 0.876153) += (0, 0.000760) -= (0,  0.000760)
( 0.100000, 0.877127) += (0, 0.001441) -= (0,  0.001441)
( 0.200000, 0.877150) += (0, 0.001207) -= (0,  0.001207)
( 0.400000, 0.878077) += (0, 0.001484) -= (0,  0.001484)
( 0.800000, 0.880383) += (0, 0.001071) -= (0,  0.001071)
( 1.600000, 0.866127) += (0, 0.002672) -= (0,  0.002672)
( 3.200000, 0.401423) += (0, 0.030805) -= (0,  0.030805)
( 6.400000, 0.103760) += (0, 0.019258) -= (0,  0.019258)
};
\label{pgfplots:plot1b}
\addplot[
    mark=*,
    cyan,
    error bars/.cd, y dir=both, y explicit,
] plot coordinates {
( 0.000000, 0.876688) += (0, 0.001374) -= (0,  0.001374)
( 0.100000, 0.876752) += (0, 0.001082) -= (0,  0.001082)
( 0.200000, 0.877980) += (0, 0.000913) -= (0,  0.000913)
( 0.400000, 0.880052) += (0, 0.000925) -= (0,  0.000925)
( 0.800000, 0.878604) += (0, 0.000960) -= (0,  0.000960)
( 1.600000, 0.863170) += (0, 0.001711) -= (0,  0.001711)
( 3.200000, 0.218820) += (0, 0.023576) -= (0,  0.023576)
( 6.400000, 0.094756) += (0, 0.023968) -= (0,  0.023968)
};
\label{pgfplots:plot3b}
\end{axis}
\begin{axis}[
    scale only axis,
    axis y line=right,
    axis x line=none,
    ymin=-1,
    ymax=20,
    ylabel style={align=center},
    ylabel={test loss $y=3$ \ref{pgfplots:plot2b}, $y=5$ \ref{pgfplots:plot4b}}
]
\addplot[
    mark=*,
    red,
    error bars/.cd, y dir=both, y explicit,
] plot coordinates {
( 0.000000, 1.440945) += (0, 0.012396) -= (0,  0.012396)
( 0.100000, 1.431905) += (0, 0.014829) -= (0,  0.014829)
( 0.200000, 1.457716) += (0, 0.016440) -= (0,  0.016440)
( 0.400000, 1.457907) += (0, 0.013924) -= (0,  0.013924)
( 0.800000, 1.466174) += (0, 0.017617) -= (0,  0.017617)
( 1.600000, 1.747894) += (0, 0.034602) -= (0,  0.034602)
( 3.200000, 13.047086) += (0, 1.243054) -= (0,  1.243054)
( 6.400000, 40.909024) += (0, 4.099699) -= (0,  4.099699)
};
\label{pgfplots:plot2b}
\addplot[
    mark=*,
    orange,
    error bars/.cd, y dir=both, y explicit,
] plot coordinates {
( 0.000000, 1.450893) += (0, 0.012511) -= (0,  0.012511)
( 0.100000, 1.445800) += (0, 0.010666) -= (0,  0.010666)
( 0.200000, 1.442047) += (0, 0.012832) -= (0,  0.012832)
( 0.400000, 1.439572) += (0, 0.014535) -= (0,  0.014535)
( 0.800000, 1.508703) += (0, 0.012593) -= (0,  0.012593)
( 1.600000, 1.833471) += (0, 0.026771) -= (0,  0.026771)
( 3.200000, 22.264160) += (0, 1.878164) -= (0,  1.878164)
( 6.400000, 43.080360) += (0, 2.886584) -= (0,  2.886584)
};
\label{pgfplots:plot4b}
\end{axis}
\end{tikzpicture}


==> figure3.tex <==
\begin{tikzpicture}[ultra thick]
\pgfplotsset{set layers}
\begin{axis}[
    scale only axis,
    xlabel=$\gamma$,
    ylabel style={align=center},
    ylabel={active changes \ref{pgfplots:plot1c}}
]
\addplot[
    smooth,
    mark=*,
    blue,
    error bars/.cd, y dir=both, y explicit,
] plot coordinates {
( 0.000000, 63604.233333) += (0, 235.562395) -= (0,  235.562395)
( 0.100000, 62754.833333) += (0, 232.267374) -= (0,  232.267374)
( 0.200000, 61436.300000) += (0, 196.705869) -= (0,  196.705869)
( 0.400000, 54679.500000) += (0, 235.829507) -= (0,  235.829507)
( 0.800000, 35297.100000) += (0, 186.288589) -= (0,  186.288589)
( 1.600000, 8979.400000) += (0, 115.131056) -= (0,  115.131056)
( 3.200000, 639.933333) += (0, 20.572045) -= (0,  20.572045)
( 6.400000, 1.000000) += (0, 0.449630) -= (0,  0.449630)
};
\label{pgfplots:plot1c}
\end{axis}
\end{tikzpicture}


==> robustness.tex <==
\begin{tikzpicture}[ultra thick]
\begin{axis}[
    scale only axis,
    xlabel=$p$,
    ylabel={test accuracy}
]
    \addplot +[mark=none] coordinates {
    (10, 0.873802)
(20, 0.869000)
(30, 0.864447)
(40, 0.859927)
(50, 0.854969)
(60, 0.850639)
(70, 0.846426)
(80, 0.841652)
(90, 0.838049)
(100, 0.833015)
(110, 0.828997)
(120, 0.825621)
(130, 0.820396)
(140, 0.816097)
(150, 0.811174)
(160, 0.808015)
(170, 0.803052)
(180, 0.799365)
(190, 0.794798)
(200, 0.790719)
(210, 0.786705)
(220, 0.783141)
(230, 0.779971)
(240, 0.776849)
(250, 0.770024)
(260, 0.767943)
(270, 0.766166)
(280, 0.759521)
(290, 0.756116)
(300, 0.752236)
(310, 0.750438)
(320, 0.744211)
(330, 0.740459)
(340, 0.738613)
(350, 0.734999)
(360, 0.729888)
(370, 0.726969)
(380, 0.722163)
(390, 0.721249)
(400, 0.716031)
(410, 0.710534)
(420, 0.710170)
(430, 0.705954)
(440, 0.703806)
(450, 0.698409)
(460, 0.694588)
(470, 0.693843)
(480, 0.688782)
(490, 0.686085)
(500, 0.684444)
(510, 0.678030)
(520, 0.677387)
(530, 0.673304)
(540, 0.670898)
(550, 0.666741)
(560, 0.664283)
(570, 0.662017)
(580, 0.657265)
(590, 0.656412)
(600, 0.654489)
(610, 0.649898)
(620, 0.647090)
(630, 0.647154)
(640, 0.641263)
(650, 0.640496)
(660, 0.635577)
(670, 0.633108)
(680, 0.625727)
(690, 0.626690)
(700, 0.625754)
(710, 0.620558)
(720, 0.618401)
(730, 0.616628)
(740, 0.614208)
(750, 0.609297)
(760, 0.606221)
(770, 0.603844)
(780, 0.606813)
(790, 0.603339)
(800, 0.599415)
(810, 0.594864)
(820, 0.590709)
(830, 0.589480)
(840, 0.590530)
(850, 0.587634)
(860, 0.586613)
(870, 0.580660)
(880, 0.577330)
(890, 0.573840)
(900, 0.572697)
(910, 0.571422)
(920, 0.568564)
(930, 0.564970)
(940, 0.563908)
(950, 0.562261)
(960, 0.560988)
(970, 0.559008)
(980, 0.555943)
(990, 0.553616)
(1000, 0.555638)
(1010, 0.548868)
(1020, 0.545343)
(1030, 0.545398)
(1040, 0.540762)
(1050, 0.540437)
(1060, 0.541131)
(1070, 0.536799)
(1080, 0.538269)
(1090, 0.530862)
(1100, 0.531579)
(1110, 0.525261)
(1120, 0.525481)
(1130, 0.525103)
(1140, 0.523781)
(1150, 0.522158)
(1160, 0.520668)
(1170, 0.518263)
(1180, 0.512385)
(1190, 0.509271)
(1200, 0.511966)
(1210, 0.510354)
(1220, 0.510201)
(1230, 0.503373)
(1240, 0.508502)
(1250, 0.501209)
(1260, 0.499031)
(1270, 0.494199)
(1280, 0.493240)
(1290, 0.494361)
(1300, 0.494521)
(1310, 0.491614)
(1320, 0.487373)
(1330, 0.489632)
(1340, 0.484356)
(1350, 0.485259)
(1360, 0.479283)
(1370, 0.480182)
(1380, 0.479335)
(1390, 0.477244)
(1400, 0.473930)
(1410, 0.475505)
(1420, 0.470940)
(1430, 0.468084)
(1440, 0.471782)
(1450, 0.465227)
(1460, 0.464811)
(1470, 0.466561)
(1480, 0.460375)
(1490, 0.462842)
(1500, 0.459510)
(1510, 0.457958)
(1520, 0.457211)
(1530, 0.454133)
(1540, 0.451559)
(1550, 0.451043)
(1560, 0.450038)
(1570, 0.445677)
(1580, 0.448572)
(1590, 0.444103)
(1600, 0.444696)
(1610, 0.443709)
(1620, 0.436173)
(1630, 0.439538)
(1640, 0.437884)
(1650, 0.437542)
(1660, 0.432888)
(1670, 0.433152)
(1680, 0.430974)
(1690, 0.430941)
(1700, 0.429907)
(1710, 0.428662)
(1720, 0.426239)
(1730, 0.424866)
(1740, 0.425126)
(1750, 0.422060)
(1760, 0.420572)
(1770, 0.419288)
(1780, 0.421293)
(1790, 0.419638)
(1800, 0.415656)
(1810, 0.415067)
(1820, 0.411795)
(1830, 0.412138)
(1840, 0.411050)
(1850, 0.408365)
(1860, 0.407062)
(1870, 0.404597)
(1880, 0.405345)
(1890, 0.404301)
(1900, 0.404045)
(1910, 0.400676)
(1920, 0.401168)
(1930, 0.400495)
(1940, 0.398186)
(1950, 0.397820)
(1960, 0.397380)
(1970, 0.395534)
(1980, 0.393831)
(1990, 0.391407)
};
    \addlegendentry{$\gamma = 0$}
    \addplot +[mark=none] coordinates {
    (10, 0.874219)
(20, 0.869644)
(30, 0.865036)
(40, 0.860088)
(50, 0.855417)
(60, 0.851107)
(70, 0.846627)
(80, 0.842338)
(90, 0.837144)
(100, 0.833304)
(110, 0.830095)
(120, 0.823920)
(130, 0.819762)
(140, 0.815633)
(150, 0.812364)
(160, 0.806322)
(170, 0.802598)
(180, 0.799093)
(190, 0.793167)
(200, 0.790908)
(210, 0.787005)
(220, 0.782871)
(230, 0.778600)
(240, 0.774548)
(250, 0.772000)
(260, 0.766302)
(270, 0.762676)
(280, 0.760521)
(290, 0.751087)
(300, 0.751000)
(310, 0.746135)
(320, 0.742810)
(330, 0.737921)
(340, 0.734775)
(350, 0.733311)
(360, 0.727102)
(370, 0.723128)
(380, 0.721026)
(390, 0.716511)
(400, 0.710041)
(410, 0.712145)
(420, 0.706184)
(430, 0.704786)
(440, 0.700278)
(450, 0.697828)
(460, 0.692043)
(470, 0.689982)
(480, 0.683832)
(490, 0.682204)
(500, 0.679291)
(510, 0.678409)
(520, 0.674215)
(530, 0.670925)
(540, 0.667796)
(550, 0.663963)
(560, 0.663581)
(570, 0.657515)
(580, 0.655663)
(590, 0.652265)
(600, 0.649105)
(610, 0.644933)
(620, 0.644054)
(630, 0.643226)
(640, 0.636724)
(650, 0.634432)
(660, 0.633981)
(670, 0.630189)
(680, 0.627503)
(690, 0.623132)
(700, 0.621384)
(710, 0.617816)
(720, 0.617947)
(730, 0.612304)
(740, 0.608729)
(750, 0.607142)
(760, 0.603635)
(770, 0.601424)
(780, 0.601724)
(790, 0.598023)
(800, 0.596366)
(810, 0.590550)
(820, 0.588475)
(830, 0.586442)
(840, 0.587636)
(850, 0.582773)
(860, 0.580768)
(870, 0.577185)
(880, 0.573883)
(890, 0.572858)
(900, 0.573153)
(910, 0.569709)
(920, 0.564941)
(930, 0.560482)
(940, 0.559738)
(950, 0.560723)
(960, 0.556934)
(970, 0.553782)
(980, 0.551177)
(990, 0.549031)
(1000, 0.549112)
(1010, 0.550017)
(1020, 0.546521)
(1030, 0.543446)
(1040, 0.537943)
(1050, 0.536950)
(1060, 0.537537)
(1070, 0.531820)
(1080, 0.528870)
(1090, 0.531116)
(1100, 0.525322)
(1110, 0.525415)
(1120, 0.521176)
(1130, 0.521553)
(1140, 0.516706)
(1150, 0.516433)
(1160, 0.514086)
(1170, 0.514096)
(1180, 0.514603)
(1190, 0.507947)
(1200, 0.506113)
(1210, 0.505988)
(1220, 0.504536)
(1230, 0.501371)
(1240, 0.498318)
(1250, 0.496121)
(1260, 0.496677)
(1270, 0.494476)
(1280, 0.493678)
(1290, 0.493718)
(1300, 0.489472)
(1310, 0.486911)
(1320, 0.487179)
(1330, 0.484081)
(1340, 0.482517)
(1350, 0.481497)
(1360, 0.480030)
(1370, 0.477602)
(1380, 0.476860)
(1390, 0.473411)
(1400, 0.469842)
(1410, 0.469800)
(1420, 0.469435)
(1430, 0.469485)
(1440, 0.464920)
(1450, 0.464027)
(1460, 0.461457)
(1470, 0.461323)
(1480, 0.461761)
(1490, 0.458052)
(1500, 0.453723)
(1510, 0.453572)
(1520, 0.453104)
(1530, 0.453637)
(1540, 0.448041)
(1550, 0.448675)
(1560, 0.447722)
(1570, 0.446624)
(1580, 0.445382)
(1590, 0.443209)
(1600, 0.441159)
(1610, 0.441037)
(1620, 0.438393)
(1630, 0.439688)
(1640, 0.437238)
(1650, 0.434897)
(1660, 0.432259)
(1670, 0.432343)
(1680, 0.430161)
(1690, 0.428762)
(1700, 0.428408)
(1710, 0.428525)
(1720, 0.425452)
(1730, 0.421950)
(1740, 0.423362)
(1750, 0.421025)
(1760, 0.419585)
(1770, 0.417350)
(1780, 0.414368)
(1790, 0.415227)
(1800, 0.413311)
(1810, 0.411198)
(1820, 0.411866)
(1830, 0.409909)
(1840, 0.409177)
(1850, 0.406372)
(1860, 0.405688)
(1870, 0.404832)
(1880, 0.404058)
(1890, 0.403313)
(1900, 0.402352)
(1910, 0.398588)
(1920, 0.399421)
(1930, 0.397144)
(1940, 0.394047)
(1950, 0.395231)
(1960, 0.392705)
(1970, 0.395063)
(1980, 0.393308)
(1990, 0.392565)
};
    \addlegendentry{$\gamma = 0.1$}
    \addplot +[mark=none] coordinates {
    (10, 0.872477)
(20, 0.868671)
(30, 0.864558)
(40, 0.860681)
(50, 0.856495)
(60, 0.852323)
(70, 0.848146)
(80, 0.843925)
(90, 0.840943)
(100, 0.836177)
(110, 0.832244)
(120, 0.828277)
(130, 0.823439)
(140, 0.819946)
(150, 0.816520)
(160, 0.811741)
(170, 0.808348)
(180, 0.804458)
(190, 0.799626)
(200, 0.796450)
(210, 0.793368)
(220, 0.789505)
(230, 0.784438)
(240, 0.780187)
(250, 0.778270)
(260, 0.773479)
(270, 0.769121)
(280, 0.766312)
(290, 0.761641)
(300, 0.759151)
(310, 0.755645)
(320, 0.752472)
(330, 0.749333)
(340, 0.745144)
(350, 0.741917)
(360, 0.738722)
(370, 0.734221)
(380, 0.731512)
(390, 0.727733)
(400, 0.721787)
(410, 0.719772)
(420, 0.715253)
(430, 0.714892)
(440, 0.711464)
(450, 0.706595)
(460, 0.703923)
(470, 0.700120)
(480, 0.697119)
(490, 0.696429)
(500, 0.692223)
(510, 0.686975)
(520, 0.685191)
(530, 0.681674)
(540, 0.678611)
(550, 0.675005)
(560, 0.675529)
(570, 0.673469)
(580, 0.669618)
(590, 0.665060)
(600, 0.661816)
(610, 0.657723)
(620, 0.656461)
(630, 0.653933)
(640, 0.650571)
(650, 0.647519)
(660, 0.647344)
(670, 0.643944)
(680, 0.640400)
(690, 0.637117)
(700, 0.633184)
(710, 0.630931)
(720, 0.627200)
(730, 0.625540)
(740, 0.624480)
(750, 0.620530)
(760, 0.618546)
(770, 0.616173)
(780, 0.613150)
(790, 0.611622)
(800, 0.611602)
(810, 0.607117)
(820, 0.603042)
(830, 0.603931)
(840, 0.600120)
(850, 0.597634)
(860, 0.593816)
(870, 0.593755)
(880, 0.590166)
(890, 0.587480)
(900, 0.587548)
(910, 0.583000)
(920, 0.582132)
(930, 0.576873)
(940, 0.579258)
(950, 0.572913)
(960, 0.572284)
(970, 0.568784)
(980, 0.569557)
(990, 0.566204)
(1000, 0.564698)
(1010, 0.559621)
(1020, 0.555194)
(1030, 0.555456)
(1040, 0.552635)
(1050, 0.551870)
(1060, 0.549896)
(1070, 0.547059)
(1080, 0.546106)
(1090, 0.541680)
(1100, 0.542762)
(1110, 0.540802)
(1120, 0.536692)
(1130, 0.536609)
(1140, 0.533803)
(1150, 0.530358)
(1160, 0.530381)
(1170, 0.526322)
(1180, 0.526845)
(1190, 0.523742)
(1200, 0.521548)
(1210, 0.519835)
(1220, 0.519861)
(1230, 0.516140)
(1240, 0.513257)
(1250, 0.515261)
(1260, 0.511062)
(1270, 0.509941)
(1280, 0.509513)
(1290, 0.503844)
(1300, 0.503214)
(1310, 0.500334)
(1320, 0.499205)
(1330, 0.497748)
(1340, 0.495885)
(1350, 0.496642)
(1360, 0.495371)
(1370, 0.488444)
(1380, 0.484624)
(1390, 0.486762)
(1400, 0.484231)
(1410, 0.485452)
(1420, 0.480109)
(1430, 0.480257)
(1440, 0.480218)
(1450, 0.474994)
(1460, 0.476865)
(1470, 0.474846)
(1480, 0.470068)
(1490, 0.473471)
(1500, 0.468159)
(1510, 0.471492)
(1520, 0.464739)
(1530, 0.463860)
(1540, 0.463581)
(1550, 0.460539)
(1560, 0.459698)
(1570, 0.459886)
(1580, 0.459420)
(1590, 0.454106)
(1600, 0.456203)
(1610, 0.454938)
(1620, 0.450254)
(1630, 0.452559)
(1640, 0.447126)
(1650, 0.448571)
(1660, 0.445603)
(1670, 0.439560)
(1680, 0.442967)
(1690, 0.444408)
(1700, 0.438509)
(1710, 0.437443)
(1720, 0.436304)
(1730, 0.438727)
(1740, 0.434557)
(1750, 0.429526)
(1760, 0.431930)
(1770, 0.430174)
(1780, 0.429507)
(1790, 0.428690)
(1800, 0.427070)
(1810, 0.423794)
(1820, 0.427630)
(1830, 0.424230)
(1840, 0.418581)
(1850, 0.420584)
(1860, 0.417535)
(1870, 0.416793)
(1880, 0.416872)
(1890, 0.414203)
(1900, 0.412325)
(1910, 0.413319)
(1920, 0.413454)
(1930, 0.408960)
(1940, 0.409240)
(1950, 0.406132)
(1960, 0.408696)
(1970, 0.403985)
(1980, 0.404623)
(1990, 0.403613)
};
    \addlegendentry{$\gamma = 0.2$}
    \addplot +[mark=none] coordinates {
    (10, 0.874382)
(20, 0.870373)
(30, 0.865810)
(40, 0.861888)
(50, 0.857656)
(60, 0.852922)
(70, 0.848341)
(80, 0.845108)
(90, 0.839921)
(100, 0.836530)
(110, 0.832182)
(120, 0.827247)
(130, 0.823666)
(140, 0.819026)
(150, 0.815615)
(160, 0.810752)
(170, 0.807514)
(180, 0.802594)
(190, 0.797663)
(200, 0.793309)
(210, 0.790224)
(220, 0.787806)
(230, 0.781365)
(240, 0.777615)
(250, 0.773361)
(260, 0.770139)
(270, 0.767721)
(280, 0.762622)
(290, 0.757343)
(300, 0.757183)
(310, 0.752163)
(320, 0.747300)
(330, 0.745077)
(340, 0.741015)
(350, 0.737378)
(360, 0.734132)
(370, 0.730143)
(380, 0.727158)
(390, 0.722082)
(400, 0.720955)
(410, 0.717347)
(420, 0.713636)
(430, 0.707093)
(440, 0.705974)
(450, 0.700083)
(460, 0.699131)
(470, 0.695668)
(480, 0.692858)
(490, 0.689160)
(500, 0.687146)
(510, 0.681438)
(520, 0.681563)
(530, 0.678082)
(540, 0.674884)
(550, 0.670335)
(560, 0.665992)
(570, 0.661741)
(580, 0.663153)
(590, 0.659671)
(600, 0.658363)
(610, 0.653268)
(620, 0.649371)
(630, 0.647282)
(640, 0.643655)
(650, 0.641686)
(660, 0.638824)
(670, 0.638490)
(680, 0.633372)
(690, 0.632693)
(700, 0.625134)
(710, 0.622993)
(720, 0.623319)
(730, 0.619749)
(740, 0.615864)
(750, 0.613624)
(760, 0.610166)
(770, 0.608103)
(780, 0.607664)
(790, 0.602678)
(800, 0.602653)
(810, 0.599199)
(820, 0.595585)
(830, 0.594383)
(840, 0.589113)
(850, 0.588349)
(860, 0.587545)
(870, 0.586221)
(880, 0.581895)
(890, 0.580187)
(900, 0.575011)
(910, 0.577573)
(920, 0.575855)
(930, 0.570736)
(940, 0.569516)
(950, 0.565854)
(960, 0.565215)
(970, 0.560213)
(980, 0.560287)
(990, 0.554863)
(1000, 0.554751)
(1010, 0.550549)
(1020, 0.549879)
(1030, 0.546710)
(1040, 0.544075)
(1050, 0.543997)
(1060, 0.540910)
(1070, 0.538621)
(1080, 0.537314)
(1090, 0.532959)
(1100, 0.531174)
(1110, 0.531797)
(1120, 0.529777)
(1130, 0.528227)
(1140, 0.524312)
(1150, 0.522694)
(1160, 0.522529)
(1170, 0.520912)
(1180, 0.520601)
(1190, 0.519025)
(1200, 0.514260)
(1210, 0.510606)
(1220, 0.511224)
(1230, 0.509227)
(1240, 0.504734)
(1250, 0.503761)
(1260, 0.501979)
(1270, 0.502272)
(1280, 0.500897)
(1290, 0.500048)
(1300, 0.495625)
(1310, 0.493036)
(1320, 0.487646)
(1330, 0.490348)
(1340, 0.492669)
(1350, 0.487267)
(1360, 0.486706)
(1370, 0.481599)
(1380, 0.483776)
(1390, 0.480620)
(1400, 0.476221)
(1410, 0.477538)
(1420, 0.472763)
(1430, 0.472470)
(1440, 0.474214)
(1450, 0.469046)
(1460, 0.471859)
(1470, 0.467993)
(1480, 0.466915)
(1490, 0.464689)
(1500, 0.460057)
(1510, 0.460788)
(1520, 0.459062)
(1530, 0.458756)
(1540, 0.454458)
(1550, 0.454529)
(1560, 0.455645)
(1570, 0.450190)
(1580, 0.451862)
(1590, 0.447124)
(1600, 0.445257)
(1610, 0.444282)
(1620, 0.442398)
(1630, 0.440997)
(1640, 0.441036)
(1650, 0.440393)
(1660, 0.438598)
(1670, 0.436610)
(1680, 0.435603)
(1690, 0.435104)
(1700, 0.435108)
(1710, 0.431694)
(1720, 0.428789)
(1730, 0.426178)
(1740, 0.426457)
(1750, 0.426849)
(1760, 0.424106)
(1770, 0.420717)
(1780, 0.420244)
(1790, 0.419045)
(1800, 0.419414)
(1810, 0.419466)
(1820, 0.416226)
(1830, 0.414109)
(1840, 0.414364)
(1850, 0.413854)
(1860, 0.412132)
(1870, 0.413242)
(1880, 0.412250)
(1890, 0.406994)
(1900, 0.405446)
(1910, 0.406051)
(1920, 0.405258)
(1930, 0.405462)
(1940, 0.403129)
(1950, 0.400981)
(1960, 0.401913)
(1970, 0.399090)
(1980, 0.400115)
(1990, 0.397658)
};
    \addlegendentry{$\gamma = 0.4$}
    \addplot +[mark=none] coordinates {
    (10, 0.871762)
(20, 0.868694)
(30, 0.865051)
(40, 0.861438)
(50, 0.858001)
(60, 0.853996)
(70, 0.849792)
(80, 0.845793)
(90, 0.842300)
(100, 0.839479)
(110, 0.834065)
(120, 0.830587)
(130, 0.827901)
(140, 0.823908)
(150, 0.820500)
(160, 0.816196)
(170, 0.813472)
(180, 0.808535)
(190, 0.805048)
(200, 0.800993)
(210, 0.797401)
(220, 0.794969)
(230, 0.791153)
(240, 0.786178)
(250, 0.783787)
(260, 0.778641)
(270, 0.775614)
(280, 0.774674)
(290, 0.771181)
(300, 0.764730)
(310, 0.761647)
(320, 0.758063)
(330, 0.755741)
(340, 0.753114)
(350, 0.749768)
(360, 0.745817)
(370, 0.743041)
(380, 0.740206)
(390, 0.738139)
(400, 0.731487)
(410, 0.729990)
(420, 0.726905)
(430, 0.722734)
(440, 0.720474)
(450, 0.717034)
(460, 0.714279)
(470, 0.711599)
(480, 0.706484)
(490, 0.705563)
(500, 0.703629)
(510, 0.699272)
(520, 0.697693)
(530, 0.692678)
(540, 0.690924)
(550, 0.689034)
(560, 0.683821)
(570, 0.681912)
(580, 0.676229)
(590, 0.675399)
(600, 0.673280)
(610, 0.668942)
(620, 0.668614)
(630, 0.664147)
(640, 0.659419)
(650, 0.657426)
(660, 0.655539)
(670, 0.651675)
(680, 0.650970)
(690, 0.649423)
(700, 0.644198)
(710, 0.643241)
(720, 0.640878)
(730, 0.639410)
(740, 0.635974)
(750, 0.635398)
(760, 0.630491)
(770, 0.628306)
(780, 0.624404)
(790, 0.621717)
(800, 0.620870)
(810, 0.618571)
(820, 0.616277)
(830, 0.614721)
(840, 0.611256)
(850, 0.607827)
(860, 0.604611)
(870, 0.599705)
(880, 0.601684)
(890, 0.596023)
(900, 0.596265)
(910, 0.594787)
(920, 0.592720)
(930, 0.590492)
(940, 0.588976)
(950, 0.586424)
(960, 0.582498)
(970, 0.579386)
(980, 0.575190)
(990, 0.575300)
(1000, 0.572537)
(1010, 0.572742)
(1020, 0.571999)
(1030, 0.566259)
(1040, 0.564907)
(1050, 0.562781)
(1060, 0.556168)
(1070, 0.558305)
(1080, 0.559005)
(1090, 0.553077)
(1100, 0.551520)
(1110, 0.548717)
(1120, 0.548150)
(1130, 0.547593)
(1140, 0.545287)
(1150, 0.543497)
(1160, 0.541426)
(1170, 0.538337)
(1180, 0.535820)
(1190, 0.532571)
(1200, 0.533872)
(1210, 0.531760)
(1220, 0.527251)
(1230, 0.527198)
(1240, 0.525028)
(1250, 0.523034)
(1260, 0.521054)
(1270, 0.519048)
(1280, 0.519665)
(1290, 0.515185)
(1300, 0.513727)
(1310, 0.514936)
(1320, 0.512594)
(1330, 0.506341)
(1340, 0.505976)
(1350, 0.503360)
(1360, 0.504609)
(1370, 0.500716)
(1380, 0.499299)
(1390, 0.497628)
(1400, 0.498867)
(1410, 0.495869)
(1420, 0.492693)
(1430, 0.492944)
(1440, 0.490597)
(1450, 0.491088)
(1460, 0.484473)
(1470, 0.483129)
(1480, 0.481772)
(1490, 0.484033)
(1500, 0.483017)
(1510, 0.476402)
(1520, 0.474715)
(1530, 0.477520)
(1540, 0.474655)
(1550, 0.475991)
(1560, 0.472117)
(1570, 0.467663)
(1580, 0.468273)
(1590, 0.465482)
(1600, 0.461539)
(1610, 0.462988)
(1620, 0.462430)
(1630, 0.457811)
(1640, 0.458792)
(1650, 0.455732)
(1660, 0.457482)
(1670, 0.452071)
(1680, 0.455865)
(1690, 0.451646)
(1700, 0.449969)
(1710, 0.449819)
(1720, 0.447185)
(1730, 0.443522)
(1740, 0.447418)
(1750, 0.443452)
(1760, 0.445472)
(1770, 0.439129)
(1780, 0.436464)
(1790, 0.438300)
(1800, 0.436918)
(1810, 0.435505)
(1820, 0.434371)
(1830, 0.430642)
(1840, 0.431555)
(1850, 0.431154)
(1860, 0.430231)
(1870, 0.427158)
(1880, 0.425825)
(1890, 0.425256)
(1900, 0.425478)
(1910, 0.420411)
(1920, 0.420249)
(1930, 0.417449)
(1940, 0.418167)
(1950, 0.416303)
(1960, 0.416595)
(1970, 0.413931)
(1980, 0.411532)
(1990, 0.413176)
};
    \addlegendentry{$\gamma = 0.8$}
    \addplot +[mark=none] coordinates {
    (10, 0.860905)
(20, 0.858194)
(30, 0.854749)
(40, 0.851451)
(50, 0.848102)
(60, 0.844800)
(70, 0.841034)
(80, 0.838381)
(90, 0.833514)
(100, 0.830600)
(110, 0.826800)
(120, 0.823011)
(130, 0.819313)
(140, 0.816090)
(150, 0.811649)
(160, 0.807835)
(170, 0.805415)
(180, 0.800824)
(190, 0.797049)
(200, 0.795446)
(210, 0.792364)
(220, 0.787779)
(230, 0.782754)
(240, 0.780620)
(250, 0.776648)
(260, 0.772952)
(270, 0.770827)
(280, 0.765824)
(290, 0.763741)
(300, 0.758479)
(310, 0.755255)
(320, 0.751076)
(330, 0.748264)
(340, 0.744750)
(350, 0.741964)
(360, 0.738170)
(370, 0.735738)
(380, 0.732376)
(390, 0.729685)
(400, 0.725387)
(410, 0.722816)
(420, 0.720344)
(430, 0.715513)
(440, 0.714021)
(450, 0.708302)
(460, 0.705532)
(470, 0.701444)
(480, 0.699702)
(490, 0.698121)
(500, 0.694440)
(510, 0.691498)
(520, 0.689294)
(530, 0.685446)
(540, 0.682780)
(550, 0.677663)
(560, 0.675463)
(570, 0.674320)
(580, 0.670461)
(590, 0.667501)
(600, 0.667197)
(610, 0.663750)
(620, 0.660506)
(630, 0.659041)
(640, 0.654464)
(650, 0.652126)
(660, 0.646516)
(670, 0.648191)
(680, 0.643281)
(690, 0.638840)
(700, 0.637502)
(710, 0.635996)
(720, 0.634069)
(730, 0.628534)
(740, 0.626398)
(750, 0.624610)
(760, 0.621680)
(770, 0.622799)
(780, 0.616843)
(790, 0.616138)
(800, 0.611472)
(810, 0.611458)
(820, 0.607111)
(830, 0.604565)
(840, 0.602825)
(850, 0.600743)
(860, 0.599535)
(870, 0.597855)
(880, 0.594190)
(890, 0.592099)
(900, 0.588810)
(910, 0.586446)
(920, 0.585816)
(930, 0.582458)
(940, 0.577685)
(950, 0.579212)
(960, 0.574602)
(970, 0.570690)
(980, 0.566762)
(990, 0.568434)
(1000, 0.564780)
(1010, 0.564866)
(1020, 0.561343)
(1030, 0.559417)
(1040, 0.556636)
(1050, 0.556323)
(1060, 0.552599)
(1070, 0.554148)
(1080, 0.549395)
(1090, 0.545273)
(1100, 0.545123)
(1110, 0.542229)
(1120, 0.542739)
(1130, 0.541664)
(1140, 0.539556)
(1150, 0.535006)
(1160, 0.535506)
(1170, 0.532131)
(1180, 0.528663)
(1190, 0.526131)
(1200, 0.524174)
(1210, 0.523273)
(1220, 0.520536)
(1230, 0.522093)
(1240, 0.519820)
(1250, 0.518240)
(1260, 0.518423)
(1270, 0.513076)
(1280, 0.512317)
(1290, 0.511899)
(1300, 0.507236)
(1310, 0.505863)
(1320, 0.501108)
(1330, 0.502414)
(1340, 0.501392)
(1350, 0.496417)
(1360, 0.496588)
(1370, 0.495994)
(1380, 0.494567)
(1390, 0.492447)
(1400, 0.487602)
(1410, 0.490709)
(1420, 0.487577)
(1430, 0.486229)
(1440, 0.479857)
(1450, 0.479303)
(1460, 0.477839)
(1470, 0.476351)
(1480, 0.474900)
(1490, 0.473519)
(1500, 0.471717)
(1510, 0.469902)
(1520, 0.469727)
(1530, 0.469239)
(1540, 0.467244)
(1550, 0.465639)
(1560, 0.465476)
(1570, 0.464190)
(1580, 0.459788)
(1590, 0.463103)
(1600, 0.453614)
(1610, 0.455232)
(1620, 0.457835)
(1630, 0.451645)
(1640, 0.450866)
(1650, 0.451801)
(1660, 0.445842)
(1670, 0.446453)
(1680, 0.446834)
(1690, 0.441715)
(1700, 0.443667)
(1710, 0.442630)
(1720, 0.439631)
(1730, 0.438563)
(1740, 0.436879)
(1750, 0.436074)
(1760, 0.433920)
(1770, 0.434708)
(1780, 0.432488)
(1790, 0.430462)
(1800, 0.428336)
(1810, 0.429961)
(1820, 0.424307)
(1830, 0.425363)
(1840, 0.425980)
(1850, 0.422414)
(1860, 0.419534)
(1870, 0.419934)
(1880, 0.419298)
(1890, 0.415845)
(1900, 0.414695)
(1910, 0.414978)
(1920, 0.410076)
(1930, 0.411639)
(1940, 0.411737)
(1950, 0.408513)
(1960, 0.404159)
(1970, 0.406980)
(1980, 0.402201)
(1990, 0.404863)
};
    \addlegendentry{$\gamma = 1.6$}
    \addplot +[mark=none] coordinates {
    (10, 0.426951)
(20, 0.424460)
(30, 0.422970)
(40, 0.421275)
(50, 0.419917)
(60, 0.418279)
(70, 0.416819)
(80, 0.414604)
(90, 0.412969)
(100, 0.410824)
(110, 0.409962)
(120, 0.407842)
(130, 0.406068)
(140, 0.405032)
(150, 0.403415)
(160, 0.401163)
(170, 0.401025)
(180, 0.398997)
(190, 0.396777)
(200, 0.395713)
(210, 0.393389)
(220, 0.393135)
(230, 0.389772)
(240, 0.388615)
(250, 0.387640)
(260, 0.384687)
(270, 0.384832)
(280, 0.383087)
(290, 0.379840)
(300, 0.379190)
(310, 0.379282)
(320, 0.376377)
(330, 0.377257)
(340, 0.374616)
(350, 0.374534)
(360, 0.370161)
(370, 0.371321)
(380, 0.368610)
(390, 0.366224)
(400, 0.366903)
(410, 0.365137)
(420, 0.363791)
(430, 0.361700)
(440, 0.360857)
(450, 0.360081)
(460, 0.358901)
(470, 0.356040)
(480, 0.353684)
(490, 0.355263)
(500, 0.353927)
(510, 0.351276)
(520, 0.348562)
(530, 0.346832)
(540, 0.349175)
(550, 0.347082)
(560, 0.345809)
(570, 0.342793)
(580, 0.342267)
(590, 0.343279)
(600, 0.341228)
(610, 0.338648)
(620, 0.337872)
(630, 0.337561)
(640, 0.338330)
(650, 0.333130)
(660, 0.333604)
(670, 0.334133)
(680, 0.329699)
(690, 0.333573)
(700, 0.328308)
(710, 0.330272)
(720, 0.327475)
(730, 0.326962)
(740, 0.326318)
(750, 0.325718)
(760, 0.321881)
(770, 0.321668)
(780, 0.322038)
(790, 0.321803)
(800, 0.320454)
(810, 0.319266)
(820, 0.316605)
(830, 0.320027)
(840, 0.315609)
(850, 0.315069)
(860, 0.313577)
(870, 0.312699)
(880, 0.313830)
(890, 0.310824)
(900, 0.310514)
(910, 0.310301)
(920, 0.308026)
(930, 0.306845)
(940, 0.304946)
(950, 0.304932)
(960, 0.305848)
(970, 0.302884)
(980, 0.302998)
(990, 0.301572)
(1000, 0.301746)
(1010, 0.302015)
(1020, 0.297711)
(1030, 0.297024)
(1040, 0.297984)
(1050, 0.298550)
(1060, 0.293220)
(1070, 0.296460)
(1080, 0.296229)
(1090, 0.291245)
(1100, 0.294486)
(1110, 0.292866)
(1120, 0.290972)
(1130, 0.291249)
(1140, 0.290146)
(1150, 0.290098)
(1160, 0.287339)
(1170, 0.287600)
(1180, 0.286375)
(1190, 0.286331)
(1200, 0.286848)
(1210, 0.286002)
(1220, 0.284682)
(1230, 0.283576)
(1240, 0.280671)
(1250, 0.281565)
(1260, 0.280524)
(1270, 0.278303)
(1280, 0.279922)
(1290, 0.279662)
(1300, 0.275301)
(1310, 0.278396)
(1320, 0.277059)
(1330, 0.274219)
(1340, 0.276745)
(1350, 0.274536)
(1360, 0.270493)
(1370, 0.272371)
(1380, 0.272633)
(1390, 0.271077)
(1400, 0.270063)
(1410, 0.272749)
(1420, 0.270185)
(1430, 0.267039)
(1440, 0.268678)
(1450, 0.264755)
(1460, 0.266977)
(1470, 0.266179)
(1480, 0.264349)
(1490, 0.265435)
(1500, 0.265328)
(1510, 0.263313)
(1520, 0.260724)
(1530, 0.262137)
(1540, 0.261589)
(1550, 0.261285)
(1560, 0.259836)
(1570, 0.257388)
(1580, 0.260361)
(1590, 0.259165)
(1600, 0.257903)
(1610, 0.256306)
(1620, 0.254986)
(1630, 0.255737)
(1640, 0.255871)
(1650, 0.255175)
(1660, 0.254940)
(1670, 0.254001)
(1680, 0.252805)
(1690, 0.253528)
(1700, 0.253786)
(1710, 0.252791)
(1720, 0.251093)
(1730, 0.250785)
(1740, 0.249232)
(1750, 0.249141)
(1760, 0.247975)
(1770, 0.246361)
(1780, 0.246410)
(1790, 0.248321)
(1800, 0.245923)
(1810, 0.245788)
(1820, 0.250100)
(1830, 0.243534)
(1840, 0.244729)
(1850, 0.242200)
(1860, 0.240242)
(1870, 0.240125)
(1880, 0.239935)
(1890, 0.240729)
(1900, 0.241452)
(1910, 0.239324)
(1920, 0.242275)
(1930, 0.239789)
(1940, 0.239478)
(1950, 0.239766)
(1960, 0.237582)
(1970, 0.237066)
(1980, 0.239641)
(1990, 0.236206)
};
    \addlegendentry{$\gamma = 3.2$}
\end{axis}
\end{tikzpicture}


==> robustness3.tex <==
\begin{tikzpicture}[ultra thick]
    \begin{axis}[
        scale only axis,
    width = 10.5cm,
height=6cm,
        xlabel=$p$,
        ylabel={test accuracy}
    ]
        \addplot +[mark=none, orange] coordinates {
        (0.0012755102040816326, 0.873802)
(0.002551020408163265, 0.869000)
(0.003826530612244898, 0.864447)
(0.00510204081632653, 0.859927)
(0.006377551020408163, 0.854969)
(0.007653061224489796, 0.850639)
(0.008928571428571428, 0.846426)
(0.01020408163265306, 0.841652)
(0.011479591836734694, 0.838049)
(0.012755102040816327, 0.833015)
(0.01403061224489796, 0.828997)
(0.015306122448979591, 0.825621)
(0.016581632653061226, 0.820396)
(0.017857142857142856, 0.816097)
(0.01913265306122449, 0.811174)
(0.02040816326530612, 0.808015)
(0.021683673469387755, 0.803052)
(0.02295918367346939, 0.799365)
(0.02423469387755102, 0.794798)
(0.025510204081632654, 0.790719)
(0.026785714285714284, 0.786705)
(0.02806122448979592, 0.783141)
(0.029336734693877552, 0.779971)
(0.030612244897959183, 0.776849)
(0.03188775510204082, 0.770024)
(0.03316326530612245, 0.767943)
(0.03443877551020408, 0.766166)
(0.03571428571428571, 0.759521)
(0.036989795918367346, 0.756116)
(0.03826530612244898, 0.752236)
(0.039540816326530615, 0.750438)
(0.04081632653061224, 0.744211)
(0.042091836734693876, 0.740459)
(0.04336734693877551, 0.738613)
(0.044642857142857144, 0.734999)
(0.04591836734693878, 0.729888)
(0.047193877551020405, 0.726969)
(0.04846938775510204, 0.722163)
(0.04974489795918367, 0.721249)
(0.05102040816326531, 0.716031)
(0.05229591836734694, 0.710534)
(0.05357142857142857, 0.710170)
(0.0548469387755102, 0.705954)
(0.05612244897959184, 0.703806)
(0.05739795918367347, 0.698409)
(0.058673469387755105, 0.694588)
(0.05994897959183673, 0.693843)
(0.061224489795918366, 0.688782)
(0.0625, 0.686085)
(0.06377551020408163, 0.684444)
(0.06505102040816327, 0.678030)
(0.0663265306122449, 0.677387)
(0.06760204081632654, 0.673304)
(0.06887755102040816, 0.670898)
(0.07015306122448979, 0.666741)
(0.07142857142857142, 0.664283)
(0.07270408163265306, 0.662017)
(0.07397959183673469, 0.657265)
(0.07525510204081633, 0.656412)
(0.07653061224489796, 0.654489)
(0.0778061224489796, 0.649898)
(0.07908163265306123, 0.647090)
(0.08035714285714286, 0.647154)
(0.08163265306122448, 0.641263)
(0.08290816326530612, 0.640496)
(0.08418367346938775, 0.635577)
(0.08545918367346939, 0.633108)
(0.08673469387755102, 0.625727)
(0.08801020408163265, 0.626690)
(0.08928571428571429, 0.625754)
(0.09056122448979592, 0.620558)
(0.09183673469387756, 0.618401)
(0.09311224489795919, 0.616628)
(0.09438775510204081, 0.614208)
(0.09566326530612244, 0.609297)
(0.09693877551020408, 0.606221)
(0.09821428571428571, 0.603844)
(0.09948979591836735, 0.606813)
(0.10076530612244898, 0.603339)
(0.10204081632653061, 0.599415)
(0.10331632653061225, 0.594864)
(0.10459183673469388, 0.590709)
(0.10586734693877552, 0.589480)
(0.10714285714285714, 0.590530)
(0.10841836734693877, 0.587634)
(0.1096938775510204, 0.586613)
(0.11096938775510204, 0.580660)
(0.11224489795918367, 0.577330)
(0.11352040816326531, 0.573840)
(0.11479591836734694, 0.572697)
(0.11607142857142858, 0.571422)
(0.11734693877551021, 0.568564)
(0.11862244897959184, 0.564970)
(0.11989795918367346, 0.563908)
(0.1211734693877551, 0.562261)
(0.12244897959183673, 0.560988)
(0.12372448979591837, 0.559008)
(0.125, 0.555943)
(0.12627551020408162, 0.553616)
(0.12755102040816327, 0.555638)
(0.1288265306122449, 0.548868)
(0.13010204081632654, 0.545343)
(0.13137755102040816, 0.545398)
(0.1326530612244898, 0.540762)
(0.13392857142857142, 0.540437)
(0.13520408163265307, 0.541131)
(0.1364795918367347, 0.536799)
(0.1377551020408163, 0.538269)
(0.13903061224489796, 0.530862)
(0.14030612244897958, 0.531579)
(0.14158163265306123, 0.525261)
(0.14285714285714285, 0.525481)
(0.1441326530612245, 0.525103)
(0.14540816326530612, 0.523781)
(0.14668367346938777, 0.522158)
(0.14795918367346939, 0.520668)
(0.14923469387755103, 0.518263)
(0.15051020408163265, 0.512385)
(0.15178571428571427, 0.509271)
(0.15306122448979592, 0.511966)
(0.15433673469387754, 0.510354)
(0.1556122448979592, 0.510201)
(0.1568877551020408, 0.503373)
(0.15816326530612246, 0.508502)
(0.15943877551020408, 0.501209)
(0.16071428571428573, 0.499031)
(0.16198979591836735, 0.494199)
(0.16326530612244897, 0.493240)
(0.16454081632653061, 0.494361)
(0.16581632653061223, 0.494521)
(0.16709183673469388, 0.491614)
(0.1683673469387755, 0.487373)
(0.16964285714285715, 0.489632)
(0.17091836734693877, 0.484356)
(0.17219387755102042, 0.485259)
(0.17346938775510204, 0.479283)
(0.1747448979591837, 0.480182)
(0.1760204081632653, 0.479335)
(0.17729591836734693, 0.477244)
(0.17857142857142858, 0.473930)
(0.1798469387755102, 0.475505)
(0.18112244897959184, 0.470940)
(0.18239795918367346, 0.468084)
(0.1836734693877551, 0.471782)
(0.18494897959183673, 0.465227)
(0.18622448979591838, 0.464811)
(0.1875, 0.466561)
(0.18877551020408162, 0.460375)
(0.19005102040816327, 0.462842)
(0.1913265306122449, 0.459510)
(0.19260204081632654, 0.457958)
(0.19387755102040816, 0.457211)
(0.1951530612244898, 0.454133)
(0.19642857142857142, 0.451559)
(0.19770408163265307, 0.451043)
(0.1989795918367347, 0.450038)
(0.2002551020408163, 0.445677)
(0.20153061224489796, 0.448572)
(0.20280612244897958, 0.444103)
(0.20408163265306123, 0.444696)
(0.20535714285714285, 0.443709)
(0.2066326530612245, 0.436173)
(0.20790816326530612, 0.439538)
(0.20918367346938777, 0.437884)
(0.21045918367346939, 0.437542)
(0.21173469387755103, 0.432888)
(0.21301020408163265, 0.433152)
(0.21428571428571427, 0.430974)
(0.21556122448979592, 0.430941)
(0.21683673469387754, 0.429907)
(0.2181122448979592, 0.428662)
(0.2193877551020408, 0.426239)
(0.22066326530612246, 0.424866)
(0.22193877551020408, 0.425126)
(0.22321428571428573, 0.422060)
(0.22448979591836735, 0.420572)
(0.22576530612244897, 0.419288)
(0.22704081632653061, 0.421293)
(0.22831632653061223, 0.419638)
(0.22959183673469388, 0.415656)
(0.2308673469387755, 0.415067)
(0.23214285714285715, 0.411795)
(0.23341836734693877, 0.412138)
(0.23469387755102042, 0.411050)
(0.23596938775510204, 0.408365)
(0.2372448979591837, 0.407062)
(0.2385204081632653, 0.404597)
(0.23979591836734693, 0.405345)
(0.24107142857142858, 0.404301)
(0.2423469387755102, 0.404045)
(0.24362244897959184, 0.400676)
(0.24489795918367346, 0.401168)
(0.2461734693877551, 0.400495)
(0.24744897959183673, 0.398186)
(0.24872448979591838, 0.397820)
(0.25, 0.397380)
(0.2512755102040816, 0.395534)
(0.25255102040816324, 0.393831)
(0.2538265306122449, 0.391407)
};
        \addlegendentry{$\gamma = 0$}
        \addplot [mark=none, orange, draw=none, name path=upper, forget plot] coordinates {
        (0.0012755102040816326,0.8775597527154773)
(0.002551020408163265,0.872818044448842)
(0.003826530612244898,0.868320639463124)
(0.00510204081632653,0.8638543847703194)
(0.006377551020408163,0.8589537497199707)
(0.007653061224489796,0.8546725430401987)
(0.008928571428571428,0.8505058931533992)
(0.01020408163265306,0.8457831219464695)
(0.011479591836734694,0.8422179046971514)
(0.012755102040816327,0.837235467743239)
(0.01403061224489796,0.8332576296783606)
(0.015306122448979591,0.8299147119010694)
(0.016581632653061226,0.8247397539159567)
(0.017857142857142856,0.8204809010360179)
(0.01913265306122449,0.8156027722956704)
(0.02040816326530612,0.8124719606996683)
(0.021683673469387755,0.8075523165766907)
(0.02295918367346939,0.8038968064851699)
(0.02423469387755102,0.7993679833885013)
(0.025510204081632654,0.7953223228216533)
(0.026785714285714284,0.79134044824662)
(0.02806122448979592,0.7878044159100226)
(0.029336734693877552,0.7846588600105422)
(0.030612244897959183,0.7815605430990072)
(0.03188775510204082,0.7747859938773979)
(0.03316326530612245,0.7727200223559656)
(0.03443877551020408,0.7709557264541296)
(0.03571428571428571,0.7643571962474224)
(0.036989795918367346,0.7609753850447707)
(0.03826530612244898,0.7571213040996027)
(0.039540816326530615,0.755335135055697)
(0.04081632653061224,0.7491482420422044)
(0.042091836734693876,0.7454197682514434)
(0.04336734693877551,0.7435851693228912)
(0.044642857142857144,0.73999316140958)
(0.04591836734693878,0.7349125305951335)
(0.047193877551020405,0.7320104953356672)
(0.04846938775510204,0.7272318343803329)
(0.04974489795918367,0.726322951048917)
(0.05102040816326531,0.7211336622463214)
(0.05229591836734694,0.715666000099041)
(0.05357142857142857,0.7153039102665114)
(0.0548469387755102,0.711109743270937)
(0.05612244897959184,0.7089726620434628)
(0.05739795918367347,0.7036024929481384)
(0.058673469387755105,0.6997999726790005)
(0.05994897959183673,0.6990585263799991)
(0.061224489795918366,0.694021244815296)
(0.0625,0.6913365854978994)
(0.06377551020408163,0.6897029933966339)
(0.06505102040816327,0.6833172226920333)
(0.0663265306122449,0.6826769894351835)
(0.06760204081632654,0.6786112915996777)
(0.06887755102040816,0.6762152729376576)
(0.07015306122448979,0.6720751468588433)
(0.07142857142857142,0.6696269043967611)
(0.07270408163265306,0.6673697559535781)
(0.07397959183673469,0.6626358735238868)
(0.07525510204081633,0.6617860622613967)
(0.07653061224489796,0.6598701804923379)
(0.0778061224489796,0.6552957819919913)
(0.07908163265306123,0.6524976648865201)
(0.08035714285714286,0.6525614419158878)
(0.08163265306122448,0.6466905223585437)
(0.08290816326530612,0.6459260711275173)
(0.08418367346938775,0.6410230599768882)
(0.08545918367346939,0.6385618534734833)
(0.08673469387755102,0.6312032358081776)
(0.08801020408163265,0.6321633930731806)
(0.08928571428571429,0.6312301564209122)
(0.09056122448979592,0.6260490997586764)
(0.09183673469387756,0.6238981064819269)
(0.09311224489795919,0.6221299578623759)
(0.09438775510204081,0.6197164547626312)
(0.09566326530612244,0.6148181981891092)
(0.09693877551020408,0.611749880562191)
(0.09821428571428571,0.6093786599207408)
(0.09948979591836735,0.612340419893621)
(0.10076530612244898,0.6088748701508889)
(0.10204081632653061,0.6049600643293788)
(0.10331632653061225,0.6004192640377986)
(0.10459183673469388,0.5962731436714876)
(0.10586734693877552,0.5950466913422349)
(0.10714285714285714,0.5960945169669211)
(0.10841836734693877,0.5932044505966759)
(0.1096938775510204,0.5921854950722522)
(0.11096938775510204,0.5862439245865222)
(0.11224489795918367,0.582919953801651)
(0.11352040816326531,0.5794359934153614)
(0.11479591836734694,0.5782949094479021)
(0.11607142857142858,0.5770220107328293)
(0.11734693877551021,0.574168583105269)
(0.11862244897959184,0.5705800630382155)
(0.11989795918367346,0.5695196248762912)
(0.1211734693877551,0.5678749953044867)
(0.12244897959183673,0.5666037843914845)
(0.12372448979591837,0.5646264925726975)
(0.125,0.5615655061277365)
(0.12627551020408162,0.5592414085681789)
(0.12755102040816327,0.5612608936584045)
(0.1288265306122449,0.5544989441079378)
(0.13010204081632654,0.5509777189159343)
(0.13137755102040816,0.5510326622062706)
(0.1326530612244898,0.5464011991909667)
(0.13392857142857142,0.546076498807629)
(0.13520408163265307,0.5467698560837789)
(0.1364795918367347,0.5424416879952553)
(0.1377551020408163,0.5439104357331788)
(0.13903061224489796,0.5365092442187027)
(0.14030612244897958,0.5372257366055725)
(0.14158163265306123,0.5309118070380149)
(0.14285714285714285,0.5311316805511183)
(0.1441326530612245,0.5307538972001635)
(0.14540816326530612,0.5294326293728807)
(0.14668367346938777,0.5278104739801704)
(0.14795918367346939,0.5263211967305643)
(0.14923469387755103,0.5239172570499627)
(0.15051020408163265,0.5180412966205661)
(0.15178571428571427,0.5149280599223279)
(0.15306122448979592,0.5176224121134182)
(0.15433673469387754,0.5160108193656213)
(0.1556122448979592,0.5158578549612057)
(0.1568877551020408,0.5090309038922591)
(0.15816326530612246,0.514159214608416)
(0.15943877551020408,0.5068670160975566)
(0.16071428571428573,0.5046890220127044)
(0.16198979591836735,0.4998566518215293)
(0.16326530612244897,0.49889751549740063)
(0.16454081632653061,0.5000186727947394)
(0.16581632653061223,0.5001786929259061)
(0.16709183673469388,0.49727123677984036)
(0.1683673469387755,0.49302922810407207)
(0.16964285714285715,0.49528881608203523)
(0.17091836734693877,0.4900112625257017)
(0.17219387755102042,0.49091457315555087)
(0.17346938775510204,0.484936173763435)
(0.1747448979591837,0.4858355864711374)
(0.1760204081632653,0.4849881981349452)
(0.17729591836734693,0.4828961697397398)
(0.17857142857142858,0.4795803364978031)
(0.1798469387755102,0.4811562388632817)
(0.18112244897959184,0.4765884683227764)
(0.18239795918367346,0.4737304939769007)
(0.1836734693877551,0.4774310149724797)
(0.18494897959183673,0.47087133310223683)
(0.18622448979591838,0.4704550029482812)
(0.1875,0.4722063652102842)
(0.18877551020408162,0.466015236838334)
(0.19005102040816327,0.4684843867222748)
(0.1913265306122449,0.46514945011182185)
(0.19260204081632654,0.4635959956771256)
(0.19387755102040816,0.46284827599774253)
(0.1951530612244898,0.4597671758115497)
(0.19642857142857142,0.4571904165432396)
(0.19770408163265307,0.45667384511063625)
(0.1989795918367347,0.4556677145946982)
(0.2002551020408163,0.45130153993151234)
(0.20153061224489796,0.45420002388584946)
(0.20280612244897958,0.44972556471236536)
(0.20408163265306123,0.4503193155755618)
(0.20535714285714285,0.4493310613410097)
(0.2066326530612245,0.4417847429253758)
(0.20790816326530612,0.44515451268353573)
(0.20918367346938777,0.44349820098302223)
(0.21045918367346939,0.4431557150848715)
(0.21173469387755103,0.4384948331961342)
(0.21301020408163265,0.438759237033669)
(0.21428571428571427,0.4365778568746364)
(0.21556122448979592,0.4365448048107817)
(0.21683673469387754,0.4355091606223016)
(0.2181122448979592,0.43426214783759215)
(0.2193877551020408,0.4318351268273666)
(0.22066326530612246,0.4304597873718982)
(0.22193877551020408,0.4307202337731238)
(0.22321428571428573,0.427648868845441)
(0.22448979591836735,0.42615818559878427)
(0.22576530612244897,0.4248718283684581)
(0.22704081632653061,0.42688049224498453)
(0.22831632653061223,0.42522247476225944)
(0.22959183673469388,0.4212329501882099)
(0.2308673469387755,0.42064280540842625)
(0.23214285714285715,0.4173642964344064)
(0.23341836734693877,0.4177079906679197)
(0.23469387755102042,0.41661777893190216)
(0.23596938775510204,0.41392720036693764)
(0.2372448979591837,0.4126214312903512)
(0.2385204081632653,0.41015108193667077)
(0.23979591836734693,0.4109007205342288)
(0.24107142857142858,0.40985442981137005)
(0.2423469387755102,0.40959786411996774)
(0.24362244897959184,0.4062212731486705)
(0.24489795918367346,0.40671439870233256)
(0.2461734693877551,0.40603985760896816)
(0.24744897959183673,0.4037254874202294)
(0.24872448979591838,0.4033586243947397)
(0.25,0.40291758259929655)
(0.2512755102040816,0.4010671608253291)
(0.25255102040816324,0.39936000845792824)
(0.2538265306122449,0.39692997674521147)
};

        \addplot [mark=none, orange, draw=none, name path=lower, forget plot] coordinates {
        (0.0012755102040816326,0.8700442472845227)
(0.002551020408163265,0.865181955551158)
(0.003826530612244898,0.8605733605368759)
(0.00510204081632653,0.8559996152296806)
(0.006377551020408163,0.8509842502800292)
(0.007653061224489796,0.8466054569598014)
(0.008928571428571428,0.8423461068466008)
(0.01020408163265306,0.8375208780535304)
(0.011479591836734694,0.8338800953028487)
(0.012755102040816327,0.8287945322567609)
(0.01403061224489796,0.8247363703216394)
(0.015306122448979591,0.8213272880989307)
(0.016581632653061226,0.8160522460840434)
(0.017857142857142856,0.811713098963982)
(0.01913265306122449,0.8067452277043295)
(0.02040816326530612,0.8035580393003318)
(0.021683673469387755,0.7985516834233093)
(0.02295918367346939,0.7948331935148301)
(0.02423469387755102,0.7902280166114987)
(0.025510204081632654,0.7861156771783466)
(0.026785714285714284,0.78206955175338)
(0.02806122448979592,0.7784775840899774)
(0.029336734693877552,0.7752831399894577)
(0.030612244897959183,0.7721374569009928)
(0.03188775510204082,0.7652620061226022)
(0.03316326530612245,0.7631659776440345)
(0.03443877551020408,0.7613762735458705)
(0.03571428571428571,0.7546848037525776)
(0.036989795918367346,0.7512566149552293)
(0.03826530612244898,0.7473506959003974)
(0.039540816326530615,0.745540864944303)
(0.04081632653061224,0.7392737579577955)
(0.042091836734693876,0.7354982317485566)
(0.04336734693877551,0.7336408306771087)
(0.044642857142857144,0.7300048385904199)
(0.04591836734693878,0.7248634694048665)
(0.047193877551020405,0.7219275046643328)
(0.04846938775510204,0.7170941656196671)
(0.04974489795918367,0.7161750489510831)
(0.05102040816326531,0.7109283377536786)
(0.05229591836734694,0.705401999900959)
(0.05357142857142857,0.7050360897334885)
(0.0548469387755102,0.7007982567290629)
(0.05612244897959184,0.6986393379565373)
(0.05739795918367347,0.6932155070518615)
(0.058673469387755105,0.6893760273209995)
(0.05994897959183673,0.6886274736200009)
(0.061224489795918366,0.683542755184704)
(0.0625,0.6808334145021004)
(0.06377551020408163,0.6791850066033662)
(0.06505102040816327,0.6727427773079667)
(0.0663265306122449,0.6720970105648164)
(0.06760204081632654,0.6679967084003223)
(0.06887755102040816,0.6655807270623424)
(0.07015306122448979,0.6614068531411568)
(0.07142857142857142,0.6589390956032388)
(0.07270408163265306,0.6566642440464219)
(0.07397959183673469,0.6518941264761132)
(0.07525510204081633,0.6510379377386033)
(0.07653061224489796,0.649107819507662)
(0.0778061224489796,0.6445002180080086)
(0.07908163265306123,0.64168233511348)
(0.08035714285714286,0.6417465580841122)
(0.08163265306122448,0.6358354776414563)
(0.08290816326530612,0.6350659288724826)
(0.08418367346938775,0.6301309400231117)
(0.08545918367346939,0.6276541465265167)
(0.08673469387755102,0.6202507641918225)
(0.08801020408163265,0.6212166069268193)
(0.08928571428571429,0.6202778435790879)
(0.09056122448979592,0.6150669002413237)
(0.09183673469387756,0.6129038935180731)
(0.09311224489795919,0.611126042137624)
(0.09438775510204081,0.6086995452373688)
(0.09566326530612244,0.6037758018108907)
(0.09693877551020408,0.600692119437809)
(0.09821428571428571,0.5983093400792593)
(0.09948979591836735,0.6012855801063791)
(0.10076530612244898,0.597803129849111)
(0.10204081632653061,0.5938699356706213)
(0.10331632653061225,0.5893087359622013)
(0.10459183673469388,0.5851448563285124)
(0.10586734693877552,0.5839133086577651)
(0.10714285714285714,0.5849654830330789)
(0.10841836734693877,0.582063549403324)
(0.1096938775510204,0.581040504927748)
(0.11096938775510204,0.5750760754134777)
(0.11224489795918367,0.5717400461983491)
(0.11352040816326531,0.5682440065846386)
(0.11479591836734694,0.567099090552098)
(0.11607142857142858,0.5658219892671706)
(0.11734693877551021,0.562959416894731)
(0.11862244897959184,0.5593599369617844)
(0.11989795918367346,0.5582963751237088)
(0.1211734693877551,0.5566470046955133)
(0.12244897959183673,0.5553722156085156)
(0.12372448979591837,0.5533895074273024)
(0.125,0.5503204938722634)
(0.12627551020408162,0.547990591431821)
(0.12755102040816327,0.5500151063415954)
(0.1288265306122449,0.5432370558920623)
(0.13010204081632654,0.5397082810840658)
(0.13137755102040816,0.5397633377937295)
(0.1326530612244898,0.5351228008090332)
(0.13392857142857142,0.5347975011923709)
(0.13520408163265307,0.5354921439162211)
(0.1364795918367347,0.5311563120047448)
(0.1377551020408163,0.5326275642668212)
(0.13903061224489796,0.5252147557812972)
(0.14030612244897958,0.5259322633944276)
(0.14158163265306123,0.5196101929619851)
(0.14285714285714285,0.5198303194488817)
(0.1441326530612245,0.5194521027998364)
(0.14540816326530612,0.5181293706271194)
(0.14668367346938777,0.5165055260198296)
(0.14795918367346939,0.5150148032694357)
(0.14923469387755103,0.5126087429500373)
(0.15051020408163265,0.5067287033794339)
(0.15178571428571427,0.5036139400776721)
(0.15306122448979592,0.5063095878865819)
(0.15433673469387754,0.5046971806343786)
(0.1556122448979592,0.5045441450387943)
(0.1568877551020408,0.49771509610774084)
(0.15816326530612246,0.5028447853915841)
(0.15943877551020408,0.49555098390244345)
(0.16071428571428573,0.4933729779872956)
(0.16198979591836735,0.4885413481784707)
(0.16326530612244897,0.4875824845025994)
(0.16454081632653061,0.48870332720526055)
(0.16581632653061223,0.48886330707409387)
(0.16709183673469388,0.4859567632201596)
(0.1683673469387755,0.48171677189592793)
(0.16964285714285715,0.4839751839179648)
(0.17091836734693877,0.4787007374742983)
(0.17219387755102042,0.4796034268444491)
(0.17346938775510204,0.473629826236565)
(0.1747448979591837,0.4745284135288626)
(0.1760204081632653,0.4736818018650548)
(0.17729591836734693,0.4715918302602602)
(0.17857142857142858,0.46827966350219696)
(0.1798469387755102,0.46985376113671834)
(0.18112244897959184,0.46529153167722365)
(0.18239795918367346,0.4624375060230993)
(0.1836734693877551,0.46613298502752026)
(0.18494897959183673,0.45958266689776317)
(0.18622448979591838,0.45916699705171876)
(0.1875,0.4609156347897158)
(0.18877551020408162,0.45473476316166594)
(0.19005102040816327,0.4571996132777251)
(0.1913265306122449,0.4538705498881781)
(0.19260204081632654,0.45232000432287434)
(0.19387755102040816,0.4515737240022574)
(0.1951530612244898,0.44849882418845033)
(0.19642857142857142,0.44592758345676037)
(0.19770408163265307,0.4454121548893638)
(0.1989795918367347,0.4444082854053018)
(0.2002551020408163,0.44005246006848764)
(0.20153061224489796,0.4429439761141506)
(0.20280612244897958,0.4384804352876347)
(0.20408163265306123,0.43907268442443814)
(0.20535714285714285,0.43808693865899034)
(0.2066326530612245,0.43056125707462417)
(0.20790816326530612,0.43392148731646424)
(0.20918367346938777,0.43226979901697776)
(0.21045918367346939,0.43192828491512847)
(0.21173469387755103,0.4272811668038658)
(0.21301020408163265,0.427544762966331)
(0.21428571428571427,0.42537014312536364)
(0.21556122448979592,0.42533719518921836)
(0.21683673469387754,0.42430483937769836)
(0.2181122448979592,0.4230618521624078)
(0.2193877551020408,0.4206428731726334)
(0.22066326530612246,0.4192722126281018)
(0.22193877551020408,0.4195317662268762)
(0.22321428571428573,0.41647113115455897)
(0.22448979591836735,0.41498581440121574)
(0.22576530612244897,0.4137041716315419)
(0.22704081632653061,0.4157055077550154)
(0.22831632653061223,0.4140535252377406)
(0.22959183673469388,0.41007904981179016)
(0.2308673469387755,0.4094911945915738)
(0.23214285714285715,0.4062257035655936)
(0.23341836734693877,0.4065680093320803)
(0.23469387755102042,0.4054822210680979)
(0.23596938775510204,0.4028027996330623)
(0.2372448979591837,0.40150256870964873)
(0.2385204081632653,0.3990429180633292)
(0.23979591836734693,0.3997892794657712)
(0.24107142857142858,0.39874757018863)
(0.2423469387755102,0.39849213588003224)
(0.24362244897959184,0.39513072685132944)
(0.24489795918367346,0.3956216012976675)
(0.2461734693877551,0.3949501423910318)
(0.24744897959183673,0.39264651257977057)
(0.24872448979591838,0.39228137560526033)
(0.25,0.39184241740070347)
(0.2512755102040816,0.3900008391746709)
(0.25255102040816324,0.38830199154207173)
(0.2538265306122449,0.38588402325478854)
};
\addplot [fill=orange!10, forget plot] fill between[of=upper and lower];

        \addplot +[mark=none, blue] coordinates {
        (0.0012755102040816326, 0.872477)
(0.002551020408163265, 0.868671)
(0.003826530612244898, 0.864558)
(0.00510204081632653, 0.860681)
(0.006377551020408163, 0.856495)
(0.007653061224489796, 0.852323)
(0.008928571428571428, 0.848146)
(0.01020408163265306, 0.843925)
(0.011479591836734694, 0.840943)
(0.012755102040816327, 0.836177)
(0.01403061224489796, 0.832244)
(0.015306122448979591, 0.828277)
(0.016581632653061226, 0.823439)
(0.017857142857142856, 0.819946)
(0.01913265306122449, 0.816520)
(0.02040816326530612, 0.811741)
(0.021683673469387755, 0.808348)
(0.02295918367346939, 0.804458)
(0.02423469387755102, 0.799626)
(0.025510204081632654, 0.796450)
(0.026785714285714284, 0.793368)
(0.02806122448979592, 0.789505)
(0.029336734693877552, 0.784438)
(0.030612244897959183, 0.780187)
(0.03188775510204082, 0.778270)
(0.03316326530612245, 0.773479)
(0.03443877551020408, 0.769121)
(0.03571428571428571, 0.766312)
(0.036989795918367346, 0.761641)
(0.03826530612244898, 0.759151)
(0.039540816326530615, 0.755645)
(0.04081632653061224, 0.752472)
(0.042091836734693876, 0.749333)
(0.04336734693877551, 0.745144)
(0.044642857142857144, 0.741917)
(0.04591836734693878, 0.738722)
(0.047193877551020405, 0.734221)
(0.04846938775510204, 0.731512)
(0.04974489795918367, 0.727733)
(0.05102040816326531, 0.721787)
(0.05229591836734694, 0.719772)
(0.05357142857142857, 0.715253)
(0.0548469387755102, 0.714892)
(0.05612244897959184, 0.711464)
(0.05739795918367347, 0.706595)
(0.058673469387755105, 0.703923)
(0.05994897959183673, 0.700120)
(0.061224489795918366, 0.697119)
(0.0625, 0.696429)
(0.06377551020408163, 0.692223)
(0.06505102040816327, 0.686975)
(0.0663265306122449, 0.685191)
(0.06760204081632654, 0.681674)
(0.06887755102040816, 0.678611)
(0.07015306122448979, 0.675005)
(0.07142857142857142, 0.675529)
(0.07270408163265306, 0.673469)
(0.07397959183673469, 0.669618)
(0.07525510204081633, 0.665060)
(0.07653061224489796, 0.661816)
(0.0778061224489796, 0.657723)
(0.07908163265306123, 0.656461)
(0.08035714285714286, 0.653933)
(0.08163265306122448, 0.650571)
(0.08290816326530612, 0.647519)
(0.08418367346938775, 0.647344)
(0.08545918367346939, 0.643944)
(0.08673469387755102, 0.640400)
(0.08801020408163265, 0.637117)
(0.08928571428571429, 0.633184)
(0.09056122448979592, 0.630931)
(0.09183673469387756, 0.627200)
(0.09311224489795919, 0.625540)
(0.09438775510204081, 0.624480)
(0.09566326530612244, 0.620530)
(0.09693877551020408, 0.618546)
(0.09821428571428571, 0.616173)
(0.09948979591836735, 0.613150)
(0.10076530612244898, 0.611622)
(0.10204081632653061, 0.611602)
(0.10331632653061225, 0.607117)
(0.10459183673469388, 0.603042)
(0.10586734693877552, 0.603931)
(0.10714285714285714, 0.600120)
(0.10841836734693877, 0.597634)
(0.1096938775510204, 0.593816)
(0.11096938775510204, 0.593755)
(0.11224489795918367, 0.590166)
(0.11352040816326531, 0.587480)
(0.11479591836734694, 0.587548)
(0.11607142857142858, 0.583000)
(0.11734693877551021, 0.582132)
(0.11862244897959184, 0.576873)
(0.11989795918367346, 0.579258)
(0.1211734693877551, 0.572913)
(0.12244897959183673, 0.572284)
(0.12372448979591837, 0.568784)
(0.125, 0.569557)
(0.12627551020408162, 0.566204)
(0.12755102040816327, 0.564698)
(0.1288265306122449, 0.559621)
(0.13010204081632654, 0.555194)
(0.13137755102040816, 0.555456)
(0.1326530612244898, 0.552635)
(0.13392857142857142, 0.551870)
(0.13520408163265307, 0.549896)
(0.1364795918367347, 0.547059)
(0.1377551020408163, 0.546106)
(0.13903061224489796, 0.541680)
(0.14030612244897958, 0.542762)
(0.14158163265306123, 0.540802)
(0.14285714285714285, 0.536692)
(0.1441326530612245, 0.536609)
(0.14540816326530612, 0.533803)
(0.14668367346938777, 0.530358)
(0.14795918367346939, 0.530381)
(0.14923469387755103, 0.526322)
(0.15051020408163265, 0.526845)
(0.15178571428571427, 0.523742)
(0.15306122448979592, 0.521548)
(0.15433673469387754, 0.519835)
(0.1556122448979592, 0.519861)
(0.1568877551020408, 0.516140)
(0.15816326530612246, 0.513257)
(0.15943877551020408, 0.515261)
(0.16071428571428573, 0.511062)
(0.16198979591836735, 0.509941)
(0.16326530612244897, 0.509513)
(0.16454081632653061, 0.503844)
(0.16581632653061223, 0.503214)
(0.16709183673469388, 0.500334)
(0.1683673469387755, 0.499205)
(0.16964285714285715, 0.497748)
(0.17091836734693877, 0.495885)
(0.17219387755102042, 0.496642)
(0.17346938775510204, 0.495371)
(0.1747448979591837, 0.488444)
(0.1760204081632653, 0.484624)
(0.17729591836734693, 0.486762)
(0.17857142857142858, 0.484231)
(0.1798469387755102, 0.485452)
(0.18112244897959184, 0.480109)
(0.18239795918367346, 0.480257)
(0.1836734693877551, 0.480218)
(0.18494897959183673, 0.474994)
(0.18622448979591838, 0.476865)
(0.1875, 0.474846)
(0.18877551020408162, 0.470068)
(0.19005102040816327, 0.473471)
(0.1913265306122449, 0.468159)
(0.19260204081632654, 0.471492)
(0.19387755102040816, 0.464739)
(0.1951530612244898, 0.463860)
(0.19642857142857142, 0.463581)
(0.19770408163265307, 0.460539)
(0.1989795918367347, 0.459698)
(0.2002551020408163, 0.459886)
(0.20153061224489796, 0.459420)
(0.20280612244897958, 0.454106)
(0.20408163265306123, 0.456203)
(0.20535714285714285, 0.454938)
(0.2066326530612245, 0.450254)
(0.20790816326530612, 0.452559)
(0.20918367346938777, 0.447126)
(0.21045918367346939, 0.448571)
(0.21173469387755103, 0.445603)
(0.21301020408163265, 0.439560)
(0.21428571428571427, 0.442967)
(0.21556122448979592, 0.444408)
(0.21683673469387754, 0.438509)
(0.2181122448979592, 0.437443)
(0.2193877551020408, 0.436304)
(0.22066326530612246, 0.438727)
(0.22193877551020408, 0.434557)
(0.22321428571428573, 0.429526)
(0.22448979591836735, 0.431930)
(0.22576530612244897, 0.430174)
(0.22704081632653061, 0.429507)
(0.22831632653061223, 0.428690)
(0.22959183673469388, 0.427070)
(0.2308673469387755, 0.423794)
(0.23214285714285715, 0.427630)
(0.23341836734693877, 0.424230)
(0.23469387755102042, 0.418581)
(0.23596938775510204, 0.420584)
(0.2372448979591837, 0.417535)
(0.2385204081632653, 0.416793)
(0.23979591836734693, 0.416872)
(0.24107142857142858, 0.414203)
(0.2423469387755102, 0.412325)
(0.24362244897959184, 0.413319)
(0.24489795918367346, 0.413454)
(0.2461734693877551, 0.408960)
(0.24744897959183673, 0.409240)
(0.24872448979591838, 0.406132)
(0.25, 0.408696)
(0.2512755102040816, 0.403985)
(0.25255102040816324, 0.404623)
(0.2538265306122449, 0.403613)
};
        \addlegendentry{$\gamma = 0.2$}
        \addplot [mark=none, blue, draw=none, name path=upper, forget plot] coordinates {
        (0.0012755102040816326,0.8762515631702392)
(0.002551020408163265,0.8724931121331212)
(0.003826530612244898,0.8684303017278516)
(0.00510204081632653,0.8645995169180178)
(0.006377551020408163,0.8604622665132219)
(0.007653061224489796,0.8563377081409177)
(0.008928571428571428,0.852207101753986)
(0.01020408163265306,0.8480318991845065)
(0.011479591836734694,0.8450816158566886)
(0.012755102040816327,0.8403652441459244)
(0.01403061224489796,0.8364722417631166)
(0.015306122448979591,0.8325447353323853)
(0.016581632653061226,0.8277537789380709)
(0.017857142857142856,0.824293999212258)
(0.01913265306122449,0.8208999910510082)
(0.02040816326530612,0.8161646632479098)
(0.021683673469387755,0.8128020112118481)
(0.02295918367346939,0.8089461478780904)
(0.02423469387755102,0.8041555971774259)
(0.025510204081632654,0.8010062784310443)
(0.026785714285714284,0.7979497519502128)
(0.02806122448979592,0.7941181096600592)
(0.029336734693877552,0.7890912979158072)
(0.030612244897959183,0.7848732071846042)
(0.03188775510204082,0.7829708112936505)
(0.03316326530612245,0.7782156788757704)
(0.03443877551020408,0.7738895352247077)
(0.03571428571428571,0.7711006871280442)
(0.036989795918367346,0.7664625467121259)
(0.03826530612244898,0.7639897362693816)
(0.039540816326530615,0.7605075599138669)
(0.04081632653061224,0.7573557427833312)
(0.042091836734693876,0.7542373499892593)
(0.04336734693877551,0.7500753176638183)
(0.044642857142857144,0.7468686826631306)
(0.04591836734693878,0.7436934992932387)
(0.047193877551020405,0.7392198393111722)
(0.04846938775510204,0.7365269731402312)
(0.04974489795918367,0.7327700815433125)
(0.05102040816326531,0.7268579424472696)
(0.05229591836734694,0.7248541640718965)
(0.05357142857142857,0.7203598707523591)
(0.0548469387755102,0.720000817211761)
(0.05612244897959184,0.7165911014660855)
(0.05739795918367347,0.7117474582241669)
(0.058673469387755105,0.7090890708451999)
(0.05994897959183673,0.7053050797097086)
(0.061224489795918366,0.7023187793989794)
(0.0625,0.7016321219897266)
(0.06377551020408163,0.6974461985815522)
(0.06505102040816327,0.6922225359492464)
(0.0663265306122449,0.6904466306757058)
(0.06760204081632654,0.6869453258703813)
(0.06887755102040816,0.6838957128650617)
(0.07015306122448979,0.6803051392343471)
(0.07142857142857142,0.6808269198833845)
(0.07270408163265306,0.6787756012877026)
(0.07397959183673469,0.6749405186595144)
(0.07525510204081633,0.6704008375201218)
(0.07653061224489796,0.6671695344722416)
(0.0778061224489796,0.6630921534583181)
(0.07908163265306123,0.6618348796071619)
(0.08035714285714286,0.6593162204500425)
(0.08163265306122448,0.6559663828452388)
(0.08290816326530612,0.6529251682562457)
(0.08418367346938775,0.652750779346163)
(0.08545918367346939,0.6493624946485087)
(0.08673469387755102,0.6458303890779697)
(0.08801020408163265,0.6425581206045555)
(0.08928571428571429,0.6386376158777713)
(0.09056122448979592,0.636391597441535)
(0.09183673469387756,0.6326718781865583)
(0.09311224489795919,0.63101678513908)
(0.09438775510204081,0.6299598825085683)
(0.09566326530612244,0.6260211784690677)
(0.09693877551020408,0.6240427062960406)
(0.09821428571428571,0.6216761903745832)
(0.09948979591836735,0.6186612499880517)
(0.10076530612244898,0.6171372385764414)
(0.10204081632653061,0.6171172904045583)
(0.10331632653061225,0.6126436665149725)
(0.10459183673469388,0.6085785790319179)
(0.10586734693877552,0.6094654508030859)
(0.10714285714285714,0.6056634398053945)
(0.10841836734693877,0.6031831150646213)
(0.1096938775510204,0.599373542565337)
(0.11096938775510204,0.5993126743814416)
(0.11224489795918367,0.5957312737193328)
(0.11352040816326531,0.5930507605526935)
(0.11479591836734694,0.5931186237583385)
(0.11607142857142858,0.5885795316936101)
(0.11734693877551021,0.5877131762550772)
(0.11862244897959184,0.582463760907222)
(0.11989795918367346,0.5848444947856575)
(0.1211734693877551,0.578510549703594)
(0.12244897959183673,0.5778825942571277)
(0.12372448979591837,0.5743882379011456)
(0.125,0.5751600160393662)
(0.12627551020408162,0.5718122153546477)
(0.12755102040816327,0.5703084655506375)
(0.1288265306122449,0.5652386638209512)
(0.13010204081632654,0.5608174539673096)
(0.13137755102040816,0.5610791238842748)
(0.1326530612244898,0.5582615947822427)
(0.13392857142857142,0.5574975044413101)
(0.13520408163265307,0.5555257895493209)
(0.1364795918367347,0.5526919169078248)
(0.1377551020408163,0.5517399260081302)
(0.13903061224489796,0.5473183398455815)
(0.14030612244897958,0.548399302232644)
(0.14158163265306123,0.5464411621482023)
(0.14285714285714285,0.5423347772208303)
(0.1441326530612245,0.5422518462532862)
(0.14540816326530612,0.5394480876089598)
(0.14668367346938777,0.5360055940307272)
(0.14795918367346939,0.5360285781929764)
(0.14923469387755103,0.531972186888759)
(0.15051020408163265,0.5324948717846737)
(0.15178571428571427,0.5293936503697656)
(0.15306122448979592,0.527200775962559)
(0.15433673469387754,0.5254885788369623)
(0.1556122448979592,0.5255145671484838)
(0.1568877551020408,0.5217950840392713)
(0.15816326530612246,0.5189130435120172)
(0.15943877551020408,0.5209163965336315)
(0.16071428571428573,0.5167186477460609)
(0.16198979591836735,0.515597914234561)
(0.16326530612244897,0.5151700084734943)
(0.16454081632653061,0.5095018654256047)
(0.16581632653061223,0.5088719157442051)
(0.16709183673469388,0.5059920313756832)
(0.1683673469387755,0.5048630254860177)
(0.16964285714285715,0.503405975248297)
(0.17091836734693877,0.5015428410173342)
(0.17219387755102042,0.5022999050348115)
(0.17346938775510204,0.5010287901562781)
(0.1747448979591837,0.49410052127599036)
(0.1760204081632653,0.49027935664552336)
(0.17729591836734693,0.4924180492105815)
(0.17857142857142858,0.48988621806981714)
(0.1798469387755102,0.4911076371502002)
(0.18112244897959184,0.4857625536427217)
(0.18239795918367346,0.4859106200730569)
(0.1836734693877551,0.4858716026159839)
(0.18494897959183673,0.48064495227190873)
(0.18622448979591838,0.4825169727153471)
(0.1875,0.48049686815917875)
(0.18877551020408162,0.47571588519702857)
(0.19005102040816327,0.4791210629159624)
(0.1913265306122449,0.47380554819809445)
(0.19260204081632654,0.4771408285168536)
(0.19387755102040816,0.4703829454056962)
(0.1951530612244898,0.469503233375104)
(0.19642857142857142,0.46922400368768286)
(0.19770408163265307,0.46617938407003906)
(0.1989795918367347,0.46533762255408023)
(0.2002551020408163,0.4655257941885692)
(0.20153061224489796,0.4650593672737455)
(0.20280612244897958,0.45974014765668236)
(0.20408163265306123,0.4618392846226745)
(0.20535714285714285,0.46057300756907177)
(0.2066326530612245,0.4558839595285559)
(0.20790816326530612,0.45819150657284835)
(0.20918367346938777,0.452752307827283)
(0.21045918367346939,0.4541990227157066)
(0.21173469387755103,0.4512274483477276)
(0.21301020408163265,0.4451765430049282)
(0.21428571428571427,0.4485881036440581)
(0.21556122448979592,0.4500309519194859)
(0.21683673469387754,0.44412408195470027)
(0.2181122448979592,0.44305657392433334)
(0.2193877551020408,0.44191593352215885)
(0.22066326530612246,0.4443423871097185)
(0.22193877551020408,0.44016635898995554)
(0.22321428571428573,0.4351275485011102)
(0.22448979591836735,0.4375353541391071)
(0.22576530612244897,0.4357765875720293)
(0.22704081632653061,0.4351085178867606)
(0.22831632653061223,0.4342901935025802)
(0.22959183673469388,0.4326675213440956)
(0.2308673469387755,0.4293859300997022)
(0.23214285714285715,0.43322845198615045)
(0.23341836734693877,0.429822688731774)
(0.23469387755102042,0.4241635138538119)
(0.23596938775510204,0.4261702074460325)
(0.2372448979591837,0.42311554743591234)
(0.2385204081632653,0.42237213687449976)
(0.23979591836734693,0.4224512876735967)
(0.24107142857142858,0.41977711129358186)
(0.2423469387755102,0.4178953679811152)
(0.24362244897959184,0.4188913596752918)
(0.24489795918367346,0.4190266283709406)
(0.2461734693877551,0.4145234513790315)
(0.24744897959183673,0.41480403717400666)
(0.24872448979591838,0.4116894301273447)
(0.25,0.4142588973485942)
(0.2512755102040816,0.40953773130908755)
(0.25255102040816324,0.41017713911777887)
(0.2538265306122449,0.40916490595741983)
};

        \addplot [mark=none, blue, draw=none, name path=lower, forget plot] coordinates {
        (0.0012755102040816326,0.8687024368297607)
(0.002551020408163265,0.8648488878668787)
(0.003826530612244898,0.8606856982721485)
(0.00510204081632653,0.8567624830819822)
(0.006377551020408163,0.8525277334867781)
(0.007653061224489796,0.8483082918590824)
(0.008928571428571428,0.844084898246014)
(0.01020408163265306,0.8398181008154936)
(0.011479591836734694,0.8368043841433114)
(0.012755102040816327,0.8319887558540755)
(0.01403061224489796,0.8280157582368833)
(0.015306122448979591,0.8240092646676148)
(0.016581632653061226,0.8191242210619292)
(0.017857142857142856,0.8155980007877419)
(0.01913265306122449,0.8121400089489919)
(0.02040816326530612,0.8073173367520903)
(0.021683673469387755,0.8038939887881518)
(0.02295918367346939,0.7999698521219096)
(0.02423469387755102,0.795096402822574)
(0.025510204081632654,0.7918937215689557)
(0.026785714285714284,0.7887862480497871)
(0.02806122448979592,0.7848918903399408)
(0.029336734693877552,0.7797847020841927)
(0.030612244897959183,0.7755007928153957)
(0.03188775510204082,0.7735691887063495)
(0.03316326530612245,0.7687423211242297)
(0.03443877551020408,0.7643524647752924)
(0.03571428571428571,0.7615233128719557)
(0.036989795918367346,0.7568194532878741)
(0.03826530612244898,0.7543122637306184)
(0.039540816326530615,0.7507824400861332)
(0.04081632653061224,0.7475882572166689)
(0.042091836734693876,0.7444286500107408)
(0.04336734693877551,0.7402126823361818)
(0.044642857142857144,0.7369653173368695)
(0.04591836734693878,0.7337505007067613)
(0.047193877551020405,0.7292221606888278)
(0.04846938775510204,0.7264970268597689)
(0.04974489795918367,0.7226959184566875)
(0.05102040816326531,0.7167160575527303)
(0.05229591836734694,0.7146898359281034)
(0.05357142857142857,0.710146129247641)
(0.0548469387755102,0.7097831827882389)
(0.05612244897959184,0.7063368985339145)
(0.05739795918367347,0.7014425417758331)
(0.058673469387755105,0.6987569291548)
(0.05994897959183673,0.6949349202902914)
(0.061224489795918366,0.6919192206010207)
(0.0625,0.6912258780102734)
(0.06377551020408163,0.6869998014184479)
(0.06505102040816327,0.6817274640507536)
(0.0663265306122449,0.6799353693242942)
(0.06760204081632654,0.6764026741296187)
(0.06887755102040816,0.6733262871349383)
(0.07015306122448979,0.6697048607656528)
(0.07142857142857142,0.6702310801166156)
(0.07270408163265306,0.6681623987122973)
(0.07397959183673469,0.6642954813404857)
(0.07525510204081633,0.6597191624798782)
(0.07653061224489796,0.6564624655277583)
(0.0778061224489796,0.6523538465416818)
(0.07908163265306123,0.651087120392838)
(0.08035714285714286,0.6485497795499575)
(0.08163265306122448,0.6451756171547612)
(0.08290816326530612,0.6421128317437542)
(0.08418367346938775,0.6419372206538371)
(0.08545918367346939,0.6385255053514912)
(0.08673469387755102,0.6349696109220302)
(0.08801020408163265,0.6316758793954446)
(0.08928571428571429,0.6277303841222286)
(0.09056122448979592,0.6254704025584651)
(0.09183673469387756,0.6217281218134416)
(0.09311224489795919,0.62006321486092)
(0.09438775510204081,0.6190001174914318)
(0.09566326530612244,0.6150388215309324)
(0.09693877551020408,0.6130492937039594)
(0.09821428571428571,0.6106698096254167)
(0.09948979591836735,0.6076387500119482)
(0.10076530612244898,0.6061067614235586)
(0.10204081632653061,0.6060867095954416)
(0.10331632653061225,0.6015903334850276)
(0.10459183673469388,0.597505420968082)
(0.10586734693877552,0.5983965491969141)
(0.10714285714285714,0.5945765601946055)
(0.10841836734693877,0.5920848849353787)
(0.1096938775510204,0.588258457434663)
(0.11096938775510204,0.5881973256185584)
(0.11224489795918367,0.5846007262806672)
(0.11352040816326531,0.5819092394473065)
(0.11479591836734694,0.5819773762416615)
(0.11607142857142858,0.5774204683063898)
(0.11734693877551021,0.5765508237449227)
(0.11862244897959184,0.571282239092778)
(0.11989795918367346,0.5736715052143426)
(0.1211734693877551,0.5673154502964061)
(0.12244897959183673,0.5666854057428723)
(0.12372448979591837,0.5631797620988543)
(0.125,0.5639539839606338)
(0.12627551020408162,0.5605957846453524)
(0.12755102040816327,0.5590875344493625)
(0.1288265306122449,0.5540033361790488)
(0.13010204081632654,0.5495705460326903)
(0.13137755102040816,0.5498328761157251)
(0.1326530612244898,0.5470084052177573)
(0.13392857142857142,0.5462424955586899)
(0.13520408163265307,0.5442662104506792)
(0.1364795918367347,0.5414260830921751)
(0.1377551020408163,0.5404720739918698)
(0.13903061224489796,0.5360416601544186)
(0.14030612244897958,0.5371246977673559)
(0.14158163265306123,0.5351628378517977)
(0.14285714285714285,0.5310492227791695)
(0.1441326530612245,0.5309661537467139)
(0.14540816326530612,0.5281579123910403)
(0.14668367346938777,0.5247104059692728)
(0.14795918367346939,0.5247334218070235)
(0.14923469387755103,0.5206718131112409)
(0.15051020408163265,0.5211951282153263)
(0.15178571428571427,0.5180903496302345)
(0.15306122448979592,0.515895224037441)
(0.15433673469387754,0.5141814211630378)
(0.1556122448979592,0.5142074328515163)
(0.1568877551020408,0.5104849159607288)
(0.15816326530612246,0.5076009564879828)
(0.15943877551020408,0.5096056034663684)
(0.16071428571428573,0.5054053522539391)
(0.16198979591836735,0.5042840857654389)
(0.16326530612244897,0.5038559915265057)
(0.16454081632653061,0.49818613457439515)
(0.16581632653061223,0.49755608425579506)
(0.16709183673469388,0.49467596862431673)
(0.1683673469387755,0.49354697451398233)
(0.16964285714285715,0.49209002475170305)
(0.17091836734693877,0.49022715898266594)
(0.17219387755102042,0.4909840949651884)
(0.17346938775510204,0.48971320984372185)
(0.1747448979591837,0.4827874787240096)
(0.1760204081632653,0.47896864335447664)
(0.17729591836734693,0.4811059507894184)
(0.17857142857142858,0.4785757819301829)
(0.1798469387755102,0.47979636284979976)
(0.18112244897959184,0.4744554463572783)
(0.18239795918367346,0.47460337992694307)
(0.1836734693877551,0.47456439738401607)
(0.18494897959183673,0.4693430477280913)
(0.18622448979591838,0.47121302728465286)
(0.1875,0.46919513184082123)
(0.18877551020408162,0.4644201148029714)
(0.19005102040816327,0.46782093708403755)
(0.1913265306122449,0.46251245180190553)
(0.19260204081632654,0.46584317148314647)
(0.19387755102040816,0.45909505459430383)
(0.1951530612244898,0.45821676662489597)
(0.19642857142857142,0.4579379963123172)
(0.19770408163265307,0.4548986159299609)
(0.1989795918367347,0.45405837744591976)
(0.2002551020408163,0.4542462058114308)
(0.20153061224489796,0.45378063272625446)
(0.20280612244897958,0.44847185234331766)
(0.20408163265306123,0.45056671537732557)
(0.20535714285714285,0.44930299243092825)
(0.2066326530612245,0.44462404047144405)
(0.20790816326530612,0.4469264934271516)
(0.20918367346938777,0.44149969217271706)
(0.21045918367346939,0.4429429772842934)
(0.21173469387755103,0.43997855165227245)
(0.21301020408163265,0.4339434569950718)
(0.21428571428571427,0.4373458963559419)
(0.21556122448979592,0.43878504808051416)
(0.21683673469387754,0.4328939180452997)
(0.2181122448979592,0.4318294260756667)
(0.2193877551020408,0.4306920664778412)
(0.22066326530612246,0.43311161289028144)
(0.22193877551020408,0.4289476410100445)
(0.22321428571428573,0.42392445149888985)
(0.22448979591836735,0.42632464586089286)
(0.22576530612244897,0.4245714124279707)
(0.22704081632653061,0.4239054821132395)
(0.22831632653061223,0.42308980649741984)
(0.22959183673469388,0.4214724786559044)
(0.2308673469387755,0.4182020699002978)
(0.23214285714285715,0.42203154801384957)
(0.23341836734693877,0.418637311268226)
(0.23469387755102042,0.41299848614618806)
(0.23596938775510204,0.4149977925539675)
(0.2372448979591837,0.41195445256408764)
(0.2385204081632653,0.4112138631255003)
(0.23979591836734693,0.41129271232640335)
(0.24107142857142858,0.4086288887064181)
(0.2423469387755102,0.4067546320188848)
(0.24362244897959184,0.4077466403247082)
(0.24489795918367346,0.40788137162905935)
(0.2461734693877551,0.40339654862096846)
(0.24744897959183673,0.40367596282599333)
(0.24872448979591838,0.4005745698726553)
(0.25,0.4031331026514058)
(0.2512755102040816,0.3984322686909124)
(0.25255102040816324,0.39906886088222115)
(0.2538265306122449,0.39806109404258017)
};
\addplot [fill=blue!10, forget plot] fill between[of=upper and lower];

        \addplot +[mark=none, green] coordinates {
        (0.0012755102040816326, 0.871762)
(0.002551020408163265, 0.868694)
(0.003826530612244898, 0.865051)
(0.00510204081632653, 0.861438)
(0.006377551020408163, 0.858001)
(0.007653061224489796, 0.853996)
(0.008928571428571428, 0.849792)
(0.01020408163265306, 0.845793)
(0.011479591836734694, 0.842300)
(0.012755102040816327, 0.839479)
(0.01403061224489796, 0.834065)
(0.015306122448979591, 0.830587)
(0.016581632653061226, 0.827901)
(0.017857142857142856, 0.823908)
(0.01913265306122449, 0.820500)
(0.02040816326530612, 0.816196)
(0.021683673469387755, 0.813472)
(0.02295918367346939, 0.808535)
(0.02423469387755102, 0.805048)
(0.025510204081632654, 0.800993)
(0.026785714285714284, 0.797401)
(0.02806122448979592, 0.794969)
(0.029336734693877552, 0.791153)
(0.030612244897959183, 0.786178)
(0.03188775510204082, 0.783787)
(0.03316326530612245, 0.778641)
(0.03443877551020408, 0.775614)
(0.03571428571428571, 0.774674)
(0.036989795918367346, 0.771181)
(0.03826530612244898, 0.764730)
(0.039540816326530615, 0.761647)
(0.04081632653061224, 0.758063)
(0.042091836734693876, 0.755741)
(0.04336734693877551, 0.753114)
(0.044642857142857144, 0.749768)
(0.04591836734693878, 0.745817)
(0.047193877551020405, 0.743041)
(0.04846938775510204, 0.740206)
(0.04974489795918367, 0.738139)
(0.05102040816326531, 0.731487)
(0.05229591836734694, 0.729990)
(0.05357142857142857, 0.726905)
(0.0548469387755102, 0.722734)
(0.05612244897959184, 0.720474)
(0.05739795918367347, 0.717034)
(0.058673469387755105, 0.714279)
(0.05994897959183673, 0.711599)
(0.061224489795918366, 0.706484)
(0.0625, 0.705563)
(0.06377551020408163, 0.703629)
(0.06505102040816327, 0.699272)
(0.0663265306122449, 0.697693)
(0.06760204081632654, 0.692678)
(0.06887755102040816, 0.690924)
(0.07015306122448979, 0.689034)
(0.07142857142857142, 0.683821)
(0.07270408163265306, 0.681912)
(0.07397959183673469, 0.676229)
(0.07525510204081633, 0.675399)
(0.07653061224489796, 0.673280)
(0.0778061224489796, 0.668942)
(0.07908163265306123, 0.668614)
(0.08035714285714286, 0.664147)
(0.08163265306122448, 0.659419)
(0.08290816326530612, 0.657426)
(0.08418367346938775, 0.655539)
(0.08545918367346939, 0.651675)
(0.08673469387755102, 0.650970)
(0.08801020408163265, 0.649423)
(0.08928571428571429, 0.644198)
(0.09056122448979592, 0.643241)
(0.09183673469387756, 0.640878)
(0.09311224489795919, 0.639410)
(0.09438775510204081, 0.635974)
(0.09566326530612244, 0.635398)
(0.09693877551020408, 0.630491)
(0.09821428571428571, 0.628306)
(0.09948979591836735, 0.624404)
(0.10076530612244898, 0.621717)
(0.10204081632653061, 0.620870)
(0.10331632653061225, 0.618571)
(0.10459183673469388, 0.616277)
(0.10586734693877552, 0.614721)
(0.10714285714285714, 0.611256)
(0.10841836734693877, 0.607827)
(0.1096938775510204, 0.604611)
(0.11096938775510204, 0.599705)
(0.11224489795918367, 0.601684)
(0.11352040816326531, 0.596023)
(0.11479591836734694, 0.596265)
(0.11607142857142858, 0.594787)
(0.11734693877551021, 0.592720)
(0.11862244897959184, 0.590492)
(0.11989795918367346, 0.588976)
(0.1211734693877551, 0.586424)
(0.12244897959183673, 0.582498)
(0.12372448979591837, 0.579386)
(0.125, 0.575190)
(0.12627551020408162, 0.575300)
(0.12755102040816327, 0.572537)
(0.1288265306122449, 0.572742)
(0.13010204081632654, 0.571999)
(0.13137755102040816, 0.566259)
(0.1326530612244898, 0.564907)
(0.13392857142857142, 0.562781)
(0.13520408163265307, 0.556168)
(0.1364795918367347, 0.558305)
(0.1377551020408163, 0.559005)
(0.13903061224489796, 0.553077)
(0.14030612244897958, 0.551520)
(0.14158163265306123, 0.548717)
(0.14285714285714285, 0.548150)
(0.1441326530612245, 0.547593)
(0.14540816326530612, 0.545287)
(0.14668367346938777, 0.543497)
(0.14795918367346939, 0.541426)
(0.14923469387755103, 0.538337)
(0.15051020408163265, 0.535820)
(0.15178571428571427, 0.532571)
(0.15306122448979592, 0.533872)
(0.15433673469387754, 0.531760)
(0.1556122448979592, 0.527251)
(0.1568877551020408, 0.527198)
(0.15816326530612246, 0.525028)
(0.15943877551020408, 0.523034)
(0.16071428571428573, 0.521054)
(0.16198979591836735, 0.519048)
(0.16326530612244897, 0.519665)
(0.16454081632653061, 0.515185)
(0.16581632653061223, 0.513727)
(0.16709183673469388, 0.514936)
(0.1683673469387755, 0.512594)
(0.16964285714285715, 0.506341)
(0.17091836734693877, 0.505976)
(0.17219387755102042, 0.503360)
(0.17346938775510204, 0.504609)
(0.1747448979591837, 0.500716)
(0.1760204081632653, 0.499299)
(0.17729591836734693, 0.497628)
(0.17857142857142858, 0.498867)
(0.1798469387755102, 0.495869)
(0.18112244897959184, 0.492693)
(0.18239795918367346, 0.492944)
(0.1836734693877551, 0.490597)
(0.18494897959183673, 0.491088)
(0.18622448979591838, 0.484473)
(0.1875, 0.483129)
(0.18877551020408162, 0.481772)
(0.19005102040816327, 0.484033)
(0.1913265306122449, 0.483017)
(0.19260204081632654, 0.476402)
(0.19387755102040816, 0.474715)
(0.1951530612244898, 0.477520)
(0.19642857142857142, 0.474655)
(0.19770408163265307, 0.475991)
(0.1989795918367347, 0.472117)
(0.2002551020408163, 0.467663)
(0.20153061224489796, 0.468273)
(0.20280612244897958, 0.465482)
(0.20408163265306123, 0.461539)
(0.20535714285714285, 0.462988)
(0.2066326530612245, 0.462430)
(0.20790816326530612, 0.457811)
(0.20918367346938777, 0.458792)
(0.21045918367346939, 0.455732)
(0.21173469387755103, 0.457482)
(0.21301020408163265, 0.452071)
(0.21428571428571427, 0.455865)
(0.21556122448979592, 0.451646)
(0.21683673469387754, 0.449969)
(0.2181122448979592, 0.449819)
(0.2193877551020408, 0.447185)
(0.22066326530612246, 0.443522)
(0.22193877551020408, 0.447418)
(0.22321428571428573, 0.443452)
(0.22448979591836735, 0.445472)
(0.22576530612244897, 0.439129)
(0.22704081632653061, 0.436464)
(0.22831632653061223, 0.438300)
(0.22959183673469388, 0.436918)
(0.2308673469387755, 0.435505)
(0.23214285714285715, 0.434371)
(0.23341836734693877, 0.430642)
(0.23469387755102042, 0.431555)
(0.23596938775510204, 0.431154)
(0.2372448979591837, 0.430231)
(0.2385204081632653, 0.427158)
(0.23979591836734693, 0.425825)
(0.24107142857142858, 0.425256)
(0.2423469387755102, 0.425478)
(0.24362244897959184, 0.420411)
(0.24489795918367346, 0.420249)
(0.2461734693877551, 0.417449)
(0.24744897959183673, 0.418167)
(0.24872448979591838, 0.416303)
(0.25, 0.416595)
(0.2512755102040816, 0.413931)
(0.25255102040816324, 0.411532)
(0.2538265306122449, 0.413176)
};
        \addlegendentry{$\gamma = 0.8$}
        \addplot [mark=none, green, draw=none, name path=upper, forget plot] coordinates {
        (0.0012755102040816326,0.8755455787635149)
(0.002551020408163265,0.8725158280247928)
(0.003826530612244898,0.8689173497308615)
(0.00510204081632653,0.8653475748157333)
(0.006377551020408163,0.8619508625588348)
(0.007653061224489796,0.8579918183715385)
(0.008928571428571428,0.8538349492978807)
(0.01020408163265306,0.8498797637397729)
(0.011479591836734694,0.846424247226408)
(0.012755102040816327,0.8436329980712571)
(0.01403061224489796,0.8382748283888112)
(0.015306122448979591,0.8348318404902568)
(0.016581632653061226,0.8321724351874551)
(0.017857142857142856,0.8282182714017808)
(0.01913265306122449,0.8248427713409757)
(0.02040816326530612,0.8205789867143533)
(0.021683673469387755,0.8178799713721007)
(0.02295918367346939,0.8129873526378086)
(0.02423469387755102,0.809531014867627)
(0.025510204081632654,0.805510976636778)
(0.026785714285714284,0.801949335379735)
(0.02806122448979592,0.7995375702328418)
(0.029336734693877552,0.7957528090589299)
(0.030612244897959183,0.790817616465245)
(0.03188775510204082,0.7884453849427487)
(0.03316326530612245,0.7833389962973093)
(0.03443877551020408,0.7803348058754559)
(0.03571428571428571,0.7794018162351841)
(0.036989795918367346,0.7759345672917018)
(0.03826530612244898,0.7695299065716857)
(0.039540816326530615,0.7664685050186197)
(0.04081632653061224,0.7629091766360019)
(0.042091836734693876,0.760602913449094)
(0.04336734693877551,0.7579934855494548)
(0.044642857142857144,0.7546695147958895)
(0.04591836734693878,0.750744025769658)
(0.047193877551020405,0.7479856294347863)
(0.04846938775510204,0.7451683375525716)
(0.04974489795918367,0.7431140784240186)
(0.05102040816326531,0.7365021209169244)
(0.05229591836734694,0.7350139328252404)
(0.05357142857142857,0.7319468642290908)
(0.0548469387755102,0.7277996245216865)
(0.05612244897959184,0.7255522690383918)
(0.05739795918367347,0.7221312090615339)
(0.058673469387755105,0.7193911132428341)
(0.05994897959183673,0.7167253881894412)
(0.061224489795918366,0.7116370279665111)
(0.0625,0.7107207410617566)
(0.06377551020408163,0.708796555647006)
(0.06505102040816327,0.7044612601846939)
(0.0663265306122449,0.7028899881743443)
(0.06760204081632654,0.6978990513737967)
(0.06887755102040816,0.696153295993223)
(0.07015306122448979,0.6942720811681249)
(0.07142857142857142,0.6890827858856301)
(0.07270408163265306,0.6871822747113151)
(0.07397959183673469,0.6815239432897493)
(0.07525510204081633,0.6806974711913703)
(0.07653061224489796,0.6785873919464918)
(0.0778061224489796,0.6742672710735488)
(0.07908163265306123,0.6739406020935358)
(0.08035714285714286,0.6694914395303321)
(0.08163265306122448,0.6647817355379435)
(0.08290816326530612,0.662796269504905)
(0.08418367346938775,0.6609163058650546)
(0.08545918367346939,0.6570664216366094)
(0.08673469387755102,0.6563639548874599)
(0.08801020408163265,0.6548224681898003)
(0.08928571428571429,0.6496156297658525)
(0.09056122448979592,0.6486618797328921)
(0.09183673469387756,0.6463068036116871)
(0.09311224489795919,0.6448436541880489)
(0.09438775510204081,0.6414187924098729)
(0.09566326530612244,0.6408446301910423)
(0.09693877551020408,0.6359529459755879)
(0.09821428571428571,0.6337745705941935)
(0.09948979591836735,0.6298841035081533)
(0.10076530612244898,0.6272048246694942)
(0.10204081632653061,0.6263602213865895)
(0.10331632653061225,0.6240676372460238)
(0.10459183673469388,0.621779909106571)
(0.10586734693877552,0.6202280895411824)
(0.10714285714285714,0.616772185484027)
(0.10841836734693877,0.6133518982359665)
(0.1096938775510204,0.6101438100123694)
(0.11096938775510204,0.6052493975328999)
(0.11224489795918367,0.607223793181746)
(0.11352040816326531,0.6015757135944575)
(0.11479591836734694,0.6018171770025089)
(0.11607142857142858,0.6003424323421988)
(0.11734693877551021,0.598279897393977)
(0.11862244897959184,0.5960565961158948)
(0.11989795918367346,0.5945437257340931)
(0.1211734693877551,0.5919968708208239)
(0.12244897959183673,0.588078484978066)
(0.12372448979591837,0.5849722620493378)
(0.125,0.5807836910167266)
(0.12627551020408162,0.580893501533792)
(0.12755102040816327,0.5781351752222096)
(0.1288265306122449,0.5783398345910913)
(0.13010204081632654,0.5775980645015829)
(0.13137755102040816,0.5718671321789012)
(0.1326530612244898,0.5705171564200356)
(0.13392857142857142,0.5683942536924182)
(0.13520408163265307,0.561790218869299)
(0.1364795918367347,0.563924432309487)
(0.1377551020408163,0.564623496607219)
(0.13903061224489796,0.5587030630630544)
(0.14030612244897958,0.5571479161364498)
(0.14158163265306123,0.5543481116536154)
(0.14285714285714285,0.5537817361092414)
(0.1441326530612245,0.553225342367192)
(0.14540816326530612,0.5509217765854653)
(0.14668367346938777,0.5491335821056825)
(0.14795918367346939,0.5470645795447393)
(0.14923469387755103,0.543978376611709)
(0.15051020408163265,0.5414634946297134)
(0.15178571428571427,0.5382170150007195)
(0.15306122448979592,0.5395170346463231)
(0.15433673469387754,0.5374066066131198)
(0.1556122448979592,0.5329006228857301)
(0.1568877551020408,0.5328476555901126)
(0.15816326530612246,0.5306789398001518)
(0.15943877551020408,0.5286860255392697)
(0.16071428571428573,0.5267070143299809)
(0.16198979591836735,0.5247019253811565)
(0.16326530612244897,0.5253186548836909)
(0.16454081632653061,0.5208404227299741)
(0.16581632653061223,0.5193828999439518)
(0.16709183673469388,0.5205915076404534)
(0.1683673469387755,0.5182502375253508)
(0.16964285714285715,0.5119985776202297)
(0.17091836734693877,0.5116336284977837)
(0.17219387755102042,0.5090179048827655)
(0.17346938775510204,0.5102667922471236)
(0.1747448979591837,0.5063740268368067)
(0.1760204081632653,0.5049570270773298)
(0.17729591836734693,0.5032859689691715)
(0.17857142857142858,0.5045250181117312)
(0.1798469387755102,0.5015268395242869)
(0.18112244897959184,0.4983504284156209)
(0.18239795918367346,0.49860146921552484)
(0.1836734693877551,0.4962540320237241)
(0.18494897959183673,0.4967451338023922)
(0.18622448979591838,0.49012830381553535)
(0.1875,0.4887838108218564)
(0.18877551020408162,0.48742627151230367)
(0.19005102040816327,0.4896881469269038)
(0.1913265306122449,0.48867176789071126)
(0.19260204081632654,0.48205372759751586)
(0.19387755102040816,0.4803657932928809)
(0.1951530612244898,0.4831723111671344)
(0.19642857142857142,0.48030575887279325)
(0.19770408163265307,0.4816425059306278)
(0.1989795918367347,0.47776622798022156)
(0.2002551020408163,0.4733091872376691)
(0.20153061224489796,0.47391963036900353)
(0.20280612244897958,0.4711265335298503)
(0.20408163265306123,0.46718026853016154)
(0.20535714285714285,0.46863050960036406)
(0.2066326530612245,0.46807203734708236)
(0.20790816326530612,0.4634488550623815)
(0.20918367346938777,0.4644307840943103)
(0.21045918367346939,0.4613678134171461)
(0.21173469387755103,0.4631195385619001)
(0.21301020408163265,0.4577029775052229)
(0.21428571428571427,0.4615009469898703)
(0.21556122448979592,0.4572775122872743)
(0.21683673469387754,0.45559863612603935)
(0.2181122448979592,0.4554484651646059)
(0.2193877551020408,0.45281137878774985)
(0.22066326530612246,0.4491438211781067)
(0.22193877551020408,0.4530446582385198)
(0.22321428571428573,0.4490737310700251)
(0.22448979591836735,0.451096285910303)
(0.22576530612244897,0.4447449469417387)
(0.22704081632653061,0.4420761657721599)
(0.22831632653061223,0.4439147883645958)
(0.22959183673469388,0.44253082154938694)
(0.2308673469387755,0.4411157648359677)
(0.23214285714285715,0.4399800807104003)
(0.23341836734693877,0.43624533192436665)
(0.23469387755102042,0.43715976935961737)
(0.23596938775510204,0.4367581404127538)
(0.2372448979591837,0.4358336785033362)
(0.2385204081632653,0.43275566807318633)
(0.23979591836734693,0.4314204260585798)
(0.24107142857142858,0.43085045638013475)
(0.2423469387755102,0.4310728356096668)
(0.24362244897959184,0.4259968921540165)
(0.24489795918367346,0.4258345962712467)
(0.2461734693877551,0.42302938461322037)
(0.24744897959183673,0.42374873864252116)
(0.24872448979591838,0.4218811982470834)
(0.25,0.42217375827496156)
(0.2512755102040816,0.41950457430500193)
(0.25255102040816324,0.41710076223018067)
(0.2538265306122449,0.4187480745860077)
};

        \addplot [mark=none, green, draw=none, name path=lower, forget plot] coordinates {
        (0.0012755102040816326,0.8679784212364852)
(0.002551020408163265,0.8648721719752072)
(0.003826530612244898,0.8611846502691385)
(0.00510204081632653,0.8575284251842668)
(0.006377551020408163,0.8540511374411652)
(0.007653061224489796,0.8500001816284615)
(0.008928571428571428,0.8457490507021193)
(0.01020408163265306,0.8417062362602271)
(0.011479591836734694,0.8381757527735921)
(0.012755102040816327,0.8353250019287428)
(0.01403061224489796,0.8298551716111887)
(0.015306122448979591,0.8263421595097431)
(0.016581632653061226,0.8236295648125449)
(0.017857142857142856,0.8195977285982191)
(0.01913265306122449,0.8161572286590243)
(0.02040816326530612,0.8118130132856468)
(0.021683673469387755,0.8090640286278993)
(0.02295918367346939,0.8040826473621914)
(0.02423469387755102,0.800564985132373)
(0.025510204081632654,0.796475023363222)
(0.026785714285714284,0.792852664620265)
(0.02806122448979592,0.7904004297671583)
(0.029336734693877552,0.7865531909410701)
(0.030612244897959183,0.7815383835347551)
(0.03188775510204082,0.7791286150572513)
(0.03316326530612245,0.7739430037026908)
(0.03443877551020408,0.7708931941245442)
(0.03571428571428571,0.7699461837648158)
(0.036989795918367346,0.7664274327082982)
(0.03826530612244898,0.7599300934283143)
(0.039540816326530615,0.7568254949813802)
(0.04081632653061224,0.7532168233639982)
(0.042091836734693876,0.750879086550906)
(0.04336734693877551,0.7482345144505451)
(0.044642857142857144,0.7448664852041105)
(0.04591836734693878,0.7408899742303419)
(0.047193877551020405,0.7380963705652136)
(0.04846938775510204,0.7352436624474284)
(0.04974489795918367,0.7331639215759814)
(0.05102040816326531,0.7264718790830756)
(0.05229591836734694,0.7249660671747596)
(0.05357142857142857,0.7218631357709092)
(0.0548469387755102,0.7176683754783135)
(0.05612244897959184,0.7153957309616081)
(0.05739795918367347,0.711936790938466)
(0.058673469387755105,0.7091668867571659)
(0.05994897959183673,0.7064726118105588)
(0.061224489795918366,0.7013309720334889)
(0.0625,0.7004052589382435)
(0.06377551020408163,0.6984614443529938)
(0.06505102040816327,0.6940827398153061)
(0.0663265306122449,0.6924960118256557)
(0.06760204081632654,0.6874569486262033)
(0.06887755102040816,0.685694704006777)
(0.07015306122448979,0.6837959188318752)
(0.07142857142857142,0.6785592141143699)
(0.07270408163265306,0.6766417252886848)
(0.07397959183673469,0.6709340567102506)
(0.07525510204081633,0.6701005288086297)
(0.07653061224489796,0.6679726080535082)
(0.0778061224489796,0.6636167289264513)
(0.07908163265306123,0.6632873979064643)
(0.08035714285714286,0.658802560469668)
(0.08163265306122448,0.6540562644620564)
(0.08290816326530612,0.6520557304950949)
(0.08418367346938775,0.6501616941349454)
(0.08545918367346939,0.6462835783633906)
(0.08673469387755102,0.6455760451125402)
(0.08801020408163265,0.6440235318101997)
(0.08928571428571429,0.6387803702341476)
(0.09056122448979592,0.6378201202671078)
(0.09183673469387756,0.6354491963883128)
(0.09311224489795919,0.6339763458119512)
(0.09438775510204081,0.6305292075901272)
(0.09566326530612244,0.6299513698089577)
(0.09693877551020408,0.6250290540244121)
(0.09821428571428571,0.6228374294058066)
(0.09948979591836735,0.6189238964918466)
(0.10076530612244898,0.6162291753305057)
(0.10204081632653061,0.6153797786134105)
(0.10331632653061225,0.6130743627539762)
(0.10459183673469388,0.6107740908934289)
(0.10586734693877552,0.6092139104588176)
(0.10714285714285714,0.605739814515973)
(0.10841836734693877,0.6023021017640335)
(0.1096938775510204,0.5990781899876306)
(0.11096938775510204,0.5941606024671002)
(0.11224489795918367,0.596144206818254)
(0.11352040816326531,0.5904702864055424)
(0.11479591836734694,0.5907128229974912)
(0.11607142857142858,0.5892315676578012)
(0.11734693877551021,0.587160102606023)
(0.11862244897959184,0.5849274038841052)
(0.11989795918367346,0.583408274265907)
(0.1211734693877551,0.580851129179176)
(0.12244897959183673,0.5769175150219339)
(0.12372448979591837,0.5737997379506621)
(0.125,0.5695963089832734)
(0.12627551020408162,0.569706498466208)
(0.12755102040816327,0.5669388247777903)
(0.1288265306122449,0.5671441654089087)
(0.13010204081632654,0.5663999354984172)
(0.13137755102040816,0.5606508678210987)
(0.1326530612244898,0.5592968435799645)
(0.13392857142857142,0.5571677463075817)
(0.13520408163265307,0.550545781130701)
(0.1364795918367347,0.5526855676905131)
(0.1377551020408163,0.553386503392781)
(0.13903061224489796,0.5474509369369457)
(0.14030612244897958,0.5458920838635503)
(0.14158163265306123,0.5430858883463846)
(0.14285714285714285,0.5425182638907586)
(0.1441326530612245,0.541960657632808)
(0.14540816326530612,0.5396522234145347)
(0.14668367346938777,0.5378604178943175)
(0.14795918367346939,0.5357874204552606)
(0.14923469387755103,0.5326956233882909)
(0.15051020408163265,0.5301765053702865)
(0.15178571428571427,0.5269249849992805)
(0.15306122448979592,0.528226965353677)
(0.15433673469387754,0.5261133933868802)
(0.1556122448979592,0.5216013771142699)
(0.1568877551020408,0.5215483444098875)
(0.15816326530612246,0.5193770601998483)
(0.15943877551020408,0.5173819744607303)
(0.16071428571428573,0.5154009856700191)
(0.16198979591836735,0.5133940746188435)
(0.16326530612244897,0.5140113451163092)
(0.16454081632653061,0.5095295772700259)
(0.16581632653061223,0.5080711000560483)
(0.16709183673469388,0.5092804923595465)
(0.1683673469387755,0.5069377624746492)
(0.16964285714285715,0.5006834223797704)
(0.17091836734693877,0.5003183715022163)
(0.17219387755102042,0.49770209511723457)
(0.17346938775510204,0.4989512077528764)
(0.1747448979591837,0.49505797316319344)
(0.1760204081632653,0.4936409729226702)
(0.17729591836734693,0.49197003103082854)
(0.17857142857142858,0.49320898188826884)
(0.1798469387755102,0.49021116047571306)
(0.18112244897959184,0.4870355715843791)
(0.18239795918367346,0.48728653078447515)
(0.1836734693877551,0.4849399679762759)
(0.18494897959183673,0.48543086619760784)
(0.18622448979591838,0.4788176961844646)
(0.1875,0.47747418917814355)
(0.18877551020408162,0.4761177284876963)
(0.19005102040816327,0.47837785307309616)
(0.1913265306122449,0.4773622321092887)
(0.19260204081632654,0.4707502724024841)
(0.19387755102040816,0.46906420670711907)
(0.1951530612244898,0.4718676888328656)
(0.19642857142857142,0.46900424112720673)
(0.19770408163265307,0.4703394940693722)
(0.1989795918367347,0.46646777201977846)
(0.2002551020408163,0.46201681276233086)
(0.20153061224489796,0.46262636963099646)
(0.20280612244897958,0.4598374664701497)
(0.20408163265306123,0.4558977314698384)
(0.20535714285714285,0.45734549039963596)
(0.2066326530612245,0.45678796265291766)
(0.20790816326530612,0.45217314493761857)
(0.20918367346938777,0.45315321590568963)
(0.21045918367346939,0.45009618658285394)
(0.21173469387755103,0.4518444614380999)
(0.21301020408163265,0.4464390224947771)
(0.21428571428571427,0.4502290530101297)
(0.21556122448979592,0.44601448771272567)
(0.21683673469387754,0.44433936387396067)
(0.2181122448979592,0.44418953483539414)
(0.2193877551020408,0.44155862121225015)
(0.22066326530612246,0.43790017882189336)
(0.22193877551020408,0.44179134176148016)
(0.22321428571428573,0.43783026892997495)
(0.22448979591836735,0.439847714089697)
(0.22576530612244897,0.43351305305826127)
(0.22704081632653061,0.4308518342278401)
(0.22831632653061223,0.43268521163540424)
(0.22959183673469388,0.431305178450613)
(0.2308673469387755,0.42989423516403225)
(0.23214285714285715,0.4287619192895997)
(0.23341836734693877,0.4250386680756334)
(0.23469387755102042,0.4259502306403827)
(0.23596938775510204,0.42554985958724617)
(0.2372448979591837,0.42462832149666374)
(0.2385204081632653,0.42156033192681364)
(0.23979591836734693,0.42022957394142024)
(0.24107142857142858,0.4196615436198653)
(0.2423469387755102,0.41988316439033324)
(0.24362244897959184,0.4148251078459835)
(0.24489795918367346,0.41466340372875327)
(0.2461734693877551,0.41186861538677966)
(0.24744897959183673,0.41258526135747886)
(0.24872448979591838,0.41072480175291654)
(0.25,0.4110162417250384)
(0.2512755102040816,0.40835742569499806)
(0.25255102040816324,0.40596323776981935)
(0.2538265306122449,0.40760392541399226)
};
\addplot [fill=green!10, forget plot] fill between[of=upper and lower];

        \addplot +[mark=none, black] coordinates {
        (0.0012755102040816326, 0.426951)
(0.002551020408163265, 0.424460)
(0.003826530612244898, 0.422970)
(0.00510204081632653, 0.421275)
(0.006377551020408163, 0.419917)
(0.007653061224489796, 0.418279)
(0.008928571428571428, 0.416819)
(0.01020408163265306, 0.414604)
(0.011479591836734694, 0.412969)
(0.012755102040816327, 0.410824)
(0.01403061224489796, 0.409962)
(0.015306122448979591, 0.407842)
(0.016581632653061226, 0.406068)
(0.017857142857142856, 0.405032)
(0.01913265306122449, 0.403415)
(0.02040816326530612, 0.401163)
(0.021683673469387755, 0.401025)
(0.02295918367346939, 0.398997)
(0.02423469387755102, 0.396777)
(0.025510204081632654, 0.395713)
(0.026785714285714284, 0.393389)
(0.02806122448979592, 0.393135)
(0.029336734693877552, 0.389772)
(0.030612244897959183, 0.388615)
(0.03188775510204082, 0.387640)
(0.03316326530612245, 0.384687)
(0.03443877551020408, 0.384832)
(0.03571428571428571, 0.383087)
(0.036989795918367346, 0.379840)
(0.03826530612244898, 0.379190)
(0.039540816326530615, 0.379282)
(0.04081632653061224, 0.376377)
(0.042091836734693876, 0.377257)
(0.04336734693877551, 0.374616)
(0.044642857142857144, 0.374534)
(0.04591836734693878, 0.370161)
(0.047193877551020405, 0.371321)
(0.04846938775510204, 0.368610)
(0.04974489795918367, 0.366224)
(0.05102040816326531, 0.366903)
(0.05229591836734694, 0.365137)
(0.05357142857142857, 0.363791)
(0.0548469387755102, 0.361700)
(0.05612244897959184, 0.360857)
(0.05739795918367347, 0.360081)
(0.058673469387755105, 0.358901)
(0.05994897959183673, 0.356040)
(0.061224489795918366, 0.353684)
(0.0625, 0.355263)
(0.06377551020408163, 0.353927)
(0.06505102040816327, 0.351276)
(0.0663265306122449, 0.348562)
(0.06760204081632654, 0.346832)
(0.06887755102040816, 0.349175)
(0.07015306122448979, 0.347082)
(0.07142857142857142, 0.345809)
(0.07270408163265306, 0.342793)
(0.07397959183673469, 0.342267)
(0.07525510204081633, 0.343279)
(0.07653061224489796, 0.341228)
(0.0778061224489796, 0.338648)
(0.07908163265306123, 0.337872)
(0.08035714285714286, 0.337561)
(0.08163265306122448, 0.338330)
(0.08290816326530612, 0.333130)
(0.08418367346938775, 0.333604)
(0.08545918367346939, 0.334133)
(0.08673469387755102, 0.329699)
(0.08801020408163265, 0.333573)
(0.08928571428571429, 0.328308)
(0.09056122448979592, 0.330272)
(0.09183673469387756, 0.327475)
(0.09311224489795919, 0.326962)
(0.09438775510204081, 0.326318)
(0.09566326530612244, 0.325718)
(0.09693877551020408, 0.321881)
(0.09821428571428571, 0.321668)
(0.09948979591836735, 0.322038)
(0.10076530612244898, 0.321803)
(0.10204081632653061, 0.320454)
(0.10331632653061225, 0.319266)
(0.10459183673469388, 0.316605)
(0.10586734693877552, 0.320027)
(0.10714285714285714, 0.315609)
(0.10841836734693877, 0.315069)
(0.1096938775510204, 0.313577)
(0.11096938775510204, 0.312699)
(0.11224489795918367, 0.313830)
(0.11352040816326531, 0.310824)
(0.11479591836734694, 0.310514)
(0.11607142857142858, 0.310301)
(0.11734693877551021, 0.308026)
(0.11862244897959184, 0.306845)
(0.11989795918367346, 0.304946)
(0.1211734693877551, 0.304932)
(0.12244897959183673, 0.305848)
(0.12372448979591837, 0.302884)
(0.125, 0.302998)
(0.12627551020408162, 0.301572)
(0.12755102040816327, 0.301746)
(0.1288265306122449, 0.302015)
(0.13010204081632654, 0.297711)
(0.13137755102040816, 0.297024)
(0.1326530612244898, 0.297984)
(0.13392857142857142, 0.298550)
(0.13520408163265307, 0.293220)
(0.1364795918367347, 0.296460)
(0.1377551020408163, 0.296229)
(0.13903061224489796, 0.291245)
(0.14030612244897958, 0.294486)
(0.14158163265306123, 0.292866)
(0.14285714285714285, 0.290972)
(0.1441326530612245, 0.291249)
(0.14540816326530612, 0.290146)
(0.14668367346938777, 0.290098)
(0.14795918367346939, 0.287339)
(0.14923469387755103, 0.287600)
(0.15051020408163265, 0.286375)
(0.15178571428571427, 0.286331)
(0.15306122448979592, 0.286848)
(0.15433673469387754, 0.286002)
(0.1556122448979592, 0.284682)
(0.1568877551020408, 0.283576)
(0.15816326530612246, 0.280671)
(0.15943877551020408, 0.281565)
(0.16071428571428573, 0.280524)
(0.16198979591836735, 0.278303)
(0.16326530612244897, 0.279922)
(0.16454081632653061, 0.279662)
(0.16581632653061223, 0.275301)
(0.16709183673469388, 0.278396)
(0.1683673469387755, 0.277059)
(0.16964285714285715, 0.274219)
(0.17091836734693877, 0.276745)
(0.17219387755102042, 0.274536)
(0.17346938775510204, 0.270493)
(0.1747448979591837, 0.272371)
(0.1760204081632653, 0.272633)
(0.17729591836734693, 0.271077)
(0.17857142857142858, 0.270063)
(0.1798469387755102, 0.272749)
(0.18112244897959184, 0.270185)
(0.18239795918367346, 0.267039)
(0.1836734693877551, 0.268678)
(0.18494897959183673, 0.264755)
(0.18622448979591838, 0.266977)
(0.1875, 0.266179)
(0.18877551020408162, 0.264349)
(0.19005102040816327, 0.265435)
(0.1913265306122449, 0.265328)
(0.19260204081632654, 0.263313)
(0.19387755102040816, 0.260724)
(0.1951530612244898, 0.262137)
(0.19642857142857142, 0.261589)
(0.19770408163265307, 0.261285)
(0.1989795918367347, 0.259836)
(0.2002551020408163, 0.257388)
(0.20153061224489796, 0.260361)
(0.20280612244897958, 0.259165)
(0.20408163265306123, 0.257903)
(0.20535714285714285, 0.256306)
(0.2066326530612245, 0.254986)
(0.20790816326530612, 0.255737)
(0.20918367346938777, 0.255871)
(0.21045918367346939, 0.255175)
(0.21173469387755103, 0.254940)
(0.21301020408163265, 0.254001)
(0.21428571428571427, 0.252805)
(0.21556122448979592, 0.253528)
(0.21683673469387754, 0.253786)
(0.2181122448979592, 0.252791)
(0.2193877551020408, 0.251093)
(0.22066326530612246, 0.250785)
(0.22193877551020408, 0.249232)
(0.22321428571428573, 0.249141)
(0.22448979591836735, 0.247975)
(0.22576530612244897, 0.246361)
(0.22704081632653061, 0.246410)
(0.22831632653061223, 0.248321)
(0.22959183673469388, 0.245923)
(0.2308673469387755, 0.245788)
(0.23214285714285715, 0.250100)
(0.23341836734693877, 0.243534)
(0.23469387755102042, 0.244729)
(0.23596938775510204, 0.242200)
(0.2372448979591837, 0.240242)
(0.2385204081632653, 0.240125)
(0.23979591836734693, 0.239935)
(0.24107142857142858, 0.240729)
(0.2423469387755102, 0.241452)
(0.24362244897959184, 0.239324)
(0.24489795918367346, 0.242275)
(0.2461734693877551, 0.239789)
(0.24744897959183673, 0.239478)
(0.24872448979591838, 0.239766)
(0.25, 0.237582)
(0.2512755102040816, 0.237066)
(0.25255102040816324, 0.239641)
(0.2538265306122449, 0.236206)
};
        \addlegendentry{$\gamma = 3.2$}
        \addplot [mark=none, black, draw=none, name path=upper, forget plot] coordinates {
        (0.0012755102040816326,0.43254832263845827)
(0.002551020408163265,0.43005308713261126)
(0.003826530612244898,0.4285604841828192)
(0.00510204081632653,0.4268624597728574)
(0.006377551020408163,0.4255019879650339)
(0.007653061224489796,0.42386094876011243)
(0.008928571428571428,0.42239818652084615)
(0.01020408163265306,0.4201788997631158)
(0.011479591836734694,0.4185406610459174)
(0.012755102040816327,0.4163913159833616)
(0.01403061224489796,0.4155275390811335)
(0.015306122448979591,0.41340309377341994)
(0.016581632653061226,0.41162529165346706)
(0.017857142857142856,0.410587036492512)
(0.01913265306122449,0.4089664653056541)
(0.02040816326530612,0.4067093872930372)
(0.021683673469387755,0.4065710721594026)
(0.02295918367346939,0.4045383882447025)
(0.02423469387755102,0.4023131472738728)
(0.025510204081632654,0.40124659319615996)
(0.026785714285714284,0.39891691925326594)
(0.02806122448979592,0.39866229118529395)
(0.029336734693877552,0.39529082760992545)
(0.030612244897959183,0.3941308521113449)
(0.03188775510204082,0.3931533192818381)
(0.03316326530612245,0.3901925060526055)
(0.03443877551020408,0.39033789469614366)
(0.03571428571428571,0.38858818325397887)
(0.036989795918367346,0.38533221674801427)
(0.03826530612244898,0.38468039049153535)
(0.039540816326530615,0.38477264961260205)
(0.04081632653061224,0.38185936623679606)
(0.042091836734693876,0.38274189760919736)
(0.04336734693877551,0.38009324273679446)
(0.044642857142857144,0.3800110022803644)
(0.04591836734693878,0.3756249353028072)
(0.047193877551020405,0.37678844819267177)
(0.04846938775510204,0.3740691854807735)
(0.04974489795918367,0.37167576013343423)
(0.05102040816326531,0.372356887850244)
(0.05229591836734694,0.37058532961766266)
(0.05357142857142857,0.36923504020104636)
(0.0548469387755102,0.36713728528886735)
(0.05612244897959184,0.3662915304883885)
(0.05739795918367347,0.3655129785906649)
(0.058673469387755105,0.364329068603594)
(0.05994897959183673,0.3614584402167827)
(0.061224489795918366,0.3590943530343161)
(0.0625,0.360678788933333)
(0.06377551020408163,0.359338193788135)
(0.06505102040816327,0.35667793887932553)
(0.0663265306122449,0.35395427468987034)
(0.06760204081632654,0.35221801395035285)
(0.06887755102040816,0.3545694743003404)
(0.07015306122448979,0.3524689235289303)
(0.07142857142857142,0.35119127486170976)
(0.07270408163265306,0.3481640909527286)
(0.07397959183673469,0.3476361158403452)
(0.07525510204081633,0.3486519093601624)
(0.07653061224489796,0.3465931928889359)
(0.0778061224489796,0.3440033275284213)
(0.07908163265306123,0.3432243255625445)
(0.08035714285714286,0.3429121179374825)
(0.08163265306122448,0.34368409928659577)
(0.08290816326530612,0.3384636302676162)
(0.08418367346938775,0.3389395262319052)
(0.08545918367346939,0.3394706350322827)
(0.08673469387755102,0.3350187251263676)
(0.08801020408163265,0.3389084024196322)
(0.08928571428571429,0.3336219965072553)
(0.09056122448979592,0.3355940696066821)
(0.09183673469387756,0.33278554063098104)
(0.09311224489795919,0.33227040289445553)
(0.09438775510204081,0.33162370905328853)
(0.09566326530612244,0.3310211890205894)
(0.09693877551020408,0.32716783883386125)
(0.09821428571428571,0.32695391926970857)
(0.09948979591836735,0.32732551582887315)
(0.10076530612244898,0.3270895022381538)
(0.10204081632653061,0.3257346541239029)
(0.10331632653061225,0.3245414620206226)
(0.10459183673469388,0.3218686890678888)
(0.10586734693877552,0.3253057924678266)
(0.10714285714285714,0.3208682313853881)
(0.10841836734693877,0.3203258028869207)
(0.1096938775510204,0.3188270502226701)
(0.11096938775510204,0.31794504701106396)
(0.11224489795918367,0.3190811997124269)
(0.11352040816326531,0.31606142466433584)
(0.11479591836734694,0.31574998945242333)
(0.11607142857142858,0.3155360017324263)
(0.11734693877551021,0.31325037112495363)
(0.11862244897959184,0.31206379394233813)
(0.11989795918367346,0.31015574165930804)
(0.1211734693877551,0.3101416745355938)
(0.12244897959183673,0.31106205437716844)
(0.12372448979591837,0.30808379396201113)
(0.125,0.3081983471627826)
(0.12627551020408162,0.306765399993516)
(0.12755102040816327,0.30694025086758087)
(0.1288265306122449,0.3072105645565541)
(0.13010204081632654,0.3028852906209326)
(0.13137755102040816,0.30219484434091004)
(0.1326530612244898,0.3031596562241393)
(0.13392857142857142,0.3037284804561312)
(0.13520408163265307,0.29837150783297006)
(0.1364795918367347,0.3016280046214035)
(0.1377551020408163,0.3013958388185745)
(0.13903061224489796,0.2963862976898313)
(0.14030612244897958,0.2996439911021012)
(0.14158163265306123,0.2980156863853334)
(0.14285714285714285,0.29611187712337494)
(0.1441326530612245,0.29639031848727593)
(0.14540816326530612,0.2952815652886658)
(0.14668367346938777,0.2952333140876396)
(0.14795918367346939,0.29245975772043514)
(0.14923469387755103,0.29272214466665414)
(0.15051020408163265,0.2914906170138606)
(0.15178571428571427,0.29144638169738835)
(0.15306122448979592,0.29196614292349765)
(0.15433673469387754,0.29111562029223337)
(0.1556122448979592,0.289788519855825)
(0.1568877551020408,0.2886765292587591)
(0.15816326530612246,0.2857556141260938)
(0.15943877551020408,0.2866545398509009)
(0.16071428571428573,0.28560780180732503)
(0.16198979591836735,0.28337444637829534)
(0.16326530612244897,0.285002468131041)
(0.16454081632653061,0.2847410248354327)
(0.16581632653061223,0.2803554996345408)
(0.16709183673469388,0.28346796683958025)
(0.1683673469387755,0.28212345833921654)
(0.16964285714285715,0.2792673215905679)
(0.17091836734693877,0.28180768676571366)
(0.17219387755102042,0.2795861354662982)
(0.17346938775510204,0.27551976046890025)
(0.1747448979591837,0.2774086834734493)
(0.1760204081632653,0.2776721983372687)
(0.17729591836734693,0.2761071693460186)
(0.17857142857142858,0.2750872434731367)
(0.1798469387755102,0.27778886833786015)
(0.18112244897959184,0.2752099582044074)
(0.18239795918367346,0.2720453732348389)
(0.1836734693877551,0.27369409573375264)
(0.18494897959183673,0.26974767813625766)
(0.18622448979591838,0.2719830037331821)
(0.1875,0.2711802366664873)
(0.18877551020408162,0.269339225771693)
(0.19005102040816327,0.2704317733862071)
(0.1913265306122449,0.2703241299948437)
(0.19260204081632654,0.26829694335408383)
(0.19387755102040816,0.26569208769097824)
(0.1951530612244898,0.26711376888458166)
(0.19642857142857142,0.2665624099818116)
(0.19770408163265307,0.26625654233457463)
(0.1989795918367347,0.2647985978610815)
(0.2002551020408163,0.2623353265039446)
(0.20153061224489796,0.2653268467280913)
(0.20280612244897958,0.2641234320379882)
(0.20408163265306123,0.2628535560159696)
(0.20535714285714285,0.2612465121230251)
(0.2066326530612245,0.25991814492173887)
(0.20790816326530612,0.2606739126329788)
(0.20918367346938777,0.26080876130808534)
(0.21045918367346939,0.2601083465975644)
(0.21173469387755103,0.25987185226573223)
(0.21301020408163265,0.2589268624438209)
(0.21428571428571427,0.2577231894303872)
(0.21556122448979592,0.2584508337599211)
(0.21683673469387754,0.2587104867214404)
(0.2181122448979592,0.2577090993210842)
(0.2193877551020408,0.25600012015013696)
(0.22066326530612246,0.2556901179418713)
(0.22193877551020408,0.25412697211341095)
(0.22321428571428573,0.25403537499638223)
(0.22448979591836735,0.2528616983640593)
(0.22576530612244897,0.2512369933589634)
(0.22704081632653061,0.25128631970880716)
(0.22831632653061223,0.2532099813089303)
(0.22959183673469388,0.2507960724175396)
(0.2308673469387755,0.25066017075778185)
(0.23214285714285715,0.25500065315913434)
(0.23341836734693877,0.24839102066822283)
(0.23469387755102042,0.24959407530031844)
(0.23596938775510204,0.24704796877415686)
(0.2372448979591837,0.2450765666540189)
(0.2385204081632653,0.2449587614200365)
(0.23979591836734693,0.24476745271640687)
(0.24107142857142858,0.24556691302162498)
(0.2423469387755102,0.24629486520702829)
(0.24362244897959184,0.24415223530650348)
(0.24489795918367346,0.2471234793840234)
(0.2461734693877551,0.24462044619003506)
(0.24744897959183673,0.24430729956729913)
(0.24872448979591838,0.2445972875570299)
(0.25,0.24239813643580646)
(0.2512755102040816,0.2418785312738433)
(0.25255102040816324,0.24447142508482345)
(0.2538265306122449,0.24101250089818177)
};

        \addplot [mark=none, black, draw=none, name path=lower, forget plot] coordinates {
        (0.0012755102040816326,0.4213536773615418)
(0.002551020408163265,0.41886691286738875)
(0.003826530612244898,0.4173795158171808)
(0.00510204081632653,0.4156875402271426)
(0.006377551020408163,0.41433201203496606)
(0.007653061224489796,0.4126970512398876)
(0.008928571428571428,0.41123981347915384)
(0.01020408163265306,0.40902910023688416)
(0.011479591836734694,0.40739733895408253)
(0.012755102040816327,0.40525668401663845)
(0.01403061224489796,0.4043964609188665)
(0.015306122448979591,0.40228090622658)
(0.016581632653061226,0.4005107083465329)
(0.017857142857142856,0.399476963507488)
(0.01913265306122449,0.39786353469434593)
(0.02040816326530612,0.3956166127069628)
(0.021683673469387755,0.39547892784059746)
(0.02295918367346939,0.3934556117552975)
(0.02423469387755102,0.3912408527261272)
(0.025510204081632654,0.39017940680384)
(0.026785714285714284,0.38786108074673403)
(0.02806122448979592,0.3876077088147061)
(0.029336734693877552,0.38425317239007456)
(0.030612244897959183,0.38309914788865507)
(0.03188775510204082,0.38212668071816186)
(0.03316326530612245,0.3791814939473945)
(0.03443877551020408,0.37932610530385635)
(0.03571428571428571,0.37758581674602115)
(0.036989795918367346,0.37434778325198576)
(0.03826530612244898,0.3736996095084647)
(0.039540816326530615,0.37379135038739797)
(0.04081632653061224,0.370894633763204)
(0.042091836734693876,0.37177210239080266)
(0.04336734693877551,0.36913875726320555)
(0.044642857142857144,0.36905699771963557)
(0.04591836734693878,0.3646970646971928)
(0.047193877551020405,0.36585355180732826)
(0.04846938775510204,0.3631508145192265)
(0.04974489795918367,0.36077223986656576)
(0.05102040816326531,0.36144911214975595)
(0.05229591836734694,0.3596886703823373)
(0.05357142857142857,0.3583469597989536)
(0.0548469387755102,0.3562627147111327)
(0.05612244897959184,0.3554224695116115)
(0.05739795918367347,0.3546490214093351)
(0.058673469387755105,0.35347293139640606)
(0.05994897959183673,0.35062155978321735)
(0.061224489795918366,0.3482736469656839)
(0.0625,0.349847211066667)
(0.06377551020408163,0.348515806211865)
(0.06505102040816327,0.3458740611206744)
(0.0663265306122449,0.3431697253101296)
(0.06760204081632654,0.3414459860496471)
(0.06887755102040816,0.3437805256996596)
(0.07015306122448979,0.3416950764710697)
(0.07142857142857142,0.3404267251382902)
(0.07270408163265306,0.33742190904727143)
(0.07397959183673469,0.33689788415965477)
(0.07525510204081633,0.3379060906398376)
(0.07653061224489796,0.33586280711106403)
(0.0778061224489796,0.33329267247157873)
(0.07908163265306123,0.3325196744374555)
(0.08035714285714286,0.3322098820625175)
(0.08163265306122448,0.33297590071340427)
(0.08290816326530612,0.32779636973238374)
(0.08418367346938775,0.3282684737680948)
(0.08545918367346939,0.32879536496771733)
(0.08673469387755102,0.32437927487363244)
(0.08801020408163265,0.3282375975803678)
(0.08928571428571429,0.32299400349274465)
(0.09056122448979592,0.32494993039331793)
(0.09183673469387756,0.322164459369019)
(0.09311224489795919,0.3216535971055444)
(0.09438775510204081,0.32101229094671146)
(0.09566326530612244,0.3204148109794106)
(0.09693877551020408,0.3165941611661387)
(0.09821428571428571,0.31638208073029145)
(0.09948979591836735,0.31675048417112683)
(0.10076530612244898,0.3165164977618462)
(0.10204081632653061,0.31517334587609713)
(0.10331632653061225,0.31399053797937737)
(0.10459183673469388,0.31134131093211126)
(0.10586734693877552,0.3147482075321734)
(0.10714285714285714,0.31034976861461183)
(0.10841836734693877,0.3098121971130793)
(0.1096938775510204,0.3083269497773299)
(0.11096938775510204,0.30745295298893605)
(0.11224489795918367,0.3085788002875731)
(0.11352040816326531,0.30558657533566413)
(0.11479591836734694,0.3052780105475767)
(0.11607142857142858,0.3050659982675737)
(0.11734693877551021,0.3028016288750464)
(0.11862244897959184,0.3016262060576618)
(0.11989795918367346,0.29973625834069195)
(0.1211734693877551,0.29972232546440614)
(0.12244897959183673,0.3006339456228316)
(0.12372448979591837,0.29768420603798884)
(0.125,0.2977976528372174)
(0.12627551020408162,0.296378600006484)
(0.12755102040816327,0.29655174913241916)
(0.1288265306122449,0.29681943544344586)
(0.13010204081632654,0.2925367093790674)
(0.13137755102040816,0.29185315565909)
(0.1326530612244898,0.29280834377586074)
(0.13392857142857142,0.29337151954386875)
(0.13520408163265307,0.2880684921670299)
(0.1364795918367347,0.2912919953785965)
(0.1377551020408163,0.2910621611814255)
(0.13903061224489796,0.28610370231016863)
(0.14030612244897958,0.28932800889789884)
(0.14158163265306123,0.28771631361466665)
(0.14285714285714285,0.28583212287662507)
(0.1441326530612245,0.28610768151272403)
(0.14540816326530612,0.28501043471133425)
(0.14668367346938777,0.28496268591236046)
(0.14795918367346939,0.2822182422795649)
(0.14923469387755103,0.2824778553333459)
(0.15051020408163265,0.2812593829861394)
(0.15178571428571427,0.28121561830261166)
(0.15306122448979592,0.28172985707650233)
(0.15433673469387754,0.2808883797077666)
(0.1556122448979592,0.279575480144175)
(0.1568877551020408,0.2784754707412409)
(0.15816326530612246,0.2755863858739062)
(0.15943877551020408,0.27647546014909913)
(0.16071428571428573,0.27544019819267496)
(0.16198979591836735,0.2732315536217047)
(0.16326530612244897,0.274841531868959)
(0.16454081632653061,0.27458297516456737)
(0.16581632653061223,0.2702465003654592)
(0.16709183673469388,0.2733240331604197)
(0.1683673469387755,0.27199454166078346)
(0.16964285714285715,0.2691706784094321)
(0.17091836734693877,0.2716823132342864)
(0.17219387755102042,0.2694858645337018)
(0.17346938775510204,0.2654662395310997)
(0.1747448979591837,0.2673333165265506)
(0.1760204081632653,0.26759380166273133)
(0.17729591836734693,0.26604683065398144)
(0.17857142857142858,0.2650387565268633)
(0.1798469387755102,0.2677091316621399)
(0.18112244897959184,0.2651600417955926)
(0.18239795918367346,0.26203262676516115)
(0.1836734693877551,0.2636619042662473)
(0.18494897959183673,0.2597623218637424)
(0.18622448979591838,0.2619709962668179)
(0.1875,0.2611777633335127)
(0.18877551020408162,0.259358774228307)
(0.19005102040816327,0.26043822661379284)
(0.1913265306122449,0.26033187000515634)
(0.19260204081632654,0.2583290566459162)
(0.19387755102040816,0.2557559123090218)
(0.1951530612244898,0.25716023111541836)
(0.19642857142857142,0.25661559001818846)
(0.19770408163265307,0.25631345766542535)
(0.1989795918367347,0.2548734021389185)
(0.2002551020408163,0.2524406734960554)
(0.20153061224489796,0.2553951532719087)
(0.20280612244897958,0.25420656796201174)
(0.20408163265306123,0.2529524439840304)
(0.20535714285714285,0.2513654878769749)
(0.2066326530612245,0.2500538550782611)
(0.20790816326530612,0.2508000873670212)
(0.20918367346938777,0.2509332386919147)
(0.21045918367346939,0.2502416534024356)
(0.21173469387755103,0.25000814773426777)
(0.21301020408163265,0.24907513755617908)
(0.21428571428571427,0.24788681056961284)
(0.21556122448979592,0.2486051662400788)
(0.21683673469387754,0.2488615132785596)
(0.2181122448979592,0.24787290067891576)
(0.2193877551020408,0.24618587984986307)
(0.22066326530612246,0.24587988205812866)
(0.22193877551020408,0.24433702788658906)
(0.22321428571428573,0.24424662500361777)
(0.22448979591836735,0.2430883016359407)
(0.22576530612244897,0.24148500664103661)
(0.22704081632653061,0.24153368029119282)
(0.22831632653061223,0.2434320186910697)
(0.22959183673469388,0.2410499275824604)
(0.2308673469387755,0.2409158292422182)
(0.23214285714285715,0.24519934684086567)
(0.23341836734693877,0.23867697933177717)
(0.23469387755102042,0.23986392469968157)
(0.23596938775510204,0.23735203122584314)
(0.2372448979591837,0.23540743334598113)
(0.2385204081632653,0.2352912385799635)
(0.23979591836734693,0.23510254728359314)
(0.24107142857142858,0.23589108697837502)
(0.2423469387755102,0.23660913479297171)
(0.24362244897959184,0.23449576469349653)
(0.24489795918367346,0.23742652061597658)
(0.2461734693877551,0.23495755380996494)
(0.24744897959183673,0.23464870043270086)
(0.24872448979591838,0.23493471244297012)
(0.25,0.23276586356419351)
(0.2512755102040816,0.2322534687261567)
(0.25255102040816324,0.23481057491517654)
(0.2538265306122449,0.23139949910181823)
};
\addplot [fill=black!10, forget plot] fill between[of=upper and lower];

    \end{axis}
    \end{tikzpicture}


==> robustness5.tex <==
\begin{tikzpicture}[ultra thick]
    \begin{axis}[
        scale only axis,
    width = 10.5cm,
height=6cm,
        xlabel=$p$,
        ylabel={test accuracy}
    ]
        \addplot +[mark=none, orange] coordinates {
        (0.0012755102040816326, 0.874387)
(0.002551020408163265, 0.870337)
(0.003826530612244898, 0.865904)
(0.00510204081632653, 0.862399)
(0.006377551020408163, 0.858167)
(0.007653061224489796, 0.854230)
(0.008928571428571428, 0.850164)
(0.01020408163265306, 0.846090)
(0.011479591836734694, 0.842214)
(0.012755102040816327, 0.837855)
(0.01403061224489796, 0.834513)
(0.015306122448979591, 0.829448)
(0.016581632653061226, 0.826085)
(0.017857142857142856, 0.821293)
(0.01913265306122449, 0.818499)
(0.02040816326530612, 0.814134)
(0.021683673469387755, 0.810385)
(0.02295918367346939, 0.805717)
(0.02423469387755102, 0.801588)
(0.025510204081632654, 0.797686)
(0.026785714285714284, 0.793628)
(0.02806122448979592, 0.790068)
(0.029336734693877552, 0.785446)
(0.030612244897959183, 0.782242)
(0.03188775510204082, 0.778495)
(0.03316326530612245, 0.774160)
(0.03443877551020408, 0.771327)
(0.03571428571428571, 0.766875)
(0.036989795918367346, 0.764465)
(0.03826530612244898, 0.759780)
(0.039540816326530615, 0.757044)
(0.04081632653061224, 0.752132)
(0.042091836734693876, 0.749241)
(0.04336734693877551, 0.746559)
(0.044642857142857144, 0.742185)
(0.04591836734693878, 0.739120)
(0.047193877551020405, 0.735832)
(0.04846938775510204, 0.731375)
(0.04974489795918367, 0.728559)
(0.05102040816326531, 0.724234)
(0.05229591836734694, 0.720766)
(0.05357142857142857, 0.719681)
(0.0548469387755102, 0.713760)
(0.05612244897959184, 0.710259)
(0.05739795918367347, 0.706046)
(0.058673469387755105, 0.703763)
(0.05994897959183673, 0.700932)
(0.061224489795918366, 0.698687)
(0.0625, 0.695740)
(0.06377551020408163, 0.692090)
(0.06505102040816327, 0.689357)
(0.0663265306122449, 0.685377)
(0.06760204081632654, 0.682373)
(0.06887755102040816, 0.677958)
(0.07015306122448979, 0.675910)
(0.07142857142857142, 0.673788)
(0.07270408163265306, 0.670708)
(0.07397959183673469, 0.666970)
(0.07525510204081633, 0.666212)
(0.07653061224489796, 0.660767)
(0.0778061224489796, 0.657807)
(0.07908163265306123, 0.656199)
(0.08035714285714286, 0.652821)
(0.08163265306122448, 0.648182)
(0.08290816326530612, 0.647427)
(0.08418367346938775, 0.643461)
(0.08545918367346939, 0.639385)
(0.08673469387755102, 0.639139)
(0.08801020408163265, 0.635913)
(0.08928571428571429, 0.633226)
(0.09056122448979592, 0.629174)
(0.09183673469387756, 0.627228)
(0.09311224489795919, 0.623247)
(0.09438775510204081, 0.624371)
(0.09566326530612244, 0.617441)
(0.09693877551020408, 0.615534)
(0.09821428571428571, 0.614058)
(0.09948979591836735, 0.610863)
(0.10076530612244898, 0.611144)
(0.10204081632653061, 0.605935)
(0.10331632653061225, 0.603718)
(0.10459183673469388, 0.601265)
(0.10586734693877552, 0.600402)
(0.10714285714285714, 0.597293)
(0.10841836734693877, 0.597415)
(0.1096938775510204, 0.591747)
(0.11096938775510204, 0.588619)
(0.11224489795918367, 0.586818)
(0.11352040816326531, 0.586531)
(0.11479591836734694, 0.582110)
(0.11607142857142858, 0.578365)
(0.11734693877551021, 0.574557)
(0.11862244897959184, 0.575070)
(0.11989795918367346, 0.569154)
(0.1211734693877551, 0.568652)
(0.12244897959183673, 0.568447)
(0.12372448979591837, 0.565863)
(0.125, 0.565531)
(0.12627551020408162, 0.564013)
(0.12755102040816327, 0.558740)
(0.1288265306122449, 0.559579)
(0.13010204081632654, 0.556661)
(0.13137755102040816, 0.554055)
(0.1326530612244898, 0.554196)
(0.13392857142857142, 0.548701)
(0.13520408163265307, 0.545287)
(0.1364795918367347, 0.543747)
(0.1377551020408163, 0.541369)
(0.13903061224489796, 0.543863)
(0.14030612244897958, 0.537702)
(0.14158163265306123, 0.535206)
(0.14285714285714285, 0.537825)
(0.1441326530612245, 0.531610)
(0.14540816326530612, 0.529681)
(0.14668367346938777, 0.529863)
(0.14795918367346939, 0.527074)
(0.14923469387755103, 0.525679)
(0.15051020408163265, 0.524531)
(0.15178571428571427, 0.518101)
(0.15306122448979592, 0.520333)
(0.15433673469387754, 0.521588)
(0.1556122448979592, 0.517389)
(0.1568877551020408, 0.514118)
(0.15816326530612246, 0.514251)
(0.15943877551020408, 0.511069)
(0.16071428571428573, 0.506861)
(0.16198979591836735, 0.508445)
(0.16326530612244897, 0.502697)
(0.16454081632653061, 0.504483)
(0.16581632653061223, 0.503063)
(0.16709183673469388, 0.502003)
(0.1683673469387755, 0.495166)
(0.16964285714285715, 0.494015)
(0.17091836734693877, 0.495913)
(0.17219387755102042, 0.490846)
(0.17346938775510204, 0.489365)
(0.1747448979591837, 0.488926)
(0.1760204081632653, 0.486756)
(0.17729591836734693, 0.486286)
(0.17857142857142858, 0.481688)
(0.1798469387755102, 0.483263)
(0.18112244897959184, 0.480975)
(0.18239795918367346, 0.478603)
(0.1836734693877551, 0.477458)
(0.18494897959183673, 0.477086)
(0.18622448979591838, 0.472298)
(0.1875, 0.473860)
(0.18877551020408162, 0.472854)
(0.19005102040816327, 0.472199)
(0.1913265306122449, 0.469890)
(0.19260204081632654, 0.464970)
(0.19387755102040816, 0.466315)
(0.1951530612244898, 0.463127)
(0.19642857142857142, 0.458065)
(0.19770408163265307, 0.462538)
(0.1989795918367347, 0.459125)
(0.2002551020408163, 0.453879)
(0.20153061224489796, 0.454357)
(0.20280612244897958, 0.454724)
(0.20408163265306123, 0.452662)
(0.20535714285714285, 0.448396)
(0.2066326530612245, 0.451974)
(0.20790816326530612, 0.449075)
(0.20918367346938777, 0.445933)
(0.21045918367346939, 0.447761)
(0.21173469387755103, 0.447008)
(0.21301020408163265, 0.444151)
(0.21428571428571427, 0.440553)
(0.21556122448979592, 0.440969)
(0.21683673469387754, 0.432570)
(0.2181122448979592, 0.436349)
(0.2193877551020408, 0.436170)
(0.22066326530612246, 0.434803)
(0.22193877551020408, 0.433811)
(0.22321428571428573, 0.431478)
(0.22448979591836735, 0.427915)
(0.22576530612244897, 0.429277)
(0.22704081632653061, 0.426213)
(0.22831632653061223, 0.424495)
(0.22959183673469388, 0.426826)
(0.2308673469387755, 0.422501)
(0.23214285714285715, 0.420747)
(0.23341836734693877, 0.418638)
(0.23469387755102042, 0.417617)
(0.23596938775510204, 0.416094)
(0.2372448979591837, 0.418782)
(0.2385204081632653, 0.414043)
(0.23979591836734693, 0.412010)
(0.24107142857142858, 0.413530)
(0.2423469387755102, 0.416115)
(0.24362244897959184, 0.407755)
(0.24489795918367346, 0.409464)
(0.2461734693877551, 0.408541)
(0.24744897959183673, 0.406597)
(0.24872448979591838, 0.402415)
(0.25, 0.405113)
(0.2512755102040816, 0.400624)
(0.25255102040816324, 0.401933)
(0.2538265306122449, 0.400969)
};
        \addlegendentry{$\gamma = 0$}
        \addplot [mark=none, orange, draw=none, name path=upper, forget plot] coordinates {
        (0.0012755102040816326,0.8781372876869462)
(0.002551020408163265,0.874138431771957)
(0.003826530612244898,0.8697600106842479)
(0.00510204081632653,0.8662971662867381)
(0.006377551020408163,0.862114934998901)
(0.007653061224489796,0.8582231620095498)
(0.008928571428571428,0.8542028235952083)
(0.01020408163265306,0.8501735431038705)
(0.011479591836734694,0.8463391610216188)
(0.012755102040816327,0.8420259180542672)
(0.01403061224489796,0.8387182705206505)
(0.015306122448979591,0.8337041647883241)
(0.016581632653061226,0.8303742003496084)
(0.017857142857142856,0.8256282613784827)
(0.01913265306122449,0.8228605818976428)
(0.02040816326530612,0.8185359323752833)
(0.021683673469387755,0.8148208564774605)
(0.02295918367346939,0.8101941753911133)
(0.02423469387755102,0.8061008927751064)
(0.025510204081632654,0.8022319473058392)
(0.026785714285714284,0.7982076187141203)
(0.02806122448979592,0.7946765786295141)
(0.029336734693877552,0.7900913871897912)
(0.030612244897959183,0.7869123891498094)
(0.03188775510204082,0.7831941047344502)
(0.03316326530612245,0.7788916350541402)
(0.03443877551020408,0.7760795003296059)
(0.03571428571428571,0.7716596718604832)
(0.036989795918367346,0.7692667768451481)
(0.03826530612244898,0.7646144152804194)
(0.039540816326530615,0.7618971064709011)
(0.04081632653061224,0.7570179915155445)
(0.042091836734693876,0.7541459487735254)
(0.04336734693877551,0.7514812758503501)
(0.044642857142857144,0.7471350048123115)
(0.04591836734693878,0.7440890493956925)
(0.047193877551020405,0.7408211307241787)
(0.04846938775510204,0.7363907827071987)
(0.04974489795918367,0.7335912884985083)
(0.05102040816326531,0.729291143282652)
(0.05229591836734694,0.7258426443413413)
(0.05357142857142857,0.7247636678560606)
(0.0548469387755102,0.7188748948320105)
(0.05612244897959184,0.7153924435909813)
(0.05739795918367347,0.7112012725381172)
(0.058673469387755105,0.7089298792192025)
(0.05994897959183673,0.7061130568890077)
(0.061224489795918366,0.7038791318213898)
(0.0625,0.7009464459105351)
(0.06377551020408163,0.697313825101676)
(0.06505102040816327,0.6945935870190367)
(0.0663265306122449,0.6906317909226192)
(0.06760204081632654,0.6876412341298479)
(0.06887755102040816,0.6832455330682231)
(0.07015306122448979,0.6812063014427399)
(0.07142857142857142,0.679093264566525)
(0.07270408163265306,0.6760260544199053)
(0.07397959183673469,0.6723032294999514)
(0.07525510204081633,0.6715482605838694)
(0.07653061224489796,0.6661245799814375)
(0.0778061224489796,0.6631758373850244)
(0.07908163265306123,0.661573855511261)
(0.08035714285714286,0.6582082760040354)
(0.08163265306122448,0.6535858458887341)
(0.08290816326530612,0.6528334896139858)
(0.08418367346938775,0.6488811347018493)
(0.08545918367346939,0.6448187363159273)
(0.08673469387755102,0.6445735436026381)
(0.08801020408163265,0.6413579874347737)
(0.08928571428571429,0.638679484512251)
(0.09056122448979592,0.6346399532897886)
(0.09183673469387756,0.6326997948279002)
(0.09311224489795919,0.6287304501788826)
(0.09438775510204081,0.6298511994236996)
(0.09566326530612244,0.6229407429043287)
(0.09693877551020408,0.621038912712698)
(0.09821428571428571,0.6195668527304042)
(0.09948979591836735,0.6163801986029126)
(0.10076530612244898,0.6166604745942549)
(0.10204081632653061,0.6114645831772303)
(0.10331632653061225,0.6092529624563322)
(0.10459183673469388,0.6068057759016695)
(0.10586734693877552,0.6059447866473525)
(0.10714285714285714,0.6028428819554271)
(0.10841836734693877,0.6029646079043612)
(0.1096938775510204,0.5973089639393121)
(0.11096938775510204,0.5941874547778185)
(0.11224489795918367,0.5923900865575342)
(0.11352040816326531,0.5921036581993618)
(0.11479591836734694,0.587691217706596)
(0.11607142857142858,0.583953107768881)
(0.11734693877551021,0.580151775897835)
(0.11862244897959184,0.5806638974021582)
(0.11989795918367346,0.5747576547883485)
(0.1211734693877551,0.5742564451588755)
(0.12244897959183673,0.5740517662320165)
(0.12372448979591837,0.571471729475236)
(0.125,0.5711402274309707)
(0.12627551020408162,0.5696244716231673)
(0.12755102040816327,0.5643588521692479)
(0.1288265306122449,0.5651967208805202)
(0.13010204081632654,0.5622825853712663)
(0.13137755102040816,0.5596798705575481)
(0.1326530612244898,0.5598206968150361)
(0.13392857142857142,0.5543321293761267)
(0.13520408163265307,0.5509217765854653)
(0.1364795918367347,0.5493833343462615)
(0.1377551020408163,0.5470076331328053)
(0.13903061224489796,0.5494992188998967)
(0.14030612244897958,0.543343924591861)
(0.14158163265306123,0.5408499893724972)
(0.14285714285714285,0.5434668191665188)
(0.1441326530612245,0.5372567143946093)
(0.14540816326530612,0.5353290548194309)
(0.14668367346938777,0.5355109319691636)
(0.14795918367346939,0.5327237318565569)
(0.14923469387755103,0.5313295657726901)
(0.15051020408163265,0.5301822188671053)
(0.15178571428571427,0.523755323756661)
(0.15306122448979592,0.5259863522913307)
(0.15433673469387754,0.5272407564191766)
(0.1556122448979592,0.5230436098812787)
(0.1568877551020408,0.5197737766936799)
(0.15816326530612246,0.5199067339801025)
(0.15943877551020408,0.5167256459925806)
(0.16071428571428573,0.5125184999282075)
(0.16198979591836735,0.5141022255410674)
(0.16326530612244897,0.5083549503265621)
(0.16454081632653061,0.5101408052112534)
(0.16581632653061223,0.5087209264700887)
(0.16709183673469388,0.5076609872377205)
(0.1683673469387755,0.5008237682030899)
(0.16964285714285715,0.49967262727953343)
(0.17091836734693877,0.5015708436162238)
(0.17219387755102042,0.49650308432079465)
(0.17346938775510204,0.4950217526097896)
(0.1747448979591837,0.4945826447394152)
(0.1760204081632653,0.4924120474119185)
(0.17729591836734693,0.4919419039822864)
(0.17857142857142858,0.4873422367560149)
(0.1798469387755102,0.4889178618122449)
(0.18112244897959184,0.486628935297587)
(0.18239795918367346,0.48425584941155303)
(0.1836734693877551,0.48311027954781494)
(0.18494897959183673,0.48273808799930645)
(0.18622448979591838,0.4779473420061436)
(0.1875,0.4795102950844967)
(0.18877551020408162,0.47850368761537027)
(0.19005102040816327,0.47784827973066535)
(0.1913265306122449,0.4755377640382622)
(0.19260204081632654,0.47061412960276)
(0.19387755102040816,0.471960177931324)
(0.1951530612244898,0.4687696261350416)
(0.19642857142857142,0.4637030977185136)
(0.19770408163265307,0.4681801293055392)
(0.1989795918367347,0.46476409445087)
(0.2002551020408163,0.4595129102864231)
(0.20153061224489796,0.4599914087483436)
(0.20280612244897958,0.46035878790496526)
(0.20408163265306123,0.45829461754250794)
(0.20535714285714285,0.4540238175865666)
(0.2066326530612245,0.4576058716911564)
(0.20790816326530612,0.45470360955308087)
(0.20918367346938777,0.45155785578878094)
(0.21045918367346939,0.4533880673455906)
(0.21173469387755103,0.45263416566597814)
(0.21301020408163265,0.44977362579212143)
(0.21428571428571427,0.446170899945057)
(0.21556122448979592,0.4465874616344554)
(0.21683673469387754,0.43817634460320376)
(0.2181122448979592,0.4419609989024841)
(0.2193877551020408,0.4417817385559015)
(0.22066326530612246,0.44041272580297036)
(0.22193877551020408,0.4394192380267407)
(0.22321428571428573,0.4370826488797493)
(0.22448979591836735,0.4335139228031245)
(0.22576530612244897,0.43487814662407703)
(0.22704081632653061,0.43180908293573533)
(0.22831632653061223,0.43008814765016373)
(0.22959183673469388,0.43242311355755597)
(0.2308673469387755,0.4280906540902044)
(0.23214285714285715,0.4263335038691016)
(0.23341836734693877,0.42422062026946417)
(0.23469387755102042,0.42319770252298144)
(0.23596938775510204,0.4216717961687475)
(0.2372448979591837,0.42436488876803097)
(0.2385204081632653,0.4196167956300606)
(0.23979591836734693,0.41757973192183084)
(0.24107142857142858,0.4191027794466991)
(0.2423469387755102,0.42169283661559104)
(0.24362244897959184,0.4133159090614154)
(0.24489795918367346,0.4150285044665741)
(0.2461734693877551,0.41410357129232833)
(0.24744897959183673,0.41215543328956633)
(0.24872448979591838,0.4079642254346123)
(0.25,0.4106682137375581)
(0.2512755102040816,0.40616915384773994)
(0.25255102040816324,0.4074811372503567)
(0.2538265306122449,0.40651494414855704)
};

        \addplot [mark=none, orange, draw=none, name path=lower, forget plot] coordinates {
        (0.0012755102040816326,0.8706367123130538)
(0.002551020408163265,0.866535568228043)
(0.003826530612244898,0.8620479893157521)
(0.00510204081632653,0.8585008337132619)
(0.006377551020408163,0.854219065001099)
(0.007653061224489796,0.8502368379904502)
(0.008928571428571428,0.8461251764047918)
(0.01020408163265306,0.8420064568961295)
(0.011479591836734694,0.8380888389783813)
(0.012755102040816327,0.8336840819457328)
(0.01403061224489796,0.8303077294793494)
(0.015306122448979591,0.8251918352116758)
(0.016581632653061226,0.8217957996503915)
(0.017857142857142856,0.8169577386215174)
(0.01913265306122449,0.8141374181023572)
(0.02040816326530612,0.8097320676247167)
(0.021683673469387755,0.8059491435225395)
(0.02295918367346939,0.8012398246088868)
(0.02423469387755102,0.7970751072248935)
(0.025510204081632654,0.7931400526941608)
(0.026785714285714284,0.7890483812858797)
(0.02806122448979592,0.7854594213704859)
(0.029336734693877552,0.7808006128102087)
(0.030612244897959183,0.7775716108501906)
(0.03188775510204082,0.7737958952655499)
(0.03316326530612245,0.7694283649458598)
(0.03443877551020408,0.766574499670394)
(0.03571428571428571,0.7620903281395167)
(0.036989795918367346,0.7596632231548518)
(0.03826530612244898,0.7549455847195806)
(0.039540816326530615,0.752190893529099)
(0.04081632653061224,0.7472460084844555)
(0.042091836734693876,0.7443360512264747)
(0.04336734693877551,0.7416367241496499)
(0.044642857142857144,0.7372349951876884)
(0.04591836734693878,0.7341509506043075)
(0.047193877551020405,0.7308428692758214)
(0.04846938775510204,0.7263592172928013)
(0.04974489795918367,0.7235267115014916)
(0.05102040816326531,0.7191768567173481)
(0.05229591836734694,0.7156893556586588)
(0.05357142857142857,0.7145983321439394)
(0.0548469387755102,0.7086451051679894)
(0.05612244897959184,0.7051255564090186)
(0.05739795918367347,0.7008907274618827)
(0.058673469387755105,0.6985961207807976)
(0.05994897959183673,0.6957509431109923)
(0.061224489795918366,0.6934948681786101)
(0.0625,0.6905335540894649)
(0.06377551020408163,0.6868661748983239)
(0.06505102040816327,0.6841204129809633)
(0.0663265306122449,0.6801222090773809)
(0.06760204081632654,0.6771047658701521)
(0.06887755102040816,0.6726704669317768)
(0.07015306122448979,0.6706136985572602)
(0.07142857142857142,0.6684827354334751)
(0.07270408163265306,0.6653899455800947)
(0.07397959183673469,0.6616367705000485)
(0.07525510204081633,0.6608757394161306)
(0.07653061224489796,0.6554094200185625)
(0.0778061224489796,0.6524381626149757)
(0.07908163265306123,0.6508241444887389)
(0.08035714285714286,0.6474337239959645)
(0.08163265306122448,0.6427781541112659)
(0.08290816326530612,0.6420205103860142)
(0.08418367346938775,0.6380408652981506)
(0.08545918367346939,0.6339512636840726)
(0.08673469387755102,0.633704456397362)
(0.08801020408163265,0.6304680125652262)
(0.08928571428571429,0.6277725154877489)
(0.09056122448979592,0.6237080467102114)
(0.09183673469387756,0.6217562051720998)
(0.09311224489795919,0.6177635498211174)
(0.09438775510204081,0.6188908005763004)
(0.09566326530612244,0.6119412570956714)
(0.09693877551020408,0.6100290872873021)
(0.09821428571428571,0.6085491472695957)
(0.09948979591836735,0.6053458013970875)
(0.10076530612244898,0.6056275254057452)
(0.10204081632653061,0.6004054168227697)
(0.10331632653061225,0.5981830375436678)
(0.10459183673469388,0.5957242240983306)
(0.10586734693877552,0.5948592133526475)
(0.10714285714285714,0.5917431180445728)
(0.10841836734693877,0.5918653920956388)
(0.1096938775510204,0.586185036060688)
(0.11096938775510204,0.5830505452221815)
(0.11224489795918367,0.5812459134424657)
(0.11352040816326531,0.5809583418006382)
(0.11479591836734694,0.576528782293404)
(0.11607142857142858,0.572776892231119)
(0.11734693877551021,0.568962224102165)
(0.11862244897959184,0.5694761025978418)
(0.11989795918367346,0.5635503452116516)
(0.1211734693877551,0.5630475548411246)
(0.12244897959183673,0.5628422337679836)
(0.12372448979591837,0.5602542705247641)
(0.125,0.5599217725690293)
(0.12627551020408162,0.5584015283768327)
(0.12755102040816327,0.5531211478307522)
(0.1288265306122449,0.5539612791194799)
(0.13010204081632654,0.5510394146287336)
(0.13137755102040816,0.5484301294424518)
(0.1326530612244898,0.5485713031849639)
(0.13392857142857142,0.5430698706238732)
(0.13520408163265307,0.5396522234145347)
(0.1364795918367347,0.5381106656537384)
(0.1377551020408163,0.5357303668671947)
(0.13903061224489796,0.5382267811001032)
(0.14030612244897958,0.532060075408139)
(0.14158163265306123,0.5295620106275027)
(0.14285714285714285,0.5321831808334812)
(0.1441326530612245,0.5259632856053907)
(0.14540816326530612,0.524032945180569)
(0.14668367346938777,0.5242150680308364)
(0.14795918367346939,0.5214242681434432)
(0.14923469387755103,0.5200284342273099)
(0.15051020408163265,0.5188797811328947)
(0.15178571428571427,0.5124466762433391)
(0.15306122448979592,0.5146796477086694)
(0.15433673469387754,0.5159352435808235)
(0.1556122448979592,0.5117343901187212)
(0.1568877551020408,0.5084622233063201)
(0.15816326530612246,0.5085952660198976)
(0.15943877551020408,0.5054123540074194)
(0.16071428571428573,0.5012035000717925)
(0.16198979591836735,0.5027877744589326)
(0.16326530612244897,0.4970390496734378)
(0.16454081632653061,0.49882519478874665)
(0.16581632653061223,0.4974050735299114)
(0.16709183673469388,0.49634501276227955)
(0.1683673469387755,0.48950823179691005)
(0.16964285714285715,0.48835737272046653)
(0.17091836734693877,0.4902551563837762)
(0.17219387755102042,0.48518891567920536)
(0.17346938775510204,0.4837082473902104)
(0.1747448979591837,0.48326935526058484)
(0.1760204081632653,0.4810999525880815)
(0.17729591836734693,0.4806300960177136)
(0.17857142857142858,0.4760337632439851)
(0.1798469387755102,0.4776081381877551)
(0.18112244897959184,0.475321064702413)
(0.18239795918367346,0.47295015058844697)
(0.1836734693877551,0.47180572045218505)
(0.18494897959183673,0.47143391200069357)
(0.18622448979591838,0.4666486579938564)
(0.1875,0.4682097049155033)
(0.18877551020408162,0.4672043123846297)
(0.19005102040816327,0.4665497202693346)
(0.1913265306122449,0.46424223596173775)
(0.19260204081632654,0.45932587039724)
(0.19387755102040816,0.46066982206867596)
(0.1951530612244898,0.45748437386495844)
(0.19642857142857142,0.4524269022814864)
(0.19770408163265307,0.4568958706944608)
(0.1989795918367347,0.45348590554913)
(0.2002551020408163,0.44824508971357685)
(0.20153061224489796,0.4487225912516564)
(0.20280612244897958,0.4490892120950348)
(0.20408163265306123,0.4470293824574921)
(0.20535714285714285,0.4427681824134334)
(0.2066326530612245,0.44634212830884357)
(0.20790816326530612,0.44344639044691914)
(0.20918367346938777,0.4403081442112191)
(0.21045918367346939,0.4421339326544094)
(0.21173469387755103,0.4413818343340219)
(0.21301020408163265,0.4385283742078786)
(0.21428571428571427,0.43493510005494296)
(0.21556122448979592,0.4353505383655446)
(0.21683673469387754,0.42696365539679626)
(0.2181122448979592,0.4307370010975159)
(0.2193877551020408,0.4305582614440985)
(0.22066326530612246,0.42919327419702963)
(0.22193877551020408,0.4282027619732593)
(0.22321428571428573,0.42587335112025065)
(0.22448979591836735,0.4223160771968755)
(0.22576530612244897,0.423675853375923)
(0.22704081632653061,0.4206169170642647)
(0.22831632653061223,0.4189018523498363)
(0.22959183673469388,0.421228886442444)
(0.2308673469387755,0.4169113459097956)
(0.23214285714285715,0.41516049613089834)
(0.23341836734693877,0.41305537973053585)
(0.23469387755102042,0.4120362974770186)
(0.23596938775510204,0.41051620383125254)
(0.2372448979591837,0.413199111231969)
(0.2385204081632653,0.4084692043699394)
(0.23979591836734693,0.40644026807816913)
(0.24107142857142858,0.4079572205533009)
(0.2423469387755102,0.410537163384409)
(0.24362244897959184,0.40219409093858455)
(0.24489795918367346,0.4038994955334259)
(0.2461734693877551,0.40297842870767164)
(0.24744897959183673,0.40103856671043364)
(0.24872448979591838,0.39686577456538774)
(0.25,0.3995577862624419)
(0.2512755102040816,0.39507884615226)
(0.25255102040816324,0.3963848627496433)
(0.2538265306122449,0.395423055851443)
};
\addplot [fill=orange!10, forget plot] fill between[of=upper and lower];

        \addplot +[mark=none, blue] coordinates {
        (0.0012755102040816326, 0.860671)
(0.002551020408163265, 0.856530)
(0.003826530612244898, 0.852713)
(0.00510204081632653, 0.848255)
(0.006377551020408163, 0.844699)
(0.007653061224489796, 0.839733)
(0.008928571428571428, 0.835131)
(0.01020408163265306, 0.831276)
(0.011479591836734694, 0.826968)
(0.012755102040816327, 0.822174)
(0.01403061224489796, 0.818025)
(0.015306122448979591, 0.813048)
(0.016581632653061226, 0.808785)
(0.017857142857142856, 0.804902)
(0.01913265306122449, 0.800697)
(0.02040816326530612, 0.796611)
(0.021683673469387755, 0.792553)
(0.02295918367346939, 0.788394)
(0.02423469387755102, 0.783277)
(0.025510204081632654, 0.780078)
(0.026785714285714284, 0.776026)
(0.02806122448979592, 0.771113)
(0.029336734693877552, 0.768116)
(0.030612244897959183, 0.763154)
(0.03188775510204082, 0.759325)
(0.03316326530612245, 0.754615)
(0.03443877551020408, 0.750597)
(0.03571428571428571, 0.748913)
(0.036989795918367346, 0.743572)
(0.03826530612244898, 0.739517)
(0.039540816326530615, 0.736414)
(0.04081632653061224, 0.731866)
(0.042091836734693876, 0.727108)
(0.04336734693877551, 0.724652)
(0.044642857142857144, 0.720595)
(0.04591836734693878, 0.717422)
(0.047193877551020405, 0.714490)
(0.04846938775510204, 0.710225)
(0.04974489795918367, 0.706478)
(0.05102040816326531, 0.702849)
(0.05229591836734694, 0.700632)
(0.05357142857142857, 0.695131)
(0.0548469387755102, 0.693293)
(0.05612244897959184, 0.687997)
(0.05739795918367347, 0.685222)
(0.058673469387755105, 0.682693)
(0.05994897959183673, 0.677900)
(0.061224489795918366, 0.676951)
(0.0625, 0.673564)
(0.06377551020408163, 0.668629)
(0.06505102040816327, 0.665207)
(0.0663265306122449, 0.662248)
(0.06760204081632654, 0.660232)
(0.06887755102040816, 0.657936)
(0.07015306122448979, 0.653577)
(0.07142857142857142, 0.648278)
(0.07270408163265306, 0.645839)
(0.07397959183673469, 0.644803)
(0.07525510204081633, 0.641628)
(0.07653061224489796, 0.640138)
(0.0778061224489796, 0.635996)
(0.07908163265306123, 0.632965)
(0.08035714285714286, 0.628751)
(0.08163265306122448, 0.627817)
(0.08290816326530612, 0.626875)
(0.08418367346938775, 0.620599)
(0.08545918367346939, 0.619985)
(0.08673469387755102, 0.615688)
(0.08801020408163265, 0.614836)
(0.08928571428571429, 0.608799)
(0.09056122448979592, 0.606791)
(0.09183673469387756, 0.602423)
(0.09311224489795919, 0.601606)
(0.09438775510204081, 0.595886)
(0.09566326530612244, 0.595448)
(0.09693877551020408, 0.596546)
(0.09821428571428571, 0.593445)
(0.09948979591836735, 0.587722)
(0.10076530612244898, 0.584962)
(0.10204081632653061, 0.584363)
(0.10331632653061225, 0.579585)
(0.10459183673469388, 0.579854)
(0.10586734693877552, 0.578385)
(0.10714285714285714, 0.573207)
(0.10841836734693877, 0.572678)
(0.1096938775510204, 0.566357)
(0.11096938775510204, 0.567671)
(0.11224489795918367, 0.564019)
(0.11352040816326531, 0.561685)
(0.11479591836734694, 0.558091)
(0.11607142857142858, 0.559225)
(0.11734693877551021, 0.554048)
(0.11862244897959184, 0.554418)
(0.11989795918367346, 0.549380)
(0.1211734693877551, 0.548846)
(0.12244897959183673, 0.544440)
(0.12372448979591837, 0.546432)
(0.125, 0.540003)
(0.12627551020408162, 0.541434)
(0.12755102040816327, 0.540429)
(0.1288265306122449, 0.537006)
(0.13010204081632654, 0.534517)
(0.13137755102040816, 0.532388)
(0.1326530612244898, 0.528317)
(0.13392857142857142, 0.528594)
(0.13520408163265307, 0.525123)
(0.1364795918367347, 0.523495)
(0.1377551020408163, 0.522965)
(0.13903061224489796, 0.518986)
(0.14030612244897958, 0.514186)
(0.14158163265306123, 0.515033)
(0.14285714285714285, 0.515494)
(0.1441326530612245, 0.511737)
(0.14540816326530612, 0.507908)
(0.14668367346938777, 0.506755)
(0.14795918367346939, 0.506421)
(0.14923469387755103, 0.502241)
(0.15051020408163265, 0.502437)
(0.15178571428571427, 0.502736)
(0.15306122448979592, 0.496293)
(0.15433673469387754, 0.494296)
(0.1556122448979592, 0.491682)
(0.1568877551020408, 0.493508)
(0.15816326530612246, 0.491496)
(0.15943877551020408, 0.487671)
(0.16071428571428573, 0.487583)
(0.16198979591836735, 0.485867)
(0.16326530612244897, 0.482714)
(0.16454081632653061, 0.479879)
(0.16581632653061223, 0.476764)
(0.16709183673469388, 0.478238)
(0.1683673469387755, 0.474062)
(0.16964285714285715, 0.474431)
(0.17091836734693877, 0.472740)
(0.17219387755102042, 0.468628)
(0.17346938775510204, 0.469532)
(0.1747448979591837, 0.466037)
(0.1760204081632653, 0.466191)
(0.17729591836734693, 0.466504)
(0.17857142857142858, 0.461259)
(0.1798469387755102, 0.460402)
(0.18112244897959184, 0.461124)
(0.18239795918367346, 0.459087)
(0.1836734693877551, 0.456095)
(0.18494897959183673, 0.452748)
(0.18622448979591838, 0.452406)
(0.1875, 0.450814)
(0.18877551020408162, 0.450230)
(0.19005102040816327, 0.450207)
(0.1913265306122449, 0.445960)
(0.19260204081632654, 0.447163)
(0.19387755102040816, 0.445500)
(0.1951530612244898, 0.442925)
(0.19642857142857142, 0.442724)
(0.19770408163265307, 0.437928)
(0.1989795918367347, 0.437769)
(0.2002551020408163, 0.437470)
(0.20153061224489796, 0.430581)
(0.20280612244897958, 0.433240)
(0.20408163265306123, 0.433093)
(0.20535714285714285, 0.431364)
(0.2066326530612245, 0.428820)
(0.20790816326530612, 0.429054)
(0.20918367346938777, 0.424338)
(0.21045918367346939, 0.426994)
(0.21173469387755103, 0.422789)
(0.21301020408163265, 0.419663)
(0.21428571428571427, 0.420712)
(0.21556122448979592, 0.419116)
(0.21683673469387754, 0.417957)
(0.2181122448979592, 0.418802)
(0.2193877551020408, 0.416744)
(0.22066326530612246, 0.412358)
(0.22193877551020408, 0.414498)
(0.22321428571428573, 0.412951)
(0.22448979591836735, 0.412626)
(0.22576530612244897, 0.407818)
(0.22704081632653061, 0.407964)
(0.22831632653061223, 0.405494)
(0.22959183673469388, 0.402680)
(0.2308673469387755, 0.404946)
(0.23214285714285715, 0.403014)
(0.23341836734693877, 0.401701)
(0.23469387755102042, 0.399661)
(0.23596938775510204, 0.394333)
(0.2372448979591837, 0.394347)
(0.2385204081632653, 0.396353)
(0.23979591836734693, 0.391908)
(0.24107142857142858, 0.394014)
(0.2423469387755102, 0.394342)
(0.24362244897959184, 0.389190)
(0.24489795918367346, 0.391813)
(0.2461734693877551, 0.387408)
(0.24744897959183673, 0.388373)
(0.24872448979591838, 0.388742)
(0.25, 0.386681)
(0.2512755102040816, 0.386195)
(0.25255102040816324, 0.380486)
(0.2538265306122449, 0.381341)
};
        \addlegendentry{$\gamma = 0.2$}
        \addplot [mark=none, blue, draw=none, name path=upper, forget plot] coordinates {
        (0.0012755102040816326,0.8645896347816647)
(0.002551020408163265,0.8604968637364991)
(0.003826530612244898,0.8567233206099865)
(0.00510204081632653,0.852314904829065)
(0.006377551020408163,0.8487975813555879)
(0.007653061224489796,0.843884338125762)
(0.008928571428571428,0.8393299649392928)
(0.01020408163265306,0.8355139565175648)
(0.011479591836734694,0.8312485838646576)
(0.012755102040816327,0.8265008809203325)
(0.01403061224489796,0.8223910086950554)
(0.015306122448979591,0.8174598282240365)
(0.016581632653061226,0.8132351327553757)
(0.017857142857142856,0.8093862865428564)
(0.01913265306122449,0.8052174998860603)
(0.02040816326530612,0.801165936470215)
(0.021683673469387755,0.7971414201725683)
(0.02295918367346939,0.7930160122067306)
(0.02423469387755102,0.7879393581626565)
(0.025510204081632654,0.7847650414817158)
(0.026785714285714284,0.7807437224065569)
(0.02806122448979592,0.7758670639552318)
(0.029336734693877552,0.7728917792194427)
(0.030612244897959183,0.7679649912129284)
(0.03188775510204082,0.7641625423900675)
(0.03316326530612245,0.759484475292537)
(0.03443877551020408,0.7554930933856125)
(0.03571428571428571,0.7538200811775247)
(0.036989795918367346,0.7485132824604642)
(0.03826530612244898,0.744483600381015)
(0.039540816326530615,0.7413996022992625)
(0.04081632653061224,0.7368788784410484)
(0.042091836734693876,0.7321486936938626)
(0.04336734693877551,0.7297067671536444)
(0.044642857142857144,0.7256725961146246)
(0.04591836734693878,0.7225170912066279)
(0.047193877551020405,0.7196009800223957)
(0.04846938775510204,0.7153586218998513)
(0.04974489795918367,0.7116310587528777)
(0.05102040816326531,0.7080204824797063)
(0.05229591836734694,0.7058145454141531)
(0.05357142857142857,0.7003403724085546)
(0.0548469387755102,0.6985111396254658)
(0.05612244897959184,0.6932398580719877)
(0.05739795918367347,0.6904774907847145)
(0.058673469387755105,0.6879598141711166)
(0.05994897959183673,0.6831877829889409)
(0.061224489795918366,0.6822428589700593)
(0.0625,0.6788702034965752)
(0.06377551020408163,0.673955541287412)
(0.06505102040816327,0.670547255473587)
(0.0663265306122449,0.6675998599043791)
(0.06760204081632654,0.6655916319302907)
(0.06887755102040816,0.6633043516228081)
(0.07015306122448979,0.6589615223435348)
(0.07142857142857142,0.6536815086722271)
(0.07270408163265306,0.6512510019589831)
(0.07397959183673469,0.6502185630101875)
(0.07525510204081633,0.6470543041545814)
(0.07653061224489796,0.6455692556173092)
(0.0778061224489796,0.6414407220498367)
(0.07908163265306123,0.6384193001328922)
(0.08035714285714286,0.6342182311343255)
(0.08163265306122448,0.6332870367708253)
(0.08290816326530612,0.6323478443073506)
(0.08418367346938775,0.6260899844691521)
(0.08545918367346939,0.6254777066457732)
(0.08673469387755102,0.6211924985445776)
(0.08801020408163265,0.6203427826112542)
(0.08928571428571429,0.6143214575641174)
(0.09056122448979592,0.612318474327384)
(0.09183673469387756,0.6079610496172063)
(0.09311224489795919,0.6071459764430516)
(0.09438775510204081,0.601439016745924)
(0.09566326530612244,0.601001982931145)
(0.09693877551020408,0.6020975521749818)
(0.09821428571428571,0.5990033428934505)
(0.09948979591836735,0.5932922732264243)
(0.10076530612244898,0.590537748832186)
(0.10204081632653061,0.5899399133878332)
(0.10331632653061225,0.5851708994519548)
(0.10459183673469388,0.585439407827212)
(0.10586734693877552,0.5839730718489858)
(0.10714285714285714,0.57880405829925)
(0.10841836734693877,0.5782759410399025)
(0.1096938775510204,0.5719649838005992)
(0.11096938775510204,0.5732769727503553)
(0.11224489795918367,0.5696304628581206)
(0.11352040816326531,0.5672998094693504)
(0.11479591836734694,0.5637107161074741)
(0.11607142857142858,0.5648432001905681)
(0.11734693877551021,0.5596728791711305)
(0.11862244897959184,0.5600424223347524)
(0.11989795918367346,0.5550103721087478)
(0.1211734693877551,0.5544769685511458)
(0.12244897959183673,0.5500756400757862)
(0.12372448979591837,0.5520655831608751)
(0.125,0.5456428951467246)
(0.12627551020408162,0.5470725720176619)
(0.12755102040816327,0.5460685061523627)
(0.1288265306122449,0.5426485146397426)
(0.13010204081632654,0.5401615343129231)
(0.13137755102040816,0.5380341498051296)
(0.1326530612244898,0.533965951535398)
(0.13392857142857142,0.5342427728554169)
(0.13520408163265307,0.5307738858185846)
(0.1364795918367347,0.5291467825479518)
(0.1377551020408163,0.5286170614937385)
(0.13903061224489796,0.5246399520849822)
(0.14030612244897958,0.5198417549052365)
(0.14158163265306123,0.5206884747299482)
(0.14285714285714285,0.52114931540529)
(0.1441326530612245,0.5173934735541371)
(0.14540816326530612,0.5135653249270891)
(0.14668367346938777,0.5124125162621536)
(0.14795918367346939,0.5120785660660387)
(0.14923469387755103,0.5078989758075766)
(0.15051020408163265,0.5080949654318984)
(0.15178571428571427,0.5083939479287997)
(0.15306122448979592,0.501950877132261)
(0.15433673469387754,0.4999536644509243)
(0.1556122448979592,0.49733924963523574)
(0.1568877551020408,0.49916555569034465)
(0.15816326530612246,0.49715321422347825)
(0.15943877551020408,0.4933273122866045)
(0.16071428571428573,0.49323928763664887)
(0.16198979591836735,0.49152277189641264)
(0.16326530612244897,0.48836865032120785)
(0.16454081632653061,0.4855324494202246)
(0.16581632653061223,0.48241591965981073)
(0.16709183673469388,0.48389067098291183)
(0.1683673469387755,0.47971241428850214)
(0.16964285714285715,0.48008162964845436)
(0.17091836734693877,0.47838961732581314)
(0.17219387755102042,0.47427488435665077)
(0.17346938775510204,0.47517951817606463)
(0.1747448979591837,0.4716819646311453)
(0.1760204081632653,0.47183608300782015)
(0.17729591836734693,0.4721493219391142)
(0.17857142857142858,0.4669000231835038)
(0.1798469387755102,0.4660422611199544)
(0.18112244897959184,0.46676490425164485)
(0.18239795918367346,0.4647260591629495)
(0.1836734693877551,0.4617311770243832)
(0.18494897959183673,0.4583807100103539)
(0.18622448979591838,0.45803834128513654)
(0.1875,0.4564445895511666)
(0.18877551020408162,0.45585993236661376)
(0.19005102040816327,0.4558369063240025)
(0.1913265306122449,0.4515848890138427)
(0.19260204081632654,0.45278935233728246)
(0.19387755102040816,0.4511243206629779)
(0.1951530612244898,0.4485460490548503)
(0.19642857142857142,0.4483447872427857)
(0.19770408163265307,0.443542263299491)
(0.1989795918367347,0.4433830378986311)
(0.2002551020408163,0.44308361244518646)
(0.20153061224489796,0.43618423519337907)
(0.20280612244897958,0.43884737128602413)
(0.20408163265306123,0.43870014692273235)
(0.20535714285714285,0.4369684702534512)
(0.2066326530612245,0.4344204052788947)
(0.20790816326530612,0.4346547854823727)
(0.20918367346938777,0.4299308759613215)
(0.21045918367346939,0.4325913944778504)
(0.21173469387755103,0.4283791644388984)
(0.21301020408163265,0.4252475208228977)
(0.21428571428571427,0.42629844027264807)
(0.21556122448979592,0.4246995096550904)
(0.21683673469387754,0.423538343875011)
(0.2181122448979592,0.4243849260208613)
(0.2193877551020408,0.4223230432668553)
(0.22066326530612246,0.4179284344796972)
(0.22193877551020408,0.4200726917097343)
(0.22321428571428573,0.41852262503791826)
(0.22448979591836735,0.4181969735722785)
(0.22576530612244897,0.4133790428364053)
(0.22704081632653061,0.413525352490965)
(0.22831632653061223,0.41105004534144957)
(0.22959183673469388,0.4082298213355391)
(0.2308673469387755,0.41050084813468346)
(0.23214285714285715,0.4085645699966539)
(0.23341836734693877,0.40724861148913266)
(0.23469387755102042,0.4052039327316848)
(0.23596938775510204,0.3998632397717833)
(0.2372448979591837,0.3998772740236483)
(0.2385204081632653,0.4018881327636606)
(0.23979591836734693,0.3974322351048493)
(0.24107142857142858,0.3995434580310546)
(0.2423469387755102,0.39987226179138474)
(0.24362244897959184,0.39470733494363064)
(0.24489795918367346,0.39733699696281566)
(0.2461734693877551,0.39292071317460736)
(0.24744897959183673,0.393888225617885)
(0.24872448979591838,0.3942581803185602)
(0.25,0.3921918053324493)
(0.2512755102040816,0.39170452271937467)
(0.25255102040816324,0.3859800214077166)
(0.2538265306122449,0.3868373940672278)
};

        \addplot [mark=none, blue, draw=none, name path=lower, forget plot] coordinates {
        (0.0012755102040816326,0.8567523652183352)
(0.002551020408163265,0.8525631362635009)
(0.003826530612244898,0.8487026793900136)
(0.00510204081632653,0.8441950951709349)
(0.006377551020408163,0.840600418644412)
(0.007653061224489796,0.8355816618742379)
(0.008928571428571428,0.8309320350607071)
(0.01020408163265306,0.8270380434824353)
(0.011479591836734694,0.8226874161353425)
(0.012755102040816327,0.8178471190796675)
(0.01403061224489796,0.8136589913049446)
(0.015306122448979591,0.8086361717759635)
(0.016581632653061226,0.8043348672446242)
(0.017857142857142856,0.8004177134571436)
(0.01913265306122449,0.7961765001139397)
(0.02040816326530612,0.792056063529785)
(0.021683673469387755,0.7879645798274316)
(0.02295918367346939,0.7837719877932695)
(0.02423469387755102,0.7786146418373435)
(0.025510204081632654,0.7753909585182843)
(0.026785714285714284,0.7713082775934431)
(0.02806122448979592,0.7663589360447683)
(0.029336734693877552,0.7633402207805573)
(0.030612244897959183,0.7583430087870716)
(0.03188775510204082,0.7544874576099325)
(0.03316326530612245,0.749745524707463)
(0.03443877551020408,0.7457009066143874)
(0.03571428571428571,0.7440059188224754)
(0.036989795918367346,0.7386307175395358)
(0.03826530612244898,0.7345503996189849)
(0.039540816326530615,0.7314283977007375)
(0.04081632653061224,0.7268531215589517)
(0.042091836734693876,0.7220673063061374)
(0.04336734693877551,0.7195972328463556)
(0.044642857142857144,0.7155174038853753)
(0.04591836734693878,0.7123269087933721)
(0.047193877551020405,0.7093790199776042)
(0.04846938775510204,0.7050913781001487)
(0.04974489795918367,0.7013249412471224)
(0.05102040816326531,0.6976775175202936)
(0.05229591836734694,0.695449454585847)
(0.05357142857142857,0.6899216275914455)
(0.0548469387755102,0.6880748603745342)
(0.05612244897959184,0.6827541419280122)
(0.05739795918367347,0.6799665092152855)
(0.058673469387755105,0.6774261858288834)
(0.05994897959183673,0.672612217011059)
(0.061224489795918366,0.6716591410299406)
(0.0625,0.6682577965034249)
(0.06377551020408163,0.6633024587125881)
(0.06505102040816327,0.659866744526413)
(0.0663265306122449,0.6568961400956208)
(0.06760204081632654,0.6548723680697094)
(0.06887755102040816,0.6525676483771918)
(0.07015306122448979,0.6481924776564651)
(0.07142857142857142,0.642874491327773)
(0.07270408163265306,0.640426998041017)
(0.07397959183673469,0.6393874369898125)
(0.07525510204081633,0.6362016958454185)
(0.07653061224489796,0.6347067443826908)
(0.0778061224489796,0.6305512779501633)
(0.07908163265306123,0.6275106998671078)
(0.08035714285714286,0.6232837688656744)
(0.08163265306122448,0.6223469632291746)
(0.08290816326530612,0.6214021556926493)
(0.08418367346938775,0.6151080155308479)
(0.08545918367346939,0.6144922933542268)
(0.08673469387755102,0.6101835014554224)
(0.08801020408163265,0.6093292173887459)
(0.08928571428571429,0.6032765424358826)
(0.09056122448979592,0.601263525672616)
(0.09183673469387756,0.5968849503827938)
(0.09311224489795919,0.5960660235569484)
(0.09438775510204081,0.590332983254076)
(0.09566326530612244,0.5898940170688549)
(0.09693877551020408,0.5909944478250182)
(0.09821428571428571,0.5878866571065495)
(0.09948979591836735,0.5821517267735756)
(0.10076530612244898,0.579386251167814)
(0.10204081632653061,0.5787860866121667)
(0.10331632653061225,0.5739991005480453)
(0.10459183673469388,0.5742685921727879)
(0.10586734693877552,0.5727969281510142)
(0.10714285714285714,0.5676099417007501)
(0.10841836734693877,0.5670800589600975)
(0.1096938775510204,0.5607490161994008)
(0.11096938775510204,0.5620650272496448)
(0.11224489795918367,0.5584075371418795)
(0.11352040816326531,0.5560701905306495)
(0.11479591836734694,0.5524712838925259)
(0.11607142857142858,0.5536067998094318)
(0.11734693877551021,0.5484231208288695)
(0.11862244897959184,0.5487935776652475)
(0.11989795918367346,0.5437496278912521)
(0.1211734693877551,0.5432150314488541)
(0.12244897959183673,0.5388043599242138)
(0.12372448979591837,0.540798416839125)
(0.125,0.5343631048532754)
(0.12627551020408162,0.535795427982338)
(0.12755102040816327,0.5347894938476374)
(0.1288265306122449,0.5313634853602573)
(0.13010204081632654,0.5288724656870769)
(0.13137755102040816,0.5267418501948703)
(0.1326530612244898,0.522668048464602)
(0.13392857142857142,0.5229452271445831)
(0.13520408163265307,0.5194721141814154)
(0.1364795918367347,0.5178432174520483)
(0.1377551020408163,0.5173129385062615)
(0.13903061224489796,0.5133320479150177)
(0.14030612244897958,0.5085302450947635)
(0.14158163265306123,0.5093775252700518)
(0.14285714285714285,0.50983868459471)
(0.1441326530612245,0.5060805264458629)
(0.14540816326530612,0.502250675072911)
(0.14668367346938777,0.5010974837378463)
(0.14795918367346939,0.5007634339339613)
(0.14923469387755103,0.49658302419242356)
(0.15051020408163265,0.4967790345681017)
(0.15178571428571427,0.4970780520712003)
(0.15306122448979592,0.4906351228677389)
(0.15433673469387754,0.4886383355490757)
(0.1556122448979592,0.4860247503647643)
(0.1568877551020408,0.48785044430965535)
(0.15816326530612246,0.48583878577652173)
(0.15943877551020408,0.48201468771339556)
(0.16071428571428573,0.4819267123633511)
(0.16198979591836735,0.48021122810358735)
(0.16326530612244897,0.4770593496787921)
(0.16454081632653061,0.4742255505797754)
(0.16581632653061223,0.4711120803401893)
(0.16709183673469388,0.47258532901708816)
(0.1683673469387755,0.4684115857114978)
(0.16964285714285715,0.4687803703515456)
(0.17091836734693877,0.46709038267418684)
(0.17219387755102042,0.4629811156433492)
(0.17346938775510204,0.4638844818239354)
(0.1747448979591837,0.46039203536885465)
(0.1760204081632653,0.4605459169921799)
(0.17729591836734693,0.46085867806088576)
(0.17857142857142858,0.45561797681649613)
(0.1798469387755102,0.45476173888004556)
(0.18112244897959184,0.4554830957483551)
(0.18239795918367346,0.45344794083705053)
(0.1836734693877551,0.45045882297561674)
(0.18494897959183673,0.44711528998964606)
(0.18622448979591838,0.4467736587148634)
(0.1875,0.44518341044883336)
(0.18877551020408162,0.4446000676333863)
(0.19005102040816327,0.44457709367599757)
(0.1913265306122449,0.44033511098615735)
(0.19260204081632654,0.4415366476627175)
(0.19387755102040816,0.4398756793370221)
(0.1951530612244898,0.43730395094514973)
(0.19642857142857142,0.4371032127572143)
(0.19770408163265307,0.432313736700509)
(0.1989795918367347,0.43215496210136894)
(0.2002551020408163,0.4318563875548136)
(0.20153061224489796,0.4249777648066209)
(0.20280612244897958,0.4276326287139759)
(0.20408163265306123,0.42748585307726766)
(0.20535714285714285,0.42575952974654885)
(0.2066326530612245,0.42321959472110526)
(0.20790816326530612,0.4234532145176273)
(0.20918367346938777,0.4187451240386785)
(0.21045918367346939,0.4213966055221496)
(0.21173469387755103,0.41719883556110166)
(0.21301020408163265,0.41407847917710233)
(0.21428571428571427,0.4151255597273519)
(0.21556122448979592,0.4135324903449096)
(0.21683673469387754,0.41237565612498905)
(0.2181122448979592,0.4132190739791387)
(0.2193877551020408,0.4111649567331447)
(0.22066326530612246,0.4067875655203028)
(0.22193877551020408,0.40892330829026563)
(0.22321428571428573,0.40737937496208176)
(0.22448979591836735,0.4070550264277215)
(0.22576530612244897,0.4022569571635947)
(0.22704081632653061,0.402402647509035)
(0.22831632653061223,0.3999379546585505)
(0.22959183673469388,0.3971301786644609)
(0.2308673469387755,0.3993911518653165)
(0.23214285714285715,0.39746343000334605)
(0.23341836734693877,0.3961533885108673)
(0.23469387755102042,0.39411806726831516)
(0.23596938775510204,0.3888027602282167)
(0.2372448979591837,0.3888167259763517)
(0.2385204081632653,0.39081786723633943)
(0.23979591836734693,0.38638376489515064)
(0.24107142857142858,0.38848454196894533)
(0.2423469387755102,0.3888117382086153)
(0.24362244897959184,0.3836726650563693)
(0.24489795918367346,0.3862890030371844)
(0.2461734693877551,0.3818952868253926)
(0.24744897959183673,0.38285777438211505)
(0.24872448979591838,0.38322581968143976)
(0.25,0.3811701946675507)
(0.2512755102040816,0.38068547728062535)
(0.25255102040816324,0.3749919785922834)
(0.2538265306122449,0.3758446059327722)
};
\addplot [fill=blue!10, forget plot] fill between[of=upper and lower];

        \addplot +[mark=none, green] coordinates {
        (0.0012755102040816326, 0.873263)
(0.002551020408163265, 0.870211)
(0.003826530612244898, 0.866540)
(0.00510204081632653, 0.863341)
(0.006377551020408163, 0.859291)
(0.007653061224489796, 0.855628)
(0.008928571428571428, 0.853059)
(0.01020408163265306, 0.848937)
(0.011479591836734694, 0.845519)
(0.012755102040816327, 0.842043)
(0.01403061224489796, 0.838841)
(0.015306122448979591, 0.834889)
(0.016581632653061226, 0.830983)
(0.017857142857142856, 0.827350)
(0.01913265306122449, 0.824960)
(0.02040816326530612, 0.820696)
(0.021683673469387755, 0.817406)
(0.02295918367346939, 0.813566)
(0.02423469387755102, 0.810583)
(0.025510204081632654, 0.806931)
(0.026785714285714284, 0.803456)
(0.02806122448979592, 0.799309)
(0.029336734693877552, 0.795974)
(0.030612244897959183, 0.793715)
(0.03188775510204082, 0.789111)
(0.03316326530612245, 0.786010)
(0.03443877551020408, 0.782523)
(0.03571428571428571, 0.781266)
(0.036989795918367346, 0.776368)
(0.03826530612244898, 0.770999)
(0.039540816326530615, 0.769004)
(0.04081632653061224, 0.767849)
(0.042091836734693876, 0.763657)
(0.04336734693877551, 0.759868)
(0.044642857142857144, 0.756525)
(0.04591836734693878, 0.753471)
(0.047193877551020405, 0.751372)
(0.04846938775510204, 0.748082)
(0.04974489795918367, 0.742960)
(0.05102040816326531, 0.738440)
(0.05229591836734694, 0.736638)
(0.05357142857142857, 0.734513)
(0.0548469387755102, 0.730237)
(0.05612244897959184, 0.729100)
(0.05739795918367347, 0.725931)
(0.058673469387755105, 0.722507)
(0.05994897959183673, 0.717914)
(0.061224489795918366, 0.715785)
(0.0625, 0.714065)
(0.06377551020408163, 0.709208)
(0.06505102040816327, 0.707616)
(0.0663265306122449, 0.702147)
(0.06760204081632654, 0.702311)
(0.06887755102040816, 0.700014)
(0.07015306122448979, 0.692210)
(0.07142857142857142, 0.693530)
(0.07270408163265306, 0.689856)
(0.07397959183673469, 0.688348)
(0.07525510204081633, 0.683750)
(0.07653061224489796, 0.683285)
(0.0778061224489796, 0.678522)
(0.07908163265306123, 0.674841)
(0.08035714285714286, 0.672362)
(0.08163265306122448, 0.670088)
(0.08290816326530612, 0.669578)
(0.08418367346938775, 0.666318)
(0.08545918367346939, 0.662582)
(0.08673469387755102, 0.661146)
(0.08801020408163265, 0.655888)
(0.08928571428571429, 0.653290)
(0.09056122448979592, 0.651046)
(0.09183673469387756, 0.649509)
(0.09311224489795919, 0.647909)
(0.09438775510204081, 0.646477)
(0.09566326530612244, 0.640873)
(0.09693877551020408, 0.639283)
(0.09821428571428571, 0.635906)
(0.09948979591836735, 0.635445)
(0.10076530612244898, 0.629998)
(0.10204081632653061, 0.629856)
(0.10331632653061225, 0.627315)
(0.10459183673469388, 0.626490)
(0.10586734693877552, 0.621670)
(0.10714285714285714, 0.618169)
(0.10841836734693877, 0.617643)
(0.1096938775510204, 0.613370)
(0.11096938775510204, 0.613351)
(0.11224489795918367, 0.612406)
(0.11352040816326531, 0.606656)
(0.11479591836734694, 0.606068)
(0.11607142857142858, 0.605421)
(0.11734693877551021, 0.604592)
(0.11862244897959184, 0.600505)
(0.11989795918367346, 0.596318)
(0.1211734693877551, 0.593853)
(0.12244897959183673, 0.591688)
(0.12372448979591837, 0.590039)
(0.125, 0.588181)
(0.12627551020408162, 0.588479)
(0.12755102040816327, 0.584746)
(0.1288265306122449, 0.585994)
(0.13010204081632654, 0.579655)
(0.13137755102040816, 0.577030)
(0.1326530612244898, 0.575270)
(0.13392857142857142, 0.572248)
(0.13520408163265307, 0.571342)
(0.1364795918367347, 0.572352)
(0.1377551020408163, 0.568526)
(0.13903061224489796, 0.567105)
(0.14030612244897958, 0.561799)
(0.14158163265306123, 0.559853)
(0.14285714285714285, 0.559593)
(0.1441326530612245, 0.554781)
(0.14540816326530612, 0.553366)
(0.14668367346938777, 0.551159)
(0.14795918367346939, 0.553480)
(0.14923469387755103, 0.551287)
(0.15051020408163265, 0.547156)
(0.15178571428571427, 0.543936)
(0.15306122448979592, 0.544039)
(0.15433673469387754, 0.542316)
(0.1556122448979592, 0.537115)
(0.1568877551020408, 0.538089)
(0.15816326530612246, 0.536318)
(0.15943877551020408, 0.533895)
(0.16071428571428573, 0.532003)
(0.16198979591836735, 0.533959)
(0.16326530612244897, 0.531756)
(0.16454081632653061, 0.525460)
(0.16581632653061223, 0.526210)
(0.16709183673469388, 0.524734)
(0.1683673469387755, 0.519535)
(0.16964285714285715, 0.520002)
(0.17091836734693877, 0.516307)
(0.17219387755102042, 0.517832)
(0.17346938775510204, 0.512697)
(0.1747448979591837, 0.512356)
(0.1760204081632653, 0.511749)
(0.17729591836734693, 0.508253)
(0.17857142857142858, 0.507691)
(0.1798469387755102, 0.506579)
(0.18112244897959184, 0.505152)
(0.18239795918367346, 0.500131)
(0.1836734693877551, 0.500550)
(0.18494897959183673, 0.497905)
(0.18622448979591838, 0.497864)
(0.1875, 0.496996)
(0.18877551020408162, 0.493934)
(0.19005102040816327, 0.491298)
(0.1913265306122449, 0.491443)
(0.19260204081632654, 0.485834)
(0.19387755102040816, 0.489215)
(0.1951530612244898, 0.484233)
(0.19642857142857142, 0.488591)
(0.19770408163265307, 0.484853)
(0.1989795918367347, 0.481173)
(0.2002551020408163, 0.477865)
(0.20153061224489796, 0.479107)
(0.20280612244897958, 0.476117)
(0.20408163265306123, 0.476678)
(0.20535714285714285, 0.476484)
(0.2066326530612245, 0.469509)
(0.20790816326530612, 0.471469)
(0.20918367346938777, 0.470012)
(0.21045918367346939, 0.467240)
(0.21173469387755103, 0.465712)
(0.21301020408163265, 0.462828)
(0.21428571428571427, 0.461391)
(0.21556122448979592, 0.460901)
(0.21683673469387754, 0.460785)
(0.2181122448979592, 0.455729)
(0.2193877551020408, 0.459192)
(0.22066326530612246, 0.456400)
(0.22193877551020408, 0.453321)
(0.22321428571428573, 0.454205)
(0.22448979591836735, 0.451143)
(0.22576530612244897, 0.450181)
(0.22704081632653061, 0.447016)
(0.22831632653061223, 0.448779)
(0.22959183673469388, 0.444577)
(0.2308673469387755, 0.443931)
(0.23214285714285715, 0.445501)
(0.23341836734693877, 0.444624)
(0.23469387755102042, 0.442124)
(0.23596938775510204, 0.436026)
(0.2372448979591837, 0.439632)
(0.2385204081632653, 0.435059)
(0.23979591836734693, 0.436443)
(0.24107142857142858, 0.437498)
(0.2423469387755102, 0.432420)
(0.24362244897959184, 0.431350)
(0.24489795918367346, 0.430853)
(0.2461734693877551, 0.429942)
(0.24744897959183673, 0.428051)
(0.24872448979591838, 0.424791)
(0.25, 0.423743)
(0.2512755102040816, 0.421913)
(0.25255102040816324, 0.424654)
(0.2538265306122449, 0.426015)
};
        \addlegendentry{$\gamma = 0.8$}
        \addplot [mark=none, green, draw=none, name path=upper, forget plot] coordinates {
        (0.0012755102040816326,0.8770276073440382)
(0.002551020408163265,0.8740140030306943)
(0.003826530612244898,0.8703882680196916)
(0.00510204081632653,0.8672279212896127)
(0.006377551020408163,0.8632258348922104)
(0.007653061224489796,0.8596052182587266)
(0.008928571428571428,0.8570654199905526)
(0.01020408163265306,0.8529893992632805)
(0.011479591836734694,0.84960873026758)
(0.012755102040816327,0.8461699767035837)
(0.01403061224489796,0.8430016630939619)
(0.015306122448979591,0.8390904366291371)
(0.016581632653061226,0.8352238870717347)
(0.017857142857142856,0.8316268436210364)
(0.01913265306122449,0.829260119670635)
(0.02040816326530612,0.8250369180932282)
(0.021683673469387755,0.8217777730238414)
(0.02295918367346939,0.8179731151508093)
(0.02423469387755102,0.8150170814514637)
(0.025510204081632654,0.8113975265271638)
(0.026785714285714284,0.8079528291584754)
(0.02806122448979592,0.803841280121782)
(0.029336734693877552,0.8005342394005515)
(0.030612244897959183,0.7982939042564571)
(0.03188775510204082,0.7937272727017037)
(0.03316326530612245,0.790650942835473)
(0.03443877551020408,0.7871912130284717)
(0.03571428571428571,0.7859439228371737)
(0.036989795918367346,0.7810831577948059)
(0.03826530612244898,0.7757538962012623)
(0.039540816326530615,0.7737733805160815)
(0.04081632653061224,0.7726266973454629)
(0.042091836734693876,0.7684644633767578)
(0.04336734693877551,0.7647018096104004)
(0.044642857142857144,0.7613816216703898)
(0.04591836734693878,0.7583481119193433)
(0.047193877551020405,0.7562630034111405)
(0.04846938775510204,0.7529944670048557)
(0.04974489795918367,0.7479051391492301)
(0.05102040816326531,0.7434132319510296)
(0.05229591836734694,0.7416222412951293)
(0.05357142857142857,0.7395100859265361)
(0.0548469387755102,0.7352594838907629)
(0.05612244897959184,0.7341291373372378)
(0.05739795918367347,0.730978462173974)
(0.058673469387755105,0.7275739018253359)
(0.05994897959183673,0.723006398969121)
(0.061224489795918366,0.7208889949733193)
(0.0625,0.7191782611800338)
(0.06377551020408163,0.714346939255419)
(0.06505102040816327,0.71276320028651)
(0.0663265306122449,0.70732200120981)
(0.06760204081632654,0.7074851804763209)
(0.06887755102040816,0.7051996034245047)
(0.07015306122448979,0.6974332598427976)
(0.07142857142857142,0.6987470146251362)
(0.07270408163265306,0.6950902728647909)
(0.07397959183673469,0.6935892446317329)
(0.07525510204081633,0.6890121034371564)
(0.07653061224489796,0.688549179671041)
(0.0778061224489796,0.6838070979385887)
(0.07908163265306123,0.6801418322866022)
(0.08035714285714286,0.6776732183643572)
(0.08163265306122448,0.6754085976781393)
(0.08290816326530612,0.6749006818698864)
(0.08418367346938775,0.6716538376448328)
(0.08545918367346939,0.6679325617945816)
(0.08673469387755102,0.6665021217412517)
(0.08801020408163265,0.6612640115794809)
(0.08928571428571429,0.6586755694806815)
(0.09056122448979592,0.6564396824241081)
(0.09183673469387756,0.6549081633350092)
(0.09311224489795919,0.6533138035398316)
(0.09438775510204081,0.6518867951498807)
(0.09566326530612244,0.6463018202263513)
(0.09693877551020408,0.6447170712321786)
(0.09821428571428571,0.6413510098086365)
(0.09948979591836735,0.6408914805487188)
(0.10076530612244898,0.6354614511608708)
(0.10204081632653061,0.6353198835695397)
(0.10331632653061225,0.6327865356954613)
(0.10459183673469388,0.6319639853710188)
(0.10586734693877552,0.6271579581293402)
(0.10714285714285714,0.6236667457001503)
(0.10841836734693877,0.6231421900448313)
(0.1096938775510204,0.6188806710090301)
(0.11096938775510204,0.618861721058535)
(0.11224489795918367,0.6179191992100643)
(0.11352040816326531,0.6121838080955173)
(0.11479591836734694,0.6115972566834095)
(0.11607142857142858,0.6109518409344179)
(0.11734693877551021,0.610124856009934)
(0.11862244897959184,0.6060475476052563)
(0.11989795918367346,0.601870059297211)
(0.1211734693877551,0.5994104625680085)
(0.12244897959183673,0.597250088523256)
(0.12372448979591837,0.5956045370095044)
(0.125,0.5937503451013434)
(0.12627551020408162,0.5940477398512681)
(0.12755102040816327,0.5903221697500565)
(0.1288265306122449,0.5915677225465958)
(0.13010204081632654,0.5852407716837025)
(0.13137755102040816,0.5826204841828193)
(0.1326530612244898,0.5808635532390641)
(0.13392857142857142,0.5778466537611198)
(0.13520408163265307,0.5769421413125286)
(0.1364795918367347,0.5779504817780942)
(0.1377551020408163,0.5741306426172827)
(0.13903061224489796,0.5727118439248664)
(0.14030612244897958,0.5674136489425251)
(0.14158163265306123,0.5654703478997681)
(0.14285714285714285,0.5652107018651961)
(0.1441326530612245,0.5604049710759599)
(0.14540816326530612,0.5589917129689816)
(0.14668367346938777,0.5567873378192018)
(0.14795918367346939,0.5591055743407151)
(0.14923469387755103,0.5569151886457747)
(0.15051020408163265,0.5527888130298825)
(0.15178571428571427,0.5495721460903588)
(0.15306122448979592,0.5496750431515551)
(0.15433673469387754,0.5479537331808768)
(0.1556122448979592,0.5427574229629325)
(0.1568877551020408,0.543730591721575)
(0.15816326530612246,0.5419610870412344)
(0.15943877551020408,0.5395400169680004)
(0.16071428571428573,0.5376494309198473)
(0.16198979591836735,0.5396039677127009)
(0.16326530612244897,0.5374026094939415)
(0.16454081632653061,0.531110692672341)
(0.16581632653061223,0.5318602535598367)
(0.16709183673469388,0.5303851055598698)
(0.1683673469387755,0.5251887125947176)
(0.16964285714285715,0.5256555034938718)
(0.17091836734693877,0.5219620226891812)
(0.17219387755102042,0.5234864332081753)
(0.17346938775510204,0.5183532080378741)
(0.1747448979591837,0.5180123047422046)
(0.1760204081632653,0.5174054703640278)
(0.17729591836734693,0.5139102618256132)
(0.17857142857142858,0.5133483632364397)
(0.1798469387755102,0.512236542820876)
(0.18112244897959184,0.5108097322665879)
(0.18239795918367346,0.5057890324438633)
(0.1836734693877551,0.5062080292149476)
(0.18494897959183673,0.5035629829713469)
(0.18622448979591838,0.5035219810083202)
(0.1875,0.5026539305207827)
(0.18877551020408162,0.49959161623276915)
(0.19005102040816327,0.49695517566633435)
(0.1913265306122449,0.49710020398962906)
(0.19260204081632654,0.4914897613244787)
(0.19387755102040816,0.49487171624292764)
(0.1951530612244898,0.4898882187838992)
(0.19642857142857142,0.49424755948746385)
(0.19770408163265307,0.4905084357790562)
(0.1989795918367347,0.4868270201688803)
(0.2002551020408163,0.4835174855196124)
(0.20153061224489796,0.484760090819979)
(0.20280612244897958,0.4817685742946485)
(0.20408163265306123,0.4823298743012336)
(0.20535714285714285,0.48213577136401603)
(0.2066326530612245,0.4751565022807351)
(0.20790816326530612,0.47711781364713285)
(0.20918367346938777,0.4756598471573949)
(0.21045918367346939,0.4728858749757908)
(0.21173469387755103,0.47135671303630794)
(0.21301020408163265,0.46847037491388543)
(0.21428571428571427,0.46703213906999036)
(0.21556122448979592,0.4665417068821596)
(0.21683673469387754,0.46642560376552616)
(0.2181122448979592,0.46136481039955585)
(0.2193877551020408,0.4648311565886329)
(0.22066326530612246,0.4620364802021119)
(0.22193877551020408,0.45895432177374385)
(0.22321428571428573,0.4598392508095066)
(0.22448979591836735,0.45677395633093093)
(0.22576530612244897,0.45581087686989497)
(0.22704081632653061,0.4526421753141608)
(0.22831632653061223,0.45440726561036704)
(0.22959183673469388,0.45020016554673126)
(0.2308673469387755,0.4495533454068723)
(0.23214285714285715,0.4511253219038107)
(0.23341836734693877,0.45024722484082447)
(0.23469387755102042,0.44774400016638777)
(0.23596938775510204,0.4416375285756137)
(0.2372448979591837,0.4452486421602804)
(0.2385204081632653,0.4406691060349438)
(0.23979591836734693,0.44205513532319696)
(0.24107142857142858,0.44311165237489414)
(0.2423469387755102,0.4380261133183153)
(0.24362244897959184,0.4369544482960234)
(0.24489795918367346,0.43645666584980836)
(0.2461734693877551,0.4355442166841494)
(0.24744897959183673,0.43365014680500047)
(0.24872448979591838,0.4303846583081053)
(0.25,0.4293348410695219)
(0.2512755102040816,0.42750160608240173)
(0.25255102040816324,0.43024742221142837)
(0.2538265306122449,0.4316107481653116)
};

        \addplot [mark=none, green, draw=none, name path=lower, forget plot] coordinates {
        (0.0012755102040816326,0.8694983926559618)
(0.002551020408163265,0.8664079969693056)
(0.003826530612244898,0.8626917319803084)
(0.00510204081632653,0.8594540787103874)
(0.006377551020408163,0.8553561651077897)
(0.007653061224489796,0.8516507817412735)
(0.008928571428571428,0.8490525800094474)
(0.01020408163265306,0.8448846007367196)
(0.011479591836734694,0.84142926973242)
(0.012755102040816327,0.8379160232964162)
(0.01403061224489796,0.834680336906038)
(0.015306122448979591,0.8306875633708629)
(0.016581632653061226,0.8267421129282654)
(0.017857142857142856,0.8230731563789636)
(0.01913265306122449,0.8206598803293651)
(0.02040816326530612,0.8163550819067718)
(0.021683673469387755,0.8130342269761586)
(0.02295918367346939,0.8091588848491907)
(0.02423469387755102,0.8061489185485364)
(0.025510204081632654,0.8024644734728361)
(0.026785714285714284,0.7989591708415245)
(0.02806122448979592,0.7947767198782181)
(0.029336734693877552,0.7914137605994485)
(0.030612244897959183,0.7891360957435428)
(0.03188775510204082,0.7844947272982963)
(0.03316326530612245,0.781369057164527)
(0.03443877551020408,0.7778547869715282)
(0.03571428571428571,0.7765880771628263)
(0.036989795918367346,0.771652842205194)
(0.03826530612244898,0.7662441037987376)
(0.039540816326530615,0.7642346194839186)
(0.04081632653061224,0.7630713026545372)
(0.042091836734693876,0.7588495366232423)
(0.04336734693877551,0.7550341903895996)
(0.044642857142857144,0.7516683783296102)
(0.04591836734693878,0.7485938880806567)
(0.047193877551020405,0.7464809965888596)
(0.04846938775510204,0.7431695329951443)
(0.04974489795918367,0.7380148608507698)
(0.05102040816326531,0.7334667680489704)
(0.05229591836734694,0.7316537587048707)
(0.05357142857142857,0.7295159140734638)
(0.0548469387755102,0.7252145161092372)
(0.05612244897959184,0.7240708626627621)
(0.05739795918367347,0.720883537826026)
(0.058673469387755105,0.7174400981746641)
(0.05994897959183673,0.7128216010308791)
(0.061224489795918366,0.7106810050266807)
(0.0625,0.7089517388199661)
(0.06377551020408163,0.7040690607445809)
(0.06505102040816327,0.7024687997134901)
(0.0663265306122449,0.6969719987901899)
(0.06760204081632654,0.6971368195236791)
(0.06887755102040816,0.6948283965754953)
(0.07015306122448979,0.6869867401572024)
(0.07142857142857142,0.6883129853748637)
(0.07270408163265306,0.6846217271352092)
(0.07397959183673469,0.683106755368267)
(0.07525510204081633,0.6784878965628436)
(0.07653061224489796,0.678020820328959)
(0.0778061224489796,0.6732369020614112)
(0.07908163265306123,0.6695401677133979)
(0.08035714285714286,0.6670507816356428)
(0.08163265306122448,0.6647674023218607)
(0.08290816326530612,0.6642553181301136)
(0.08418367346938775,0.6609821623551672)
(0.08545918367346939,0.6572314382054184)
(0.08673469387755102,0.6557898782587483)
(0.08801020408163265,0.6505119884205192)
(0.08928571428571429,0.6479044305193186)
(0.09056122448979592,0.6456523175758919)
(0.09183673469387756,0.6441098366649908)
(0.09311224489795919,0.6425041964601683)
(0.09438775510204081,0.6410672048501193)
(0.09566326530612244,0.6354441797736488)
(0.09693877551020408,0.6338489287678215)
(0.09821428571428571,0.6304609901913635)
(0.09948979591836735,0.6299985194512813)
(0.10076530612244898,0.6245345488391291)
(0.10204081632653061,0.6243921164304602)
(0.10331632653061225,0.6218434643045386)
(0.10459183673469388,0.6210160146289812)
(0.10586734693877552,0.6161820418706597)
(0.10714285714285714,0.6126712542998496)
(0.10841836734693877,0.6121438099551688)
(0.1096938775510204,0.6078593289909698)
(0.11096938775510204,0.607840278941465)
(0.11224489795918367,0.6068928007899357)
(0.11352040816326531,0.6011281919044826)
(0.11479591836734694,0.6005387433165906)
(0.11607142857142858,0.5998901590655821)
(0.11734693877551021,0.599059143990066)
(0.11862244897959184,0.5949624523947437)
(0.11989795918367346,0.590765940702789)
(0.1211734693877551,0.5882955374319915)
(0.12244897959183673,0.586125911476744)
(0.12372448979591837,0.5844734629904955)
(0.125,0.5826116548986565)
(0.12627551020408162,0.5829102601487318)
(0.12755102040816327,0.5791698302499435)
(0.1288265306122449,0.5804202774534042)
(0.13010204081632654,0.5740692283162976)
(0.13137755102040816,0.5714395158171808)
(0.1326530612244898,0.5696764467609358)
(0.13392857142857142,0.5666493462388802)
(0.13520408163265307,0.5657418586874714)
(0.1364795918367347,0.5667535182219058)
(0.1377551020408163,0.5629213573827172)
(0.13903061224489796,0.5614981560751335)
(0.14030612244897958,0.556184351057475)
(0.14158163265306123,0.554235652100232)
(0.14285714285714285,0.553975298134804)
(0.1441326530612245,0.5491570289240401)
(0.14540816326530612,0.5477402870310184)
(0.14668367346938777,0.5455306621807982)
(0.14795918367346939,0.5478544256592849)
(0.14923469387755103,0.5456588113542252)
(0.15051020408163265,0.5415231869701175)
(0.15178571428571427,0.5382998539096412)
(0.15306122448979592,0.538402956848445)
(0.15433673469387754,0.5366782668191232)
(0.1556122448979592,0.5314725770370675)
(0.1568877551020408,0.5324474082784251)
(0.15816326530612246,0.5306749129587656)
(0.15943877551020408,0.5282499830319997)
(0.16071428571428573,0.5263565690801527)
(0.16198979591836735,0.528314032287299)
(0.16326530612244897,0.5261093905060585)
(0.16454081632653061,0.5198093073276591)
(0.16581632653061223,0.5205597464401632)
(0.16709183673469388,0.5190828944401302)
(0.1683673469387755,0.5138812874052824)
(0.16964285714285715,0.5143484965061281)
(0.17091836734693877,0.5106519773108187)
(0.17219387755102042,0.5121775667918246)
(0.17346938775510204,0.5070407919621258)
(0.1747448979591837,0.5066996952577955)
(0.1760204081632653,0.5060925296359722)
(0.17729591836734693,0.5025957381743867)
(0.17857142857142858,0.5020336367635603)
(0.1798469387755102,0.500921457179124)
(0.18112244897959184,0.4994942677334122)
(0.18239795918367346,0.4944729675561367)
(0.1836734693877551,0.4948919707850525)
(0.18494897959183673,0.49224701702865303)
(0.18622448979591838,0.49220601899167976)
(0.1875,0.49133806947921727)
(0.18877551020408162,0.4882763837672308)
(0.19005102040816327,0.4856408243336657)
(0.1913265306122449,0.485785796010371)
(0.19260204081632654,0.4801782386755213)
(0.19387755102040816,0.4835582837570724)
(0.1951530612244898,0.47857778121610084)
(0.19642857142857142,0.48293444051253615)
(0.19770408163265307,0.4791975642209438)
(0.1989795918367347,0.47551897983111974)
(0.2002551020408163,0.4722125144803876)
(0.20153061224489796,0.473453909180021)
(0.20280612244897958,0.47046542570535155)
(0.20408163265306123,0.4710261256987664)
(0.20535714285714285,0.470832228635984)
(0.2066326530612245,0.46386149771926494)
(0.20790816326530612,0.4658201863528672)
(0.20918367346938777,0.46436415284260507)
(0.21045918367346939,0.46159412502420916)
(0.21173469387755103,0.4600672869636921)
(0.21301020408163265,0.4571856250861146)
(0.21428571428571427,0.45574986093000963)
(0.21556122448979592,0.4552602931178404)
(0.21683673469387754,0.45514439623447384)
(0.2181122448979592,0.45009318960044414)
(0.2193877551020408,0.4535528434113671)
(0.22066326530612246,0.45076351979788803)
(0.22193877551020408,0.4476876782262561)
(0.22321428571428573,0.44857074919049345)
(0.22448979591836735,0.4455120436690691)
(0.22576530612244897,0.44455112313010503)
(0.22704081632653061,0.44138982468583926)
(0.22831632653061223,0.4431507343896329)
(0.22959183673469388,0.43895383445326874)
(0.2308673469387755,0.43830865459312773)
(0.23214285714285715,0.43987667809618924)
(0.23341836734693877,0.43900077515917557)
(0.23469387755102042,0.43650399983361227)
(0.23596938775510204,0.4304144714243863)
(0.2372448979591837,0.4340153578397197)
(0.2385204081632653,0.42944889396505614)
(0.23979591836734693,0.4308308646768031)
(0.24107142857142858,0.43188434762510586)
(0.2423469387755102,0.42681388668168474)
(0.24362244897959184,0.4257455517039766)
(0.24489795918367346,0.4252493341501916)
(0.2461734693877551,0.4243397833158506)
(0.24744897959183673,0.42245185319499956)
(0.24872448979591838,0.41919734169189465)
(0.25,0.41815115893047805)
(0.2512755102040816,0.41632439391759823)
(0.25255102040816324,0.4190605777885716)
(0.2538265306122449,0.42041925183468837)
};
\addplot [fill=green!10, forget plot] fill between[of=upper and lower];

        \addplot +[mark=none, black] coordinates {
        (0.0012755102040816326, 0.213892)
(0.002551020408163265, 0.213236)
(0.003826530612244898, 0.212775)
(0.00510204081632653, 0.212446)
(0.006377551020408163, 0.211544)
(0.007653061224489796, 0.210689)
(0.008928571428571428, 0.210132)
(0.01020408163265306, 0.209290)
(0.011479591836734694, 0.208350)
(0.012755102040816327, 0.207555)
(0.01403061224489796, 0.207743)
(0.015306122448979591, 0.206749)
(0.016581632653061226, 0.206387)
(0.017857142857142856, 0.205713)
(0.01913265306122449, 0.204586)
(0.02040816326530612, 0.204618)
(0.021683673469387755, 0.203631)
(0.02295918367346939, 0.204160)
(0.02423469387755102, 0.202518)
(0.025510204081632654, 0.201721)
(0.026785714285714284, 0.201338)
(0.02806122448979592, 0.201924)
(0.029336734693877552, 0.200214)
(0.030612244897959183, 0.200364)
(0.03188775510204082, 0.198999)
(0.03316326530612245, 0.198389)
(0.03443877551020408, 0.197808)
(0.03571428571428571, 0.197756)
(0.036989795918367346, 0.196618)
(0.03826530612244898, 0.197357)
(0.039540816326530615, 0.194951)
(0.04081632653061224, 0.195605)
(0.042091836734693876, 0.193225)
(0.04336734693877551, 0.193627)
(0.044642857142857144, 0.193506)
(0.04591836734693878, 0.192791)
(0.047193877551020405, 0.192471)
(0.04846938775510204, 0.192166)
(0.04974489795918367, 0.191951)
(0.05102040816326531, 0.190267)
(0.05229591836734694, 0.190596)
(0.05357142857142857, 0.192334)
(0.0548469387755102, 0.190146)
(0.05612244897959184, 0.188454)
(0.05739795918367347, 0.190589)
(0.058673469387755105, 0.187961)
(0.05994897959183673, 0.188237)
(0.061224489795918366, 0.187463)
(0.0625, 0.187414)
(0.06377551020408163, 0.186939)
(0.06505102040816327, 0.186420)
(0.0663265306122449, 0.185883)
(0.06760204081632654, 0.185281)
(0.06887755102040816, 0.184676)
(0.07015306122448979, 0.185584)
(0.07142857142857142, 0.184228)
(0.07270408163265306, 0.182320)
(0.07397959183673469, 0.182339)
(0.07525510204081633, 0.184244)
(0.07653061224489796, 0.183997)
(0.0778061224489796, 0.182505)
(0.07908163265306123, 0.181369)
(0.08035714285714286, 0.182884)
(0.08163265306122448, 0.181707)
(0.08290816326530612, 0.180482)
(0.08418367346938775, 0.179332)
(0.08545918367346939, 0.178466)
(0.08673469387755102, 0.178286)
(0.08801020408163265, 0.178835)
(0.08928571428571429, 0.180814)
(0.09056122448979592, 0.179113)
(0.09183673469387756, 0.177615)
(0.09311224489795919, 0.175723)
(0.09438775510204081, 0.175503)
(0.09566326530612244, 0.176538)
(0.09693877551020408, 0.175884)
(0.09821428571428571, 0.175880)
(0.09948979591836735, 0.174528)
(0.10076530612244898, 0.175771)
(0.10204081632653061, 0.174693)
(0.10331632653061225, 0.175261)
(0.10459183673469388, 0.174502)
(0.10586734693877552, 0.173038)
(0.10714285714285714, 0.171609)
(0.10841836734693877, 0.171837)
(0.1096938775510204, 0.173705)
(0.11096938775510204, 0.174785)
(0.11224489795918367, 0.171555)
(0.11352040816326531, 0.173305)
(0.11479591836734694, 0.171241)
(0.11607142857142858, 0.170251)
(0.11734693877551021, 0.170336)
(0.11862244897959184, 0.172623)
(0.11989795918367346, 0.170666)
(0.1211734693877551, 0.170789)
(0.12244897959183673, 0.169251)
(0.12372448979591837, 0.168808)
(0.125, 0.168451)
(0.12627551020408162, 0.169705)
(0.12755102040816327, 0.170492)
(0.1288265306122449, 0.169018)
(0.13010204081632654, 0.167793)
(0.13137755102040816, 0.167758)
(0.1326530612244898, 0.168106)
(0.13392857142857142, 0.168162)
(0.13520408163265307, 0.167035)
(0.1364795918367347, 0.167612)
(0.1377551020408163, 0.167767)
(0.13903061224489796, 0.164925)
(0.14030612244897958, 0.164359)
(0.14158163265306123, 0.166316)
(0.14285714285714285, 0.165154)
(0.1441326530612245, 0.166429)
(0.14540816326530612, 0.162988)
(0.14668367346938777, 0.165299)
(0.14795918367346939, 0.166372)
(0.14923469387755103, 0.163003)
(0.15051020408163265, 0.163093)
(0.15178571428571427, 0.163977)
(0.15306122448979592, 0.164424)
(0.15433673469387754, 0.164133)
(0.1556122448979592, 0.163445)
(0.1568877551020408, 0.161985)
(0.15816326530612246, 0.162765)
(0.15943877551020408, 0.162997)
(0.16071428571428573, 0.162077)
(0.16198979591836735, 0.162689)
(0.16326530612244897, 0.162106)
(0.16454081632653061, 0.160454)
(0.16581632653061223, 0.161007)
(0.16709183673469388, 0.159443)
(0.1683673469387755, 0.160089)
(0.16964285714285715, 0.160133)
(0.17091836734693877, 0.160026)
(0.17219387755102042, 0.160564)
(0.17346938775510204, 0.161285)
(0.1747448979591837, 0.161336)
(0.1760204081632653, 0.159160)
(0.17729591836734693, 0.158810)
(0.17857142857142858, 0.159035)
(0.1798469387755102, 0.157590)
(0.18112244897959184, 0.157107)
(0.18239795918367346, 0.156437)
(0.1836734693877551, 0.157203)
(0.18494897959183673, 0.156856)
(0.18622448979591838, 0.156950)
(0.1875, 0.154955)
(0.18877551020408162, 0.157569)
(0.19005102040816327, 0.155714)
(0.1913265306122449, 0.155971)
(0.19260204081632654, 0.154987)
(0.19387755102040816, 0.156570)
(0.1951530612244898, 0.156757)
(0.19642857142857142, 0.156255)
(0.19770408163265307, 0.155726)
(0.1989795918367347, 0.154262)
(0.2002551020408163, 0.154225)
(0.20153061224489796, 0.153657)
(0.20280612244897958, 0.154936)
(0.20408163265306123, 0.155300)
(0.20535714285714285, 0.153551)
(0.2066326530612245, 0.154450)
(0.20790816326530612, 0.153230)
(0.20918367346938777, 0.153716)
(0.21045918367346939, 0.155240)
(0.21173469387755103, 0.153425)
(0.21301020408163265, 0.153328)
(0.21428571428571427, 0.153790)
(0.21556122448979592, 0.152694)
(0.21683673469387754, 0.150493)
(0.2181122448979592, 0.151165)
(0.2193877551020408, 0.153053)
(0.22066326530612246, 0.152026)
(0.22193877551020408, 0.152603)
(0.22321428571428573, 0.151104)
(0.22448979591836735, 0.151561)
(0.22576530612244897, 0.151533)
(0.22704081632653061, 0.150243)
(0.22831632653061223, 0.150990)
(0.22959183673469388, 0.149330)
(0.2308673469387755, 0.151662)
(0.23214285714285715, 0.150588)
(0.23341836734693877, 0.150705)
(0.23469387755102042, 0.149039)
(0.23596938775510204, 0.150680)
(0.2372448979591837, 0.149942)
(0.2385204081632653, 0.147593)
(0.23979591836734693, 0.149310)
(0.24107142857142858, 0.147676)
(0.2423469387755102, 0.149556)
(0.24362244897959184, 0.149322)
(0.24489795918367346, 0.149260)
(0.2461734693877551, 0.148278)
(0.24744897959183673, 0.148818)
(0.24872448979591838, 0.147346)
(0.25, 0.149153)
(0.2512755102040816, 0.147461)
(0.25255102040816324, 0.147264)
(0.2538265306122449, 0.145113)
};
        \addlegendentry{$\gamma = 3.2$}
        \addplot [mark=none, black, draw=none, name path=upper, forget plot] coordinates {
        (0.0012755102040816326,0.21853216926023888)
(0.002551020408163265,0.21787098088504023)
(0.003826530612244898,0.2174063241896136)
(0.00510204081632653,0.21707470916893645)
(0.006377551020408163,0.2161655167477913)
(0.007653061224489796,0.215303667906086)
(0.008928571428571428,0.21474218975010778)
(0.01020408163265306,0.21389339560386114)
(0.011479591836734694,0.2129457754878584)
(0.012755102040816327,0.21214430169655166)
(0.01403061224489796,0.21233383502137815)
(0.015306122448979591,0.21133171096622133)
(0.016581632653061226,0.2109667418638209)
(0.017857142857142856,0.21028719884760036)
(0.01913265306122449,0.20915088682718103)
(0.02040816326530612,0.20918315198582463)
(0.021683673469387755,0.20818795315419966)
(0.02295918367346939,0.20872135269559022)
(0.02423469387755102,0.20706565702419508)
(0.025510204081632654,0.20626196707009867)
(0.026785714285714284,0.20587574231337805)
(0.02806122448979592,0.20646667367049154)
(0.029336734693877552,0.20474224132716035)
(0.030612244897959183,0.20489351246987783)
(0.03188775510204082,0.2035169083868274)
(0.03316326530612245,0.2029016959394389)
(0.03443877551020408,0.20231571586399166)
(0.03571428571428571,0.20226326940709818)
(0.036989795918367346,0.20111546849294562)
(0.03826530612244898,0.20186083967824167)
(0.039540816326530615,0.19943400615417944)
(0.04081632653061224,0.20009369504555002)
(0.042091836734693876,0.19769289870132484)
(0.04336734693877551,0.19809842953591814)
(0.044642857142857144,0.19797636755262363)
(0.04591836734693878,0.19725507846643056)
(0.047193877551020405,0.19693225614535195)
(0.04846938775510204,0.19662456172022053)
(0.04974489795918367,0.19640765978628957)
(0.05102040816326531,0.19470868851001574)
(0.05229591836734694,0.1950406238064813)
(0.05357142857142857,0.19679404639436585)
(0.0548469387755102,0.19458660769018707)
(0.05612244897959184,0.1928794220427675)
(0.05739795918367347,0.1950335614060193)
(0.058673469387755105,0.19238197196922172)
(0.05994897959183673,0.19266046470677292)
(0.061224489795918366,0.19187946505605574)
(0.0625,0.19183002096759638)
(0.06377551020408163,0.19135071009914828)
(0.06505102040816327,0.19082698759228933)
(0.0663265306122449,0.1902850877183852)
(0.06760204081632654,0.18967757827221512)
(0.06887755102040816,0.18906702375812368)
(0.07015306122448979,0.18998335348004405)
(0.07142857142857142,0.18861489924620972)
(0.07270408163265306,0.18668922377031344)
(0.07397959183673469,0.18670840066235592)
(0.07525510204081633,0.1886310467178551)
(0.07653061224489796,0.18838176873845444)
(0.0778061224489796,0.18687594538585556)
(0.07908163265306123,0.1857293471439749)
(0.08035714285714286,0.1872584671266987)
(0.08163265306122448,0.18607050714191267)
(0.08290816326530612,0.18483402758980272)
(0.08418367346938775,0.18367318296072196)
(0.08545918367346939,0.18279897277051185)
(0.08673469387755102,0.18261726152764945)
(0.08801020408163265,0.18317147571623332)
(0.08928571428571429,0.18516914613037347)
(0.09056122448979592,0.18345211027001393)
(0.09183673469387756,0.18193986797438116)
(0.09311224489795919,0.18002971704745147)
(0.09438775510204081,0.17980759459632234)
(0.09566326530612244,0.18085255814821685)
(0.09693877551020408,0.1801922687215734)
(0.09821428571428571,0.1801882301867664)
(0.09948979591836735,0.17882315828685036)
(0.10076530612244898,0.18007817979748333)
(0.10204081632653061,0.17898975864907893)
(0.10331632653061225,0.1795632570268266)
(0.10459183673469388,0.17879690598014217)
(0.10586734693877552,0.1773186425510505)
(0.10714285714285714,0.17587561209571387)
(0.10841836734693877,0.17610585788366445)
(0.1096938775510204,0.1779921548091975)
(0.11096938775510204,0.17908265036123244)
(0.11224489795918367,0.17582107979685943)
(0.11352040816326531,0.17758825219191818)
(0.11479591836734694,0.1755039815251802)
(0.11607142857142858,0.17450417887950243)
(0.11734693877551021,0.17459002256503467)
(0.11862244897959184,0.17689957896916228)
(0.11989795918367346,0.17492329440580623)
(0.1211734693877551,0.17504751242926966)
(0.12244897959183673,0.1734942241998845)
(0.12372448979591837,0.17304679714878668)
(0.125,0.17268622184038065)
(0.12627551020408162,0.17395275025225024)
(0.12755102040816327,0.1747475699752949)
(0.1288265306122449,0.17325889706571979)
(0.13010204081632654,0.17202161402335123)
(0.13137755102040816,0.17198626188718932)
(0.1326530612244898,0.17233776017597952)
(0.13392857142857142,0.17239432250665382)
(0.13520408163265307,0.17125597287596922)
(0.1364795918367347,0.1718387922596179)
(0.1377551020408163,0.17199535244283232)
(0.13903061224489796,0.16912453718875067)
(0.14030612244897958,0.16855274538095147)
(0.14158163265306123,0.17052969593292314)
(0.14285714285714285,0.16935587547483508)
(0.1441326530612245,0.17064384146947148)
(0.14540816326530612,0.16716764216245844)
(0.14668367346938777,0.1695023545503765)
(0.14795918367346939,0.17058626371986702)
(0.14923469387755103,0.16718279703367134)
(0.15051020408163265,0.16727372599574603)
(0.15178571428571427,0.16816682636314123)
(0.15306122448979592,0.1686184114214723)
(0.15433673469387754,0.16832442778094983)
(0.1556122448979592,0.16762935490828698)
(0.1568877551020408,0.16615425770736086)
(0.15816326530612246,0.16694233825309707)
(0.15943877551020408,0.16717673508670197)
(0.16071428571428573,0.16624721258365546)
(0.16198979591836735,0.16686555242552278)
(0.16326530612244897,0.1662765134780799)
(0.16454081632653061,0.16460729679065028)
(0.16581632653061223,0.16516607729528784)
(0.16709183673469388,0.1635856835253309)
(0.1683673469387755,0.164238471866807)
(0.16964285714285715,0.16428293335830002)
(0.17091836734693877,0.16417481090149566)
(0.17219387755102042,0.1647184480116072)
(0.17346938775510204,0.1654469766407083)
(0.1747448979591837,0.16549850805769603)
(0.1760204081632653,0.16329970211266076)
(0.17729591836734693,0.1629460084509514)
(0.17857142857142858,0.16317338376134952)
(0.1798469387755102,0.16171307778859048)
(0.18112244897959184,0.16122493450951939)
(0.18239795918367346,0.1605477772536066)
(0.1836734693877551,0.16132195786506048)
(0.18494897959183673,0.16097125630358622)
(0.18622448979591838,0.16106625973069405)
(0.1875,0.1590498515257608)
(0.18877551020408162,0.16169185445184983)
(0.19005102040816327,0.15981702410515172)
(0.1913265306122449,0.1600767836100068)
(0.19260204081632654,0.15908219678077776)
(0.19387755102040816,0.16068220012531878)
(0.1951530612244898,0.16087119894074398)
(0.19642857142857142,0.1603638284741678)
(0.19770408163265307,0.15982915304080833)
(0.1989795918367347,0.15834935957207752)
(0.2002551020408163,0.15831195875943224)
(0.20153061224489796,0.15773779541115046)
(0.20280612244897958,0.1590306465016686)
(0.20408163265306123,0.15939857058601328)
(0.20535714285714285,0.15763064305659533)
(0.2066326530612245,0.15853939486442678)
(0.20790816326530612,0.1573061492390546)
(0.20918367346938777,0.1577974365223824)
(0.21045918367346939,0.15933792430255383)
(0.21173469387755103,0.15750327239416806)
(0.21301020408163265,0.15740521654807338)
(0.21428571428571427,0.15787224033129457)
(0.21556122448979592,0.15676430141531533)
(0.21683673469387754,0.1545391043093448)
(0.2181122448979592,0.15521852361485017)
(0.2193877551020408,0.15712722007481245)
(0.22066326530612246,0.15608898900070986)
(0.22193877551020408,0.15667230686227382)
(0.22321428571428573,0.1551568512855209)
(0.22448979591836735,0.155618882680301)
(0.22576530612244897,0.15559057477999727)
(0.22704081632653061,0.15428633702658814)
(0.22831632653061223,0.1550415941868514)
(0.22959183673469388,0.1533631979251613)
(0.2308673469387755,0.1557209929210887)
(0.23214285714285715,0.15463515486216284)
(0.23341836734693877,0.15475344793399792)
(0.23469387755102042,0.1530689553673365)
(0.23596938775510204,0.15472817170767317)
(0.2372448979591837,0.1539820000747395)
(0.2385204081632653,0.15160676394953665)
(0.23979591836734693,0.1533429752384323)
(0.24107142857142858,0.1516906969031738)
(0.2423469387755102,0.15359171254923812)
(0.24362244897959184,0.1533551088534692)
(0.24489795918367346,0.15329241841223454)
(0.2461734693877551,0.15229945058374456)
(0.24744897959183673,0.1528454892632526)
(0.24872448979591838,0.15135698498451697)
(0.25,0.1531842262789445)
(0.2512755102040816,0.15147327931631938)
(0.25255102040816324,0.15127406155659423)
(0.2538265306122449,0.14909868489519934)
};

        \addplot [mark=none, black, draw=none, name path=lower, forget plot] coordinates {
        (0.0012755102040816326,0.2092518307397611)
(0.002551020408163265,0.2086010191149598)
(0.003826530612244898,0.2081436758103864)
(0.00510204081632653,0.20781729083106354)
(0.006377551020408163,0.20692248325220872)
(0.007653061224489796,0.206074332093914)
(0.008928571428571428,0.20552181024989225)
(0.01020408163265306,0.20468660439613887)
(0.011479591836734694,0.20375422451214162)
(0.012755102040816327,0.20296569830344832)
(0.01403061224489796,0.20315216497862187)
(0.015306122448979591,0.20216628903377865)
(0.016581632653061226,0.20180725813617909)
(0.017857142857142856,0.20113880115239965)
(0.01913265306122449,0.20002111317281895)
(0.02040816326530612,0.20005284801417536)
(0.021683673469387755,0.19907404684580035)
(0.02295918367346939,0.1995986473044098)
(0.02423469387755102,0.19797034297580493)
(0.025510204081632654,0.19718003292990136)
(0.026785714285714284,0.19680025768662193)
(0.02806122448979592,0.19738132632950844)
(0.029336734693877552,0.19568575867283966)
(0.030612244897959183,0.19583448753012214)
(0.03188775510204082,0.19448109161317262)
(0.03316326530612245,0.1938763040605611)
(0.03443877551020408,0.19330028413600836)
(0.03571428571428571,0.1932487305929018)
(0.036989795918367346,0.19212053150705435)
(0.03826530612244898,0.19285316032175834)
(0.039540816326530615,0.19046799384582058)
(0.04081632653061224,0.19111630495444998)
(0.042091836734693876,0.18875710129867518)
(0.04336734693877551,0.18915557046408185)
(0.044642857142857144,0.1890356324473764)
(0.04591836734693878,0.18832692153356942)
(0.047193877551020405,0.18800974385464805)
(0.04846938775510204,0.18770743827977948)
(0.04974489795918367,0.18749434021371045)
(0.05102040816326531,0.18582531148998424)
(0.05229591836734694,0.18615137619351868)
(0.05357142857142857,0.18787395360563416)
(0.0548469387755102,0.18570539230981295)
(0.05612244897959184,0.18402857795723251)
(0.05739795918367347,0.18614443859398072)
(0.058673469387755105,0.18354002803077826)
(0.05994897959183673,0.18381353529322705)
(0.061224489795918366,0.18304653494394424)
(0.0625,0.1829979790324036)
(0.06377551020408163,0.1825272899008517)
(0.06505102040816327,0.18201301240771067)
(0.0663265306122449,0.18148091228161478)
(0.06760204081632654,0.18088442172778488)
(0.06887755102040816,0.18028497624187634)
(0.07015306122448979,0.18118464651995594)
(0.07142857142857142,0.17984110075379028)
(0.07270408163265306,0.17795077622968658)
(0.07397959183673469,0.17796959933764409)
(0.07525510204081633,0.17985695328214488)
(0.07653061224489796,0.17961223126154555)
(0.0778061224489796,0.17813405461414444)
(0.07908163265306123,0.1770086528560251)
(0.08035714285714286,0.1785095328733013)
(0.08163265306122448,0.17734349285808734)
(0.08290816326530612,0.1761299724101973)
(0.08418367346938775,0.17499081703927802)
(0.08545918367346939,0.17413302722948817)
(0.08673469387755102,0.17395473847235055)
(0.08801020408163265,0.17449852428376667)
(0.08928571428571429,0.17645885386962654)
(0.09056122448979592,0.17477388972998606)
(0.09183673469387756,0.17329013202561883)
(0.09311224489795919,0.17141628295254852)
(0.09438775510204081,0.17119840540367764)
(0.09566326530612244,0.17222344185178315)
(0.09693877551020408,0.17157573127842662)
(0.09821428571428571,0.1715717698132336)
(0.09948979591836735,0.17023284171314962)
(0.10076530612244898,0.1714638202025167)
(0.10204081632653061,0.17039624135092105)
(0.10331632653061225,0.1709587429731734)
(0.10459183673469388,0.1702070940198578)
(0.10586734693877552,0.16875735744894949)
(0.10714285714285714,0.16734238790428616)
(0.10841836734693877,0.16756814211633553)
(0.1096938775510204,0.1694178451908025)
(0.11096938775510204,0.17048734963876755)
(0.11224489795918367,0.1672889202031406)
(0.11352040816326531,0.1690217478080818)
(0.11479591836734694,0.1669780184748198)
(0.11607142857142858,0.1659978211204976)
(0.11734693877551021,0.1660819774349653)
(0.11862244897959184,0.16834642103083772)
(0.11989795918367346,0.1664087055941938)
(0.1211734693877551,0.16653048757073033)
(0.12244897959183673,0.16500777580011552)
(0.12372448979591837,0.16456920285121335)
(0.125,0.16421577815961932)
(0.12627551020408162,0.16545724974774975)
(0.12755102040816327,0.16623643002470512)
(0.1288265306122449,0.16477710293428022)
(0.13010204081632654,0.16356438597664877)
(0.13137755102040816,0.16352973811281066)
(0.1326530612244898,0.1638742398240205)
(0.13392857142857142,0.1639296774933462)
(0.13520408163265307,0.16281402712403076)
(0.1364795918367347,0.16338520774038212)
(0.1377551020408163,0.16353864755716768)
(0.13903061224489796,0.1607254628112493)
(0.14030612244897958,0.16016525461904854)
(0.14158163265306123,0.16210230406707685)
(0.14285714285714285,0.1609521245251649)
(0.1441326530612245,0.1622141585305285)
(0.14540816326530612,0.15880835783754155)
(0.14668367346938777,0.16109564544962351)
(0.14795918367346939,0.16215773628013297)
(0.14923469387755103,0.15882320296632868)
(0.15051020408163265,0.15891227400425395)
(0.15178571428571427,0.1597871736368588)
(0.15306122448979592,0.16022958857852768)
(0.15433673469387754,0.15994157221905017)
(0.1556122448979592,0.15926064509171303)
(0.1568877551020408,0.15781574229263912)
(0.15816326530612246,0.15858766174690292)
(0.15943877551020408,0.15881726491329803)
(0.16071428571428573,0.15790678741634454)
(0.16198979591836735,0.15851244757447722)
(0.16326530612244897,0.1579354865219201)
(0.16454081632653061,0.15630070320934975)
(0.16581632653061223,0.15684792270471218)
(0.16709183673469388,0.1553003164746691)
(0.1683673469387755,0.155939528133193)
(0.16964285714285715,0.15598306664169997)
(0.17091836734693877,0.15587718909850434)
(0.17219387755102042,0.15640955198839282)
(0.17346938775510204,0.15712302335929174)
(0.1747448979591837,0.15717349194230398)
(0.1760204081632653,0.15502029788733923)
(0.17729591836734693,0.15467399154904862)
(0.17857142857142858,0.1548966162386505)
(0.1798469387755102,0.15346692221140953)
(0.18112244897959184,0.1529890654904806)
(0.18239795918367346,0.15232622274639337)
(0.1836734693877551,0.15308404213493954)
(0.18494897959183673,0.15274074369641377)
(0.18622448979591838,0.15283374026930596)
(0.1875,0.15086014847423923)
(0.18877551020408162,0.15344614554815014)
(0.19005102040816327,0.15161097589484826)
(0.1913265306122449,0.1518652163899932)
(0.19260204081632654,0.15089180321922227)
(0.19387755102040816,0.1524577998746812)
(0.1951530612244898,0.15264280105925604)
(0.19642857142857142,0.1521461715258322)
(0.19770408163265307,0.15162284695919168)
(0.1989795918367347,0.1501746404279225)
(0.2002551020408163,0.15013804124056776)
(0.20153061224489796,0.14957620458884952)
(0.20280612244897958,0.1508413534983314)
(0.20408163265306123,0.1512014294139867)
(0.20535714285714285,0.14947135694340466)
(0.2066326530612245,0.15036060513557323)
(0.20790816326530612,0.14915385076094542)
(0.20918367346938777,0.14963456347761758)
(0.21045918367346939,0.15114207569744614)
(0.21173469387755103,0.14934672760583195)
(0.21301020408163265,0.1492507834519266)
(0.21428571428571427,0.14970775966870545)
(0.21556122448979592,0.14862369858468466)
(0.21683673469387754,0.14644689569065517)
(0.2181122448979592,0.14711147638514982)
(0.2193877551020408,0.14897877992518754)
(0.22066326530612246,0.14796301099929013)
(0.22193877551020408,0.14853369313772616)
(0.22321428571428573,0.14705114871447908)
(0.22448979591836735,0.147503117319699)
(0.22576530612244897,0.14747542522000273)
(0.22704081632653061,0.14619966297341183)
(0.22831632653061223,0.14693840581314863)
(0.22959183673469388,0.1452968020748387)
(0.2308673469387755,0.14760300707891127)
(0.23214285714285715,0.14654084513783716)
(0.23341836734693877,0.1466565520660021)
(0.23469387755102042,0.1450090446326635)
(0.23596938775510204,0.14663182829232685)
(0.2372448979591837,0.14590199992526048)
(0.2385204081632653,0.14357923605046335)
(0.23979591836734693,0.1452770247615677)
(0.24107142857142858,0.1436613030968262)
(0.2423469387755102,0.14552028745076187)
(0.24362244897959184,0.14528889114653082)
(0.24489795918367346,0.14522758158776547)
(0.2461734693877551,0.14425654941625543)
(0.24744897959183673,0.14479051073674742)
(0.24872448979591838,0.14333501501548304)
(0.25,0.1451217737210555)
(0.2512755102040816,0.14344872068368064)
(0.25255102040816324,0.14325393844340578)
(0.2538265306122449,0.14112731510480064)
};
\addplot [fill=black!10, forget plot] fill between[of=upper and lower];

    \end{axis}
    \end{tikzpicture}


==> robustness7.tex <==
\begin{tikzpicture}[ultra thick]
    \begin{axis}[
        scale only axis,
    width = 10.5cm,
height=6cm,
        xlabel=$p$,
        ylabel={test accuracy}
    ]
        \addplot +[mark=none, orange] coordinates {
        (0.0012755102040816326, 0.870576)
(0.002551020408163265, 0.866285)
(0.003826530612244898, 0.862055)
(0.00510204081632653, 0.857792)
(0.006377551020408163, 0.854322)
(0.007653061224489796, 0.849526)
(0.008928571428571428, 0.845613)
(0.01020408163265306, 0.841140)
(0.011479591836734694, 0.836752)
(0.012755102040816327, 0.832064)
(0.01403061224489796, 0.828311)
(0.015306122448979591, 0.823590)
(0.016581632653061226, 0.820527)
(0.017857142857142856, 0.815641)
(0.01913265306122449, 0.811487)
(0.02040816326530612, 0.806526)
(0.021683673469387755, 0.802474)
(0.02295918367346939, 0.798570)
(0.02423469387755102, 0.795110)
(0.025510204081632654, 0.790873)
(0.026785714285714284, 0.787186)
(0.02806122448979592, 0.782385)
(0.029336734693877552, 0.779002)
(0.030612244897959183, 0.773933)
(0.03188775510204082, 0.771289)
(0.03316326530612245, 0.766320)
(0.03443877551020408, 0.763017)
(0.03571428571428571, 0.760933)
(0.036989795918367346, 0.755430)
(0.03826530612244898, 0.750046)
(0.039540816326530615, 0.746543)
(0.04081632653061224, 0.745747)
(0.042091836734693876, 0.739261)
(0.04336734693877551, 0.737908)
(0.044642857142857144, 0.733372)
(0.04591836734693878, 0.730009)
(0.047193877551020405, 0.724669)
(0.04846938775510204, 0.723368)
(0.04974489795918367, 0.719187)
(0.05102040816326531, 0.715442)
(0.05229591836734694, 0.712602)
(0.05357142857142857, 0.708554)
(0.0548469387755102, 0.706076)
(0.05612244897959184, 0.699674)
(0.05739795918367347, 0.697666)
(0.058673469387755105, 0.697336)
(0.05994897959183673, 0.693415)
(0.061224489795918366, 0.686877)
(0.0625, 0.686407)
(0.06377551020408163, 0.682091)
(0.06505102040816327, 0.678131)
(0.0663265306122449, 0.677323)
(0.06760204081632654, 0.669753)
(0.06887755102040816, 0.669985)
(0.07015306122448979, 0.664936)
(0.07142857142857142, 0.663851)
(0.07270408163265306, 0.661055)
(0.07397959183673469, 0.656877)
(0.07525510204081633, 0.656439)
(0.07653061224489796, 0.650221)
(0.0778061224489796, 0.648640)
(0.07908163265306123, 0.647690)
(0.08035714285714286, 0.643071)
(0.08163265306122448, 0.641580)
(0.08290816326530612, 0.636935)
(0.08418367346938775, 0.633782)
(0.08545918367346939, 0.631627)
(0.08673469387755102, 0.632261)
(0.08801020408163265, 0.628294)
(0.08928571428571429, 0.625436)
(0.09056122448979592, 0.618609)
(0.09183673469387756, 0.618225)
(0.09311224489795919, 0.615243)
(0.09438775510204081, 0.613991)
(0.09566326530612244, 0.606998)
(0.09693877551020408, 0.605878)
(0.09821428571428571, 0.599085)
(0.09948979591836735, 0.603997)
(0.10076530612244898, 0.599301)
(0.10204081632653061, 0.598849)
(0.10331632653061225, 0.596995)
(0.10459183673469388, 0.594446)
(0.10586734693877552, 0.593113)
(0.10714285714285714, 0.586447)
(0.10841836734693877, 0.585459)
(0.1096938775510204, 0.582491)
(0.11096938775510204, 0.581494)
(0.11224489795918367, 0.579668)
(0.11352040816326531, 0.575888)
(0.11479591836734694, 0.574468)
(0.11607142857142858, 0.570680)
(0.11734693877551021, 0.570495)
(0.11862244897959184, 0.564234)
(0.11989795918367346, 0.565567)
(0.1211734693877551, 0.563202)
(0.12244897959183673, 0.560867)
(0.12372448979591837, 0.558080)
(0.125, 0.554926)
(0.12627551020408162, 0.550400)
(0.12755102040816327, 0.550274)
(0.1288265306122449, 0.548285)
(0.13010204081632654, 0.546591)
(0.13137755102040816, 0.544066)
(0.1326530612244898, 0.541127)
(0.13392857142857142, 0.540199)
(0.13520408163265307, 0.536960)
(0.1364795918367347, 0.537507)
(0.1377551020408163, 0.537796)
(0.13903061224489796, 0.533830)
(0.14030612244897958, 0.530340)
(0.14158163265306123, 0.527666)
(0.14285714285714285, 0.526934)
(0.1441326530612245, 0.525033)
(0.14540816326530612, 0.520902)
(0.14668367346938777, 0.517709)
(0.14795918367346939, 0.520101)
(0.14923469387755103, 0.517278)
(0.15051020408163265, 0.513721)
(0.15178571428571427, 0.511203)
(0.15306122448979592, 0.513292)
(0.15433673469387754, 0.508494)
(0.1556122448979592, 0.508288)
(0.1568877551020408, 0.505489)
(0.15816326530612246, 0.501094)
(0.15943877551020408, 0.504020)
(0.16071428571428573, 0.500162)
(0.16198979591836735, 0.497113)
(0.16326530612244897, 0.496373)
(0.16454081632653061, 0.492948)
(0.16581632653061223, 0.490789)
(0.16709183673469388, 0.490041)
(0.1683673469387755, 0.489556)
(0.16964285714285715, 0.487926)
(0.17091836734693877, 0.487277)
(0.17219387755102042, 0.482163)
(0.17346938775510204, 0.484095)
(0.1747448979591837, 0.480613)
(0.1760204081632653, 0.478991)
(0.17729591836734693, 0.478524)
(0.17857142857142858, 0.475137)
(0.1798469387755102, 0.473308)
(0.18112244897959184, 0.475531)
(0.18239795918367346, 0.473461)
(0.1836734693877551, 0.471298)
(0.18494897959183673, 0.465118)
(0.18622448979591838, 0.464575)
(0.1875, 0.465003)
(0.18877551020408162, 0.462106)
(0.19005102040816327, 0.462699)
(0.1913265306122449, 0.460986)
(0.19260204081632654, 0.459112)
(0.19387755102040816, 0.456939)
(0.1951530612244898, 0.453065)
(0.19642857142857142, 0.455041)
(0.19770408163265307, 0.452484)
(0.1989795918367347, 0.448739)
(0.2002551020408163, 0.446941)
(0.20153061224489796, 0.447517)
(0.20280612244897958, 0.444920)
(0.20408163265306123, 0.446841)
(0.20535714285714285, 0.440662)
(0.2066326530612245, 0.443522)
(0.20790816326530612, 0.437830)
(0.20918367346938777, 0.438279)
(0.21045918367346939, 0.439158)
(0.21173469387755103, 0.436713)
(0.21301020408163265, 0.434554)
(0.21428571428571427, 0.431732)
(0.21556122448979592, 0.430878)
(0.21683673469387754, 0.430607)
(0.2181122448979592, 0.427110)
(0.2193877551020408, 0.425831)
(0.22066326530612246, 0.426369)
(0.22193877551020408, 0.424708)
(0.22321428571428573, 0.424475)
(0.22448979591836735, 0.423047)
(0.22576530612244897, 0.421073)
(0.22704081632653061, 0.418900)
(0.22831632653061223, 0.417381)
(0.22959183673469388, 0.416909)
(0.2308673469387755, 0.415964)
(0.23214285714285715, 0.416301)
(0.23341836734693877, 0.415776)
(0.23469387755102042, 0.411498)
(0.23596938775510204, 0.410868)
(0.2372448979591837, 0.410801)
(0.2385204081632653, 0.408858)
(0.23979591836734693, 0.408172)
(0.24107142857142858, 0.407703)
(0.2423469387755102, 0.403798)
(0.24362244897959184, 0.403779)
(0.24489795918367346, 0.403683)
(0.2461734693877551, 0.400474)
(0.24744897959183673, 0.399280)
(0.24872448979591838, 0.399951)
(0.25, 0.396171)
(0.2512755102040816, 0.399247)
(0.25255102040816324, 0.394354)
(0.2538265306122449, 0.395889)
};
        \addlegendentry{$\gamma = 0$}
        \addplot [mark=none, orange, draw=none, name path=upper, forget plot] coordinates {
        (0.0012755102040816326,0.874374448112345)
(0.002551020408163265,0.8701363758743859)
(0.003826530612244898,0.8659572574042348)
(0.00510204081632653,0.8617442868198965)
(0.006377551020408163,0.8583141166628159)
(0.007653061224489796,0.8535718941317698)
(0.008928571428571428,0.849701713061155)
(0.01020408163265306,0.8452765365510156)
(0.011479591836734694,0.8409343248098374)
(0.012755102040816327,0.8362940520612683)
(0.01403061224489796,0.8325784004037236)
(0.015306122448979591,0.827903328911313)
(0.016581632653061226,0.8248695161608921)
(0.017857142857142856,0.8200291063046662)
(0.01913265306122449,0.8159129538364408)
(0.02040816326530612,0.810996086585225)
(0.021683673469387755,0.8069792932415515)
(0.02295918367346939,0.8031085175153426)
(0.02423469387755102,0.7996774040536415)
(0.025510204081632654,0.7954750769096183)
(0.026785714285714284,0.7918176338805855)
(0.02806122448979592,0.787054282125962)
(0.029336734693877552,0.7836972519533355)
(0.030612244897959183,0.7786663183192508)
(0.03188775510204082,0.7760417781104141)
(0.03316326530612245,0.7711086301556783)
(0.03443877551020408,0.7678289504600614)
(0.03571428571428571,0.7657594573110907)
(0.036989795918367346,0.7602940065337407)
(0.03826530612244898,0.7549456994297989)
(0.039540816326530615,0.7514653784739306)
(0.04081632653061224,0.7506744729003302)
(0.042091836734693876,0.7442291801979315)
(0.04336734693877551,0.7428844934389317)
(0.044642857142857144,0.7383759214520241)
(0.04591836734693878,0.7350328214387882)
(0.047193877551020405,0.7297236703995099)
(0.04846938775510204,0.728430048462926)
(0.04974489795918367,0.7242723981750809)
(0.05102040816326531,0.7205478500924386)
(0.05229591836734694,0.7177230714265408)
(0.05357142857142857,0.7136963421643225)
(0.0548469387755102,0.7112311189835339)
(0.05612244897959184,0.7048612810359254)
(0.05739795918367347,0.7028631196844306)
(0.058673469387755105,0.70253472531019)
(0.05994897959183673,0.6986325607138344)
(0.061224489795918366,0.6921249829546332)
(0.0625,0.6916571229713738)
(0.06377551020408163,0.6873604830885939)
(0.06505102040816327,0.6834177870608928)
(0.0663265306122449,0.6826132641918355)
(0.06760204081632654,0.6750749675033326)
(0.06887755102040816,0.6753060191733529)
(0.07015306122448979,0.6702773280460225)
(0.07142857142857142,0.6691966025160495)
(0.07270408163265306,0.6664114722222845)
(0.07397959183673469,0.6622493263544317)
(0.07525510204081633,0.6618129616230307)
(0.07653061224489796,0.6556176320184983)
(0.0778061224489796,0.6540422349306456)
(0.07908163265306123,0.6530955703665702)
(0.08035714285714286,0.648492454585579)
(0.08163265306122448,0.6470064645518968)
(0.08290816326530612,0.6423767074901947)
(0.08418367346938775,0.6392337412798426)
(0.08545918367346939,0.6370854543513015)
(0.08673469387755102,0.6377174915415798)
(0.08801020408163265,0.6337626066457099)
(0.08928571428571429,0.6309130902716898)
(0.09056122448979592,0.6241055322604503)
(0.09183673469387756,0.6237225915276874)
(0.09311224489795919,0.6207486937381023)
(0.09438775510204081,0.6195000303110803)
(0.09566326530612244,0.6125249616903246)
(0.09693877551020408,0.6114077229718556)
(0.09821428571428571,0.6046308206381515)
(0.09948979591836735,0.6095312920400109)
(0.10076530612244898,0.6048463258956542)
(0.10204081632653061,0.6043953599082775)
(0.10331632653061225,0.6025455498582152)
(0.10459183673469388,0.6000021759864362)
(0.10586734693877552,0.5986720563041995)
(0.10714285714285714,0.5920198251400266)
(0.10841836734693877,0.5910337761407967)
(0.1096938775510204,0.5880714982288466)
(0.11096938775510204,0.5870763737165787)
(0.11224489795918367,0.5852537479426229)
(0.11352040816326531,0.5814804838536777)
(0.11479591836734694,0.5800629276802446)
(0.11607142857142858,0.5762812161278427)
(0.11734693877551021,0.5760965146637076)
(0.11862244897959184,0.5698451482260649)
(0.11989795918367346,0.5711761735595418)
(0.1211734693877551,0.5688146486808641)
(0.12244897959183673,0.5664829524934112)
(0.12372448979591837,0.5636997306666357)
(0.125,0.5605497899723331)
(0.12627551020408162,0.556029214632445)
(0.12755102040816327,0.5559033589088754)
(0.1288265306122449,0.5539165880986628)
(0.13010204081632654,0.5522244150599405)
(0.13137755102040816,0.5497020161274113)
(0.1326530612244898,0.5467658598197875)
(0.13392857142857142,0.5458387166879102)
(0.13520408163265307,0.5426025532476868)
(0.1364795918367347,0.5431490910218693)
(0.1377551020408163,0.543437844054014)
(0.13903061224489796,0.5394750668973709)
(0.14030612244897958,0.5359876064170911)
(0.14158163265306123,0.5333153645965213)
(0.14285714285714285,0.5325838175437454)
(0.1441326530612245,0.5306839369641281)
(0.14540816326530612,0.5265550865596618)
(0.14668367346938777,0.5233634827081147)
(0.14795918367346939,0.5257544585306927)
(0.14923469387755103,0.5229326534521065)
(0.15051020408163265,0.5193769018082742)
(0.15178571428571427,0.5168596122119925)
(0.15306122448979592,0.5189480329932519)
(0.15433673469387754,0.514151216147261)
(0.1556122448979592,0.5139452552734506)
(0.1568877551020408,0.5111466916846854)
(0.15816326530612246,0.5067520190945679)
(0.15943877551020408,0.5096778497629617)
(0.16071428571428573,0.5058200323410795)
(0.16198979591836735,0.5027709383204821)
(0.16326530612244897,0.5020308837718015)
(0.16454081632653061,0.4986054698541766)
(0.16581632653061223,0.49644607247308276)
(0.16709183673469388,0.49569791018034365)
(0.1683673469387755,0.49521279817940134)
(0.16964285714285715,0.49358238272479804)
(0.17091836734693877,0.4929332005564427)
(0.17219387755102042,0.4878174311887266)
(0.17346938775510204,0.4897501692995393)
(0.1747448979591837,0.48626677782984623)
(0.1760204081632653,0.4846440357683992)
(0.17729591836734693,0.4841768110491402)
(0.17857142857142858,0.4807880330703244)
(0.1798469387755102,0.47895796460951057)
(0.18112244897959184,0.4811822532866572)
(0.18239795918367346,0.47911105690227906)
(0.1836734693877551,0.4769467027167452)
(0.18494897959183673,0.47076224697701285)
(0.18622448979591838,0.4702188138952042)
(0.1875,0.47064715581730765)
(0.18877551020408162,0.4677477598742632)
(0.19005102040816327,0.4683412658975179)
(0.1913265306122449,0.4666267822466388)
(0.19260204081632654,0.46475108238240165)
(0.19387755102040816,0.4625760107748457)
(0.1951530612244898,0.4586980493859757)
(0.19642857142857142,0.46067611292121774)
(0.19770408163265307,0.45811642561656624)
(0.1989795918367347,0.4543672189771163)
(0.2002551020408163,0.45256708480461316)
(0.20153061224489796,0.4531437765969093)
(0.20280612244897958,0.4505435970971546)
(0.20408163265306123,0.4524669639237915)
(0.20535714285714285,0.44628004750527517)
(0.2066326530612245,0.4491438211781067)
(0.20790816326530612,0.44344412444242126)
(0.20918367346938777,0.44389375880918497)
(0.21045918367346939,0.4447739871829741)
(0.21173469387755103,0.4423255260303244)
(0.21301020408163265,0.4401633545079516)
(0.21428571428571427,0.4373370457834708)
(0.21556122448979592,0.43648170534570363)
(0.21683673469387754,0.4362102764335828)
(0.2181122448979592,0.43270758806157505)
(0.2193877551020408,0.4314264362432875)
(0.22066326530612246,0.4319653460483399)
(0.22193877551020408,0.43030151532392585)
(0.22321428571428573,0.43006811307221954)
(0.22448979591836735,0.42863761997341593)
(0.22576530612244897,0.4266600948412167)
(0.22704081632653061,0.42448310842352177)
(0.22831632653061223,0.42296125574617954)
(0.22959183673469388,0.42248835825036685)
(0.2308673469387755,0.4215415455516577)
(0.23214285714285715,0.4218791944043331)
(0.23341836734693877,0.4213531824145431)
(0.23469387755102042,0.4170666930497147)
(0.23596938775510204,0.4164354062100478)
(0.2372448979591837,0.41636826880110767)
(0.2385204081632653,0.41442123751853055)
(0.23979591836734693,0.41373379276524785)
(0.24107142857142858,0.4132637985726857)
(0.2423469387755102,0.40935031682883505)
(0.24362244897959184,0.40933127466900193)
(0.24489795918367346,0.40923506151868855)
(0.2461734693877551,0.4060188093461804)
(0.24744897959183673,0.40482204781079634)
(0.24872448979591838,0.4054946039513909)
(0.25,0.4017056959570109)
(0.2512755102040816,0.4047889709996181)
(0.25255102040816324,0.3998842911477994)
(0.2538265306122449,0.40142301756474397)
};

        \addplot [mark=none, orange, draw=none, name path=lower, forget plot] coordinates {
        (0.0012755102040816326,0.866777551887655)
(0.002551020408163265,0.8624336241256141)
(0.003826530612244898,0.8581527425957652)
(0.00510204081632653,0.8538397131801035)
(0.006377551020408163,0.8503298833371842)
(0.007653061224489796,0.8454801058682302)
(0.008928571428571428,0.8415242869388448)
(0.01020408163265306,0.8370034634489844)
(0.011479591836734694,0.8325696751901627)
(0.012755102040816327,0.8278339479387318)
(0.01403061224489796,0.8240435995962765)
(0.015306122448979591,0.8192766710886871)
(0.016581632653061226,0.8161844838391079)
(0.017857142857142856,0.8112528936953337)
(0.01913265306122449,0.8070610461635591)
(0.02040816326530612,0.8020559134147749)
(0.021683673469387755,0.7979687067584486)
(0.02295918367346939,0.7940314824846574)
(0.02423469387755102,0.7905425959463585)
(0.025510204081632654,0.7862709230903818)
(0.026785714285714284,0.7825543661194146)
(0.02806122448979592,0.777715717874038)
(0.029336734693877552,0.7743067480466644)
(0.030612244897959183,0.7691996816807491)
(0.03188775510204082,0.7665362218895859)
(0.03316326530612245,0.7615313698443217)
(0.03443877551020408,0.7582050495399385)
(0.03571428571428571,0.7561065426889092)
(0.036989795918367346,0.7505659934662594)
(0.03826530612244898,0.745146300570201)
(0.039540816326530615,0.7416206215260693)
(0.04081632653061224,0.7408195270996699)
(0.042091836734693876,0.7342928198020684)
(0.04336734693877551,0.7329315065610683)
(0.044642857142857144,0.7283680785479759)
(0.04591836734693878,0.7249851785612118)
(0.047193877551020405,0.7196143296004901)
(0.04846938775510204,0.718305951537074)
(0.04974489795918367,0.7141016018249191)
(0.05102040816326531,0.7103361499075614)
(0.05229591836734694,0.7074809285734591)
(0.05357142857142857,0.7034116578356775)
(0.0548469387755102,0.7009208810164662)
(0.05612244897959184,0.6944867189640747)
(0.05739795918367347,0.6924688803155694)
(0.058673469387755105,0.6921372746898099)
(0.05994897959183673,0.6881974392861656)
(0.061224489795918366,0.6816290170453667)
(0.0625,0.6811568770286262)
(0.06377551020408163,0.6768215169114061)
(0.06505102040816327,0.6728442129391072)
(0.0663265306122449,0.6720327358081645)
(0.06760204081632654,0.6644310324966675)
(0.06887755102040816,0.6646639808266472)
(0.07015306122448979,0.6595946719539775)
(0.07142857142857142,0.6585053974839504)
(0.07270408163265306,0.6556985277777154)
(0.07397959183673469,0.6515046736455684)
(0.07525510204081633,0.6510650383769693)
(0.07653061224489796,0.6448243679815018)
(0.0778061224489796,0.6432377650693544)
(0.07908163265306123,0.6422844296334298)
(0.08035714285714286,0.6376495454144209)
(0.08163265306122448,0.6361535354481033)
(0.08290816326530612,0.6314932925098053)
(0.08418367346938775,0.6283302587201574)
(0.08545918367346939,0.6261685456486986)
(0.08673469387755102,0.6268045084584202)
(0.08801020408163265,0.6228253933542901)
(0.08928571428571429,0.6199589097283101)
(0.09056122448979592,0.6131124677395496)
(0.09183673469387756,0.6127274084723127)
(0.09311224489795919,0.6097373062618977)
(0.09438775510204081,0.6084819696889197)
(0.09566326530612244,0.6014710383096755)
(0.09693877551020408,0.6003482770281444)
(0.09821428571428571,0.5935391793618484)
(0.09948979591836735,0.5984627079599891)
(0.10076530612244898,0.5937556741043457)
(0.10204081632653061,0.5933026400917224)
(0.10331632653061225,0.5914444501417849)
(0.10459183673469388,0.5888898240135638)
(0.10586734693877552,0.5875539436958005)
(0.10714285714285714,0.5808741748599735)
(0.10841836734693877,0.5798842238592032)
(0.1096938775510204,0.5769105017711533)
(0.11096938775510204,0.5759116262834212)
(0.11224489795918367,0.5740822520573771)
(0.11352040816326531,0.5702955161463222)
(0.11479591836734694,0.5688730723197554)
(0.11607142857142858,0.5650787838721573)
(0.11734693877551021,0.5648934853362924)
(0.11862244897959184,0.5586228517739351)
(0.11989795918367346,0.5599578264404583)
(0.1211734693877551,0.5575893513191359)
(0.12244897959183673,0.5552510475065888)
(0.12372448979591837,0.5524602693333643)
(0.125,0.549302210027667)
(0.12627551020408162,0.544770785367555)
(0.12755102040816327,0.5446446410911246)
(0.1288265306122449,0.5426534119013372)
(0.13010204081632654,0.5409575849400596)
(0.13137755102040816,0.5384299838725888)
(0.1326530612244898,0.5354881401802125)
(0.13392857142857142,0.5345592833120898)
(0.13520408163265307,0.5313174467523132)
(0.1364795918367347,0.5318649089781307)
(0.1377551020408163,0.5321541559459861)
(0.13903061224489796,0.5281849331026292)
(0.14030612244897958,0.524692393582909)
(0.14158163265306123,0.5220166354034786)
(0.14285714285714285,0.5212841824562546)
(0.1441326530612245,0.5193820630358719)
(0.14540816326530612,0.5152489134403382)
(0.14668367346938777,0.5120545172918852)
(0.14795918367346939,0.5144475414693074)
(0.14923469387755103,0.5116233465478935)
(0.15051020408163265,0.5080650981917257)
(0.15178571428571427,0.5055463877880074)
(0.15306122448979592,0.5076359670067481)
(0.15433673469387754,0.502836783852739)
(0.1556122448979592,0.5026307447265493)
(0.1568877551020408,0.4998313083153145)
(0.15816326530612246,0.4954359809054322)
(0.15943877551020408,0.49836215023703834)
(0.16071428571428573,0.49450396765892046)
(0.16198979591836735,0.49145506167951786)
(0.16326530612244897,0.4907151162281985)
(0.16454081632653061,0.4872905301458234)
(0.16581632653061223,0.4851319275269172)
(0.16709183673469388,0.48438408981965636)
(0.1683673469387755,0.48389920182059865)
(0.16964285714285715,0.482269617275202)
(0.17091836734693877,0.48162079944355735)
(0.17219387755102042,0.4765085688112734)
(0.17346938775510204,0.4784398307004607)
(0.1747448979591837,0.4749592221701538)
(0.1760204081632653,0.4733379642316008)
(0.17729591836734693,0.47287118895085983)
(0.17857142857142858,0.46948596692967554)
(0.1798469387755102,0.46765803539048945)
(0.18112244897959184,0.46987974671334276)
(0.18239795918367346,0.467810943097721)
(0.1836734693877551,0.46564929728325477)
(0.18494897959183673,0.4594737530229871)
(0.18622448979591838,0.45893118610479583)
(0.1875,0.45935884418269235)
(0.18877551020408162,0.45646424012573683)
(0.19005102040816327,0.45705673410248215)
(0.1913265306122449,0.45534521775336123)
(0.19260204081632654,0.4534729176175984)
(0.19387755102040816,0.45130198922515424)
(0.1951530612244898,0.4474319506140243)
(0.19642857142857142,0.4494058870787822)
(0.19770408163265307,0.44685157438343376)
(0.1989795918367347,0.4431107810228837)
(0.2002551020408163,0.4413149151953868)
(0.20153061224489796,0.4418902234030907)
(0.20280612244897958,0.4392964029028454)
(0.20408163265306123,0.4412150360762085)
(0.20535714285714285,0.43504395249472483)
(0.2066326530612245,0.43790017882189336)
(0.20790816326530612,0.43221587555757873)
(0.20918367346938777,0.432664241190815)
(0.21045918367346939,0.43354201281702587)
(0.21173469387755103,0.43110047396967566)
(0.21301020408163265,0.4289446454920484)
(0.21428571428571427,0.4261269542165292)
(0.21556122448979592,0.42527429465429634)
(0.21683673469387754,0.42500372356641725)
(0.2181122448979592,0.4215124119384249)
(0.2193877551020408,0.4202355637567125)
(0.22066326530612246,0.4207726539516601)
(0.22193877551020408,0.4191144846760741)
(0.22321428571428573,0.41888188692778044)
(0.22448979591836735,0.4174563800265841)
(0.22576530612244897,0.41548590515878325)
(0.22704081632653061,0.4133168915764782)
(0.22831632653061223,0.41180074425382046)
(0.22959183673469388,0.4113296417496331)
(0.2308673469387755,0.4103864544483423)
(0.23214285714285715,0.4107228055956669)
(0.23341836734693877,0.41019881758545684)
(0.23469387755102042,0.40592930695028523)
(0.23596938775510204,0.4053005937899522)
(0.2372448979591837,0.4052337311988924)
(0.2385204081632653,0.40329476248146945)
(0.23979591836734693,0.4026102072347521)
(0.24107142857142858,0.40214220142731427)
(0.2423469387755102,0.39824568317116493)
(0.24362244897959184,0.39822672533099807)
(0.24489795918367346,0.3981309384813115)
(0.2461734693877551,0.3949291906538196)
(0.24744897959183673,0.3937379521892037)
(0.24872448979591838,0.3944073960486091)
(0.25,0.3906363040429891)
(0.2512755102040816,0.39370502900038196)
(0.25255102040816324,0.3888237088522006)
(0.2538265306122449,0.390354982435256)
};
\addplot [fill=orange!10, forget plot] fill between[of=upper and lower];

        \addplot +[mark=none, blue] coordinates {
        (0.0012755102040816326, 0.877866)
(0.002551020408163265, 0.873807)
(0.003826530612244898, 0.869979)
(0.00510204081632653, 0.865982)
(0.006377551020408163, 0.862350)
(0.007653061224489796, 0.858237)
(0.008928571428571428, 0.854613)
(0.01020408163265306, 0.850543)
(0.011479591836734694, 0.846583)
(0.012755102040816327, 0.842516)
(0.01403061224489796, 0.839327)
(0.015306122448979591, 0.834717)
(0.016581632653061226, 0.830753)
(0.017857142857142856, 0.827539)
(0.01913265306122449, 0.822937)
(0.02040816326530612, 0.820137)
(0.021683673469387755, 0.816070)
(0.02295918367346939, 0.811967)
(0.02423469387755102, 0.807867)
(0.025510204081632654, 0.804248)
(0.026785714285714284, 0.800955)
(0.02806122448979592, 0.797680)
(0.029336734693877552, 0.793240)
(0.030612244897959183, 0.790116)
(0.03188775510204082, 0.785732)
(0.03316326530612245, 0.780365)
(0.03443877551020408, 0.777561)
(0.03571428571428571, 0.774458)
(0.036989795918367346, 0.771418)
(0.03826530612244898, 0.768256)
(0.039540816326530615, 0.764192)
(0.04081632653061224, 0.761514)
(0.042091836734693876, 0.756843)
(0.04336734693877551, 0.752681)
(0.044642857142857144, 0.750004)
(0.04591836734693878, 0.746090)
(0.047193877551020405, 0.742549)
(0.04846938775510204, 0.741213)
(0.04974489795918367, 0.735411)
(0.05102040816326531, 0.732089)
(0.05229591836734694, 0.730034)
(0.05357142857142857, 0.726479)
(0.0548469387755102, 0.722430)
(0.05612244897959184, 0.721472)
(0.05739795918367347, 0.716361)
(0.058673469387755105, 0.714877)
(0.05994897959183673, 0.710494)
(0.061224489795918366, 0.708394)
(0.0625, 0.704114)
(0.06377551020408163, 0.701283)
(0.06505102040816327, 0.697877)
(0.0663265306122449, 0.694631)
(0.06760204081632654, 0.692911)
(0.06887755102040816, 0.688590)
(0.07015306122448979, 0.687202)
(0.07142857142857142, 0.684100)
(0.07270408163265306, 0.680313)
(0.07397959183673469, 0.676718)
(0.07525510204081633, 0.675724)
(0.07653061224489796, 0.672754)
(0.0778061224489796, 0.667320)
(0.07908163265306123, 0.666238)
(0.08035714285714286, 0.663216)
(0.08163265306122448, 0.659589)
(0.08290816326530612, 0.659033)
(0.08418367346938775, 0.654110)
(0.08545918367346939, 0.652846)
(0.08673469387755102, 0.648141)
(0.08801020408163265, 0.646839)
(0.08928571428571429, 0.642226)
(0.09056122448979592, 0.640207)
(0.09183673469387756, 0.638197)
(0.09311224489795919, 0.636188)
(0.09438775510204081, 0.633645)
(0.09566326530612244, 0.629573)
(0.09693877551020408, 0.626321)
(0.09821428571428571, 0.625591)
(0.09948979591836735, 0.625594)
(0.10076530612244898, 0.620271)
(0.10204081632653061, 0.618078)
(0.10331632653061225, 0.614715)
(0.10459183673469388, 0.608451)
(0.10586734693877552, 0.611732)
(0.10714285714285714, 0.608068)
(0.10841836734693877, 0.605161)
(0.1096938775510204, 0.600388)
(0.11096938775510204, 0.602373)
(0.11224489795918367, 0.598343)
(0.11352040816326531, 0.596754)
(0.11479591836734694, 0.592203)
(0.11607142857142858, 0.590220)
(0.11734693877551021, 0.587227)
(0.11862244897959184, 0.584731)
(0.11989795918367346, 0.585691)
(0.1211734693877551, 0.582265)
(0.12244897959183673, 0.582778)
(0.12372448979591837, 0.578459)
(0.125, 0.574265)
(0.12627551020408162, 0.572519)
(0.12755102040816327, 0.572819)
(0.1288265306122449, 0.569640)
(0.13010204081632654, 0.564498)
(0.13137755102040816, 0.562946)
(0.1326530612244898, 0.562628)
(0.13392857142857142, 0.557850)
(0.13520408163265307, 0.558242)
(0.1364795918367347, 0.558184)
(0.1377551020408163, 0.556415)
(0.13903061224489796, 0.553055)
(0.14030612244897958, 0.548969)
(0.14158163265306123, 0.552173)
(0.14285714285714285, 0.547950)
(0.1441326530612245, 0.545893)
(0.14540816326530612, 0.542022)
(0.14668367346938777, 0.540144)
(0.14795918367346939, 0.538833)
(0.14923469387755103, 0.535198)
(0.15051020408163265, 0.536216)
(0.15178571428571427, 0.533687)
(0.15306122448979592, 0.528935)
(0.15433673469387754, 0.531229)
(0.1556122448979592, 0.526483)
(0.1568877551020408, 0.524968)
(0.15816326530612246, 0.523934)
(0.15943877551020408, 0.520434)
(0.16071428571428573, 0.515522)
(0.16198979591836735, 0.514213)
(0.16326530612244897, 0.517444)
(0.16454081632653061, 0.516197)
(0.16581632653061223, 0.512691)
(0.16709183673469388, 0.510863)
(0.1683673469387755, 0.510443)
(0.16964285714285715, 0.505369)
(0.17091836734693877, 0.504041)
(0.17219387755102042, 0.501498)
(0.17346938775510204, 0.500015)
(0.1747448979591837, 0.497465)
(0.1760204081632653, 0.498486)
(0.17729591836734693, 0.494603)
(0.17857142857142858, 0.495253)
(0.1798469387755102, 0.492349)
(0.18112244897959184, 0.490084)
(0.18239795918367346, 0.488232)
(0.1836734693877551, 0.486292)
(0.18494897959183673, 0.485391)
(0.18622448979591838, 0.484015)
(0.1875, 0.481682)
(0.18877551020408162, 0.480110)
(0.19005102040816327, 0.477523)
(0.1913265306122449, 0.480177)
(0.19260204081632654, 0.476200)
(0.19387755102040816, 0.475063)
(0.1951530612244898, 0.472387)
(0.19642857142857142, 0.472062)
(0.19770408163265307, 0.471799)
(0.1989795918367347, 0.470781)
(0.2002551020408163, 0.464831)
(0.20153061224489796, 0.465281)
(0.20280612244897958, 0.462881)
(0.20408163265306123, 0.460628)
(0.20535714285714285, 0.461111)
(0.2066326530612245, 0.457605)
(0.20790816326530612, 0.456543)
(0.20918367346938777, 0.457119)
(0.21045918367346939, 0.454363)
(0.21173469387755103, 0.451612)
(0.21301020408163265, 0.451995)
(0.21428571428571427, 0.449793)
(0.21556122448979592, 0.446283)
(0.21683673469387754, 0.449610)
(0.2181122448979592, 0.448229)
(0.2193877551020408, 0.442841)
(0.22066326530612246, 0.441090)
(0.22193877551020408, 0.438548)
(0.22321428571428573, 0.441496)
(0.22448979591836735, 0.440230)
(0.22576530612244897, 0.435410)
(0.22704081632653061, 0.436204)
(0.22831632653061223, 0.433840)
(0.22959183673469388, 0.433227)
(0.2308673469387755, 0.432274)
(0.23214285714285715, 0.432025)
(0.23341836734693877, 0.429170)
(0.23469387755102042, 0.429493)
(0.23596938775510204, 0.426506)
(0.2372448979591837, 0.422704)
(0.2385204081632653, 0.423465)
(0.23979591836734693, 0.424794)
(0.24107142857142858, 0.422707)
(0.2423469387755102, 0.419097)
(0.24362244897959184, 0.418453)
(0.24489795918367346, 0.416436)
(0.2461734693877551, 0.414840)
(0.24744897959183673, 0.415102)
(0.24872448979591838, 0.414619)
(0.25, 0.411813)
(0.2512755102040816, 0.412495)
(0.25255102040816324, 0.410859)
(0.2538265306122449, 0.410477)
};
        \addlegendentry{$\gamma = 0.2$}
        \addplot [mark=none, blue, draw=none, name path=upper, forget plot] coordinates {
        (0.0012755102040816326,0.881571338158507)
(0.002551020408163265,0.8775646890240618)
(0.003826530612244898,0.873784893047936)
(0.00510204081632653,0.8698370626716779)
(0.006377551020408163,0.8662487495327091)
(0.007653061224489796,0.8621841216222879)
(0.008928571428571428,0.8586018065929524)
(0.01020408163265306,0.8545776114027999)
(0.011479591836734694,0.8506611853355989)
(0.012755102040816327,0.8466379502062356)
(0.01403061224489796,0.8434825880845433)
(0.015306122448979591,0.8389201913990288)
(0.016581632653061226,0.8349961842736724)
(0.017857142857142856,0.8318139902552908)
(0.01913265306122449,0.8272565911989813)
(0.02040816326530612,0.8244831985550939)
(0.021683673469387755,0.820454150313695)
(0.02295918367346939,0.8163886225967537)
(0.02423469387755102,0.812325269934443)
(0.025510204081632654,0.8087379710701066)
(0.026785714285714284,0.8054733007851947)
(0.02806122448979592,0.8022259976175832)
(0.029336734693877552,0.7978228011001273)
(0.030612244897959183,0.7947241917113601)
(0.03188775510204082,0.7903751351204207)
(0.03316326530612245,0.7850498437368563)
(0.03443877551020408,0.7822671757947666)
(0.03571428571428571,0.7791874222777425)
(0.036989795918367346,0.7761698348934936)
(0.03826530612244898,0.7730307723884716)
(0.039540816326530615,0.7689957008605923)
(0.04081632653061224,0.7663364289158467)
(0.042091836734693876,0.7616974689937733)
(0.04336734693877551,0.7575633584556966)
(0.044642857142857144,0.754903973866388)
(0.04591836734693878,0.7510152803549139)
(0.047193877551020405,0.7474967220521244)
(0.04846938775510204,0.746169078605796)
(0.04974489795918367,0.7404026761019424)
(0.05102040816326531,0.7371005568055482)
(0.05229591836734694,0.7350576748598846)
(0.05357142857142857,0.7315233163390317)
(0.0548469387755102,0.7274973347268433)
(0.05612244897959184,0.7265447050922711)
(0.05739795918367347,0.7214618715090517)
(0.058673469387755105,0.7199858980028457)
(0.05994897959183673,0.7156262102040066)
(0.061224489795918366,0.7135371727161322)
(0.0625,0.7092791048520347)
(0.06377551020408163,0.7064623119467889)
(0.06505102040816327,0.703073091390437)
(0.0663265306122449,0.6998427670758259)
(0.06760204081632654,0.6981309495064515)
(0.06887755102040816,0.6938301301885705)
(0.07015306122448979,0.6924484994922029)
(0.07142857142857142,0.6893605366681357)
(0.07270408163265306,0.6855903064851755)
(0.07397959183673469,0.6820108559000014)
(0.07525510204081633,0.6810210920477984)
(0.07653061224489796,0.6780635872493297)
(0.0778061224489796,0.6726518246845777)
(0.07908163265306123,0.6715741568721656)
(0.08035714285714286,0.6685640895039279)
(0.08163265306122448,0.6649510880208649)
(0.08290816326530612,0.664397202930744)
(0.08418367346938775,0.6594925719208963)
(0.08545918367346939,0.6582331851835351)
(0.08673469387755102,0.6535449898353208)
(0.08801020408163265,0.6522475383247734)
(0.08928571428571429,0.6476503009138875)
(0.09056122448979592,0.6456380275769731)
(0.09183673469387756,0.6436346206347879)
(0.09311224489795919,0.641632107476789)
(0.09438775510204081,0.6390971715431755)
(0.09566326530612244,0.6350377438305222)
(0.09693877551020408,0.6317954850833982)
(0.09821428571428571,0.6310676354081136)
(0.09948979591836735,0.6310706265983883)
(0.10076530612244898,0.6257629056201075)
(0.10204081632653061,0.6235759960654009)
(0.10331632653061225,0.6202221055460077)
(0.10459183673469388,0.6139743340260785)
(0.10586734693877552,0.6172469533470741)
(0.10714285714285714,0.613592295232322)
(0.10841836734693877,0.6106924747157392)
(0.1096938775510204,0.6059308191187944)
(0.11096938775510204,0.6079111680006264)
(0.11224489795918367,0.6038905116300157)
(0.11352040816326531,0.6023050884507459)
(0.11479591836734694,0.5977639982552545)
(0.11607142857142858,0.5957851616529578)
(0.11734693877551021,0.5927982685453417)
(0.11862244897959184,0.5903071989394987)
(0.11989795918367346,0.5912653200869612)
(0.1211734693877551,0.5878459254187445)
(0.12244897959183673,0.5883579539989555)
(0.12372448979591837,0.5840469388636642)
(0.125,0.5798602731868714)
(0.12627551020408162,0.5781172050843855)
(0.12755102040816327,0.5784167063929998)
(0.1288265306122449,0.575242884015602)
(0.13010204081632654,0.5701087604199949)
(0.13137755102040816,0.5685590170634703)
(0.1326530612244898,0.5682414725481328)
(0.13392857142857142,0.5634700344453393)
(0.13520408163265307,0.5638615159673687)
(0.1364795918367347,0.5638035929046755)
(0.1377551020408163,0.5620369021787186)
(0.13903061224489796,0.5586810896350578)
(0.14030612244897958,0.554599831748771)
(0.14158163265306123,0.5578001457553469)
(0.14285714285714285,0.5535819546153357)
(0.1441326530612245,0.5515271486997532)
(0.14540816326530612,0.5476600147701824)
(0.14668367346938777,0.545783766854249)
(0.14795918367346939,0.5444739421788185)
(0.14923469387755103,0.5408419957619223)
(0.15051020408163265,0.5418591709838917)
(0.15178571428571427,0.5393321764030798)
(0.15306122448979592,0.5345835504954848)
(0.15433673469387754,0.5368759858565015)
(0.1556122448979592,0.5321330905496325)
(0.1568877551020408,0.5306189737881366)
(0.15816326530612246,0.5295855466669305)
(0.15943877551020408,0.5260873056590387)
(0.16071428571428573,0.5211773055731453)
(0.16198979591836735,0.5198687462248821)
(0.16326530612244897,0.5230985881886269)
(0.16454081632653061,0.521852063170484)
(0.16581632653061223,0.5183472097621835)
(0.16709183673469388,0.5165196971307746)
(0.1683673469387755,0.5160997984158116)
(0.16964285714285715,0.5110267064299352)
(0.17091836734693877,0.5096988478473046)
(0.17219387755102042,0.5071560072447056)
(0.17346938775510204,0.5056730326355122)
(0.1747448979591837,0.5031229599180094)
(0.1760204081632653,0.5041440066993593)
(0.17729591836734693,0.5002607030185322)
(0.17857142857142858,0.5009107776359952)
(0.1798469387755102,0.4980063701817001)
(0.18112244897959184,0.49574091985324664)
(0.18239795918367346,0.49388846530635083)
(0.1836734693877551,0.49194790584484166)
(0.18494897959183673,0.49104661701514624)
(0.18622448979591838,0.4896701404153025)
(0.1875,0.4873362342672999)
(0.18877551020408162,0.4857635540932427)
(0.19005102040816327,0.48317531269488806)
(0.1913265306122449,0.4858305842264724)
(0.19260204081632654,0.48185161913111635)
(0.19387755102040816,0.4807139913165529)
(0.1951530612244898,0.4780363978009537)
(0.19642857142857142,0.4777111931838924)
(0.19770408163265307,0.4774480258432935)
(0.1989795918367347,0.47642936328550084)
(0.2002551020408163,0.47047501891135524)
(0.20153061224489796,0.4709253756694472)
(0.20280612244897958,0.46852341959348853)
(0.20408163265306123,0.4662684637129655)
(0.20535714285714285,0.4667518927769767)
(0.2066326530612245,0.4632426571786702)
(0.20790816326530612,0.4621796216144143)
(0.20918367346938777,0.4627561864794816)
(0.21045918367346939,0.45999741497190794)
(0.21173469387755103,0.45724347489074685)
(0.21301020408163265,0.45762689461766926)
(0.21428571428571427,0.45542243547871747)
(0.21556122448979592,0.45190828518208187)
(0.21683673469387754,0.4552392260962843)
(0.2181122448979592,0.45385662117798825)
(0.2193877551020408,0.4484619397542846)
(0.22066326530612246,0.4467086242594756)
(0.22193877551020408,0.4441631366274721)
(0.22321428571428573,0.4471151674545545)
(0.22448979591836735,0.4458474610662925)
(0.22576530612244897,0.4410206248954017)
(0.22704081632653061,0.4418157880643849)
(0.22831632653061223,0.4394482818446266)
(0.22959183673469388,0.43883435146462507)
(0.2308673469387755,0.4378798876982759)
(0.23214285714285715,0.4376305017635623)
(0.23341836734693877,0.43477097348562954)
(0.23469387755102042,0.435094495323431)
(0.23596938775510204,0.4321025766457508)
(0.2372448979591837,0.42829401401763295)
(0.2385204081632653,0.429056354695498)
(0.23979591836734693,0.43038766347318663)
(0.24107142857142858,0.42829701932950526)
(0.2423469387755102,0.424680474405651)
(0.24362244897959184,0.424035274606336)
(0.24489795918367346,0.4220144535779611)
(0.2461734693877551,0.4204153620215344)
(0.24744897959183673,0.4206778736636094)
(0.24872448979591838,0.4201939291831601)
(0.25,0.4173823329358906)
(0.2512755102040816,0.4180657102733971)
(0.25255102040816324,0.4164263877583308)
(0.2538265306122449,0.4160436028111126)
};

        \addplot [mark=none, blue, draw=none, name path=lower, forget plot] coordinates {
        (0.0012755102040816326,0.8741606618414931)
(0.002551020408163265,0.8700493109759382)
(0.003826530612244898,0.8661731069520638)
(0.00510204081632653,0.8621269373283221)
(0.006377551020408163,0.8584512504672908)
(0.007653061224489796,0.8542898783777122)
(0.008928571428571428,0.8506241934070475)
(0.01020408163265306,0.8465083885972002)
(0.011479591836734694,0.8425048146644011)
(0.012755102040816327,0.8383940497937645)
(0.01403061224489796,0.8351714119154567)
(0.015306122448979591,0.8305138086009712)
(0.016581632653061226,0.8265098157263275)
(0.017857142857142856,0.8232640097447093)
(0.01913265306122449,0.8186174088010187)
(0.02040816326530612,0.8157908014449061)
(0.021683673469387755,0.811685849686305)
(0.02295918367346939,0.8075453774032463)
(0.02423469387755102,0.803408730065557)
(0.025510204081632654,0.7997580289298933)
(0.026785714285714284,0.7964366992148052)
(0.02806122448979592,0.7931340023824167)
(0.029336734693877552,0.7886571988998726)
(0.030612244897959183,0.78550780828864)
(0.03188775510204082,0.7810888648795793)
(0.03316326530612245,0.7756801562631437)
(0.03443877551020408,0.7728548242052333)
(0.03571428571428571,0.7697285777222574)
(0.036989795918367346,0.7666661651065065)
(0.03826530612244898,0.7634812276115285)
(0.039540816326530615,0.7593882991394076)
(0.04081632653061224,0.7566915710841533)
(0.042091836734693876,0.7519885310062268)
(0.04336734693877551,0.7477986415443035)
(0.044642857142857144,0.745104026133612)
(0.04591836734693878,0.7411647196450861)
(0.047193877551020405,0.7376012779478757)
(0.04846938775510204,0.7362569213942041)
(0.04974489795918367,0.7304193238980576)
(0.05102040816326531,0.7270774431944518)
(0.05229591836734694,0.7250103251401153)
(0.05357142857142857,0.7214346836609683)
(0.0548469387755102,0.7173626652731567)
(0.05612244897959184,0.7163992949077289)
(0.05739795918367347,0.7112601284909483)
(0.058673469387755105,0.7097681019971542)
(0.05994897959183673,0.7053617897959933)
(0.061224489795918366,0.7032508272838678)
(0.0625,0.6989488951479653)
(0.06377551020408163,0.6961036880532111)
(0.06505102040816327,0.6926809086095629)
(0.0663265306122449,0.6894192329241741)
(0.06760204081632654,0.6876910504935486)
(0.06887755102040816,0.6833498698114295)
(0.07015306122448979,0.6819555005077971)
(0.07142857142857142,0.6788394633318644)
(0.07270408163265306,0.6750356935148244)
(0.07397959183673469,0.6714251440999986)
(0.07525510204081633,0.6704269079522016)
(0.07653061224489796,0.6674444127506702)
(0.0778061224489796,0.6619881753154223)
(0.07908163265306123,0.6609018431278344)
(0.08035714285714286,0.6578679104960722)
(0.08163265306122448,0.6542269119791351)
(0.08290816326530612,0.653668797069256)
(0.08418367346938775,0.6487274280791037)
(0.08545918367346939,0.647458814816465)
(0.08673469387755102,0.6427370101646791)
(0.08801020408163265,0.6414304616752267)
(0.08928571428571429,0.6368016990861124)
(0.09056122448979592,0.6347759724230269)
(0.09183673469387756,0.6327593793652121)
(0.09311224489795919,0.630743892523211)
(0.09438775510204081,0.6281928284568246)
(0.09566326530612244,0.6241082561694778)
(0.09693877551020408,0.6208465149166018)
(0.09821428571428571,0.6201143645918864)
(0.09948979591836735,0.6201173734016117)
(0.10076530612244898,0.6147790943798925)
(0.10204081632653061,0.6125800039345991)
(0.10331632653061225,0.6092078944539924)
(0.10459183673469388,0.6029276659739214)
(0.10586734693877552,0.606217046652926)
(0.10714285714285714,0.6025437047676782)
(0.10841836734693877,0.5996295252842607)
(0.1096938775510204,0.5948451808812056)
(0.11096938775510204,0.5968348319993737)
(0.11224489795918367,0.5927954883699842)
(0.11352040816326531,0.5912029115492541)
(0.11479591836734694,0.5866420017447456)
(0.11607142857142858,0.5846548383470421)
(0.11734693877551021,0.5816557314546584)
(0.11862244897959184,0.5791548010605013)
(0.11989795918367346,0.5801166799130387)
(0.1211734693877551,0.5766840745812556)
(0.12244897959183673,0.5771980460010445)
(0.12372448979591837,0.5728710611363357)
(0.125,0.5686697268131287)
(0.12627551020408162,0.5669207949156145)
(0.12755102040816327,0.5672212936070001)
(0.1288265306122449,0.5640371159843981)
(0.13010204081632654,0.5588872395800052)
(0.13137755102040816,0.5573329829365296)
(0.1326530612244898,0.5570145274518672)
(0.13392857142857142,0.5522299655546606)
(0.13520408163265307,0.5526224840326314)
(0.1364795918367347,0.5525644070953245)
(0.1377551020408163,0.5507930978212814)
(0.13903061224489796,0.5474289103649421)
(0.14030612244897958,0.543338168251229)
(0.14158163265306123,0.5465458542446532)
(0.14285714285714285,0.5423180453846644)
(0.1441326530612245,0.5402588513002468)
(0.14540816326530612,0.5363839852298176)
(0.14668367346938777,0.5345042331457509)
(0.14795918367346939,0.5331920578211815)
(0.14923469387755103,0.5295540042380776)
(0.15051020408163265,0.5305728290161084)
(0.15178571428571427,0.5280418235969202)
(0.15306122448979592,0.5232864495045153)
(0.15433673469387754,0.5255820141434984)
(0.1556122448979592,0.5208329094503675)
(0.1568877551020408,0.5193170262118634)
(0.15816326530612246,0.5182824533330695)
(0.15943877551020408,0.5147806943409612)
(0.16071428571428573,0.5098666944268547)
(0.16198979591836735,0.508557253775118)
(0.16326530612244897,0.5117894118113732)
(0.16454081632653061,0.510541936829516)
(0.16581632653061223,0.5070347902378165)
(0.16709183673469388,0.5052063028692253)
(0.1683673469387755,0.5047862015841884)
(0.16964285714285715,0.4997112935700648)
(0.17091836734693877,0.4983831521526954)
(0.17219387755102042,0.4958399927552944)
(0.17346938775510204,0.49435696736448775)
(0.1747448979591837,0.49180704008199055)
(0.1760204081632653,0.49282799330064064)
(0.17729591836734693,0.48894529698146777)
(0.17857142857142858,0.48959522236400477)
(0.1798469387755102,0.4866916298182999)
(0.18112244897959184,0.4844270801467534)
(0.18239795918367346,0.48257553469364917)
(0.1836734693877551,0.48063609415515834)
(0.18494897959183673,0.4797353829848538)
(0.18622448979591838,0.47835985958469746)
(0.1875,0.4760277657327001)
(0.18877551020408162,0.4744564459067573)
(0.19005102040816327,0.4718706873051119)
(0.1913265306122449,0.47452341577352763)
(0.19260204081632654,0.4705483808688837)
(0.19387755102040816,0.4694120086834471)
(0.1951530612244898,0.4667376021990463)
(0.19642857142857142,0.4664128068161076)
(0.19770408163265307,0.46614997415670656)
(0.1989795918367347,0.46513263671449917)
(0.2002551020408163,0.45918698108864475)
(0.20153061224489796,0.4596366243305528)
(0.20280612244897958,0.45723858040651144)
(0.20408163265306123,0.4549875362870345)
(0.20535714285714285,0.4554701072230233)
(0.2066326530612245,0.4519673428213298)
(0.20790816326530612,0.45090637838558567)
(0.20918367346938777,0.4514818135205184)
(0.21045918367346939,0.4487285850280921)
(0.21173469387755103,0.4459805251092532)
(0.21301020408163265,0.4463631053823307)
(0.21428571428571427,0.44416356452128253)
(0.21556122448979592,0.4406577148179181)
(0.21683673469387754,0.4439807739037157)
(0.2181122448979592,0.4426013788220117)
(0.2193877551020408,0.43722006024571536)
(0.22066326530612246,0.43547137574052436)
(0.22193877551020408,0.4329328633725279)
(0.22321428571428573,0.4358768325454455)
(0.22448979591836735,0.4346125389337075)
(0.22576530612244897,0.4297993751045983)
(0.22704081632653061,0.4305922119356151)
(0.22831632653061223,0.4282317181553734)
(0.22959183673469388,0.4276196485353749)
(0.2308673469387755,0.4266681123017241)
(0.23214285714285715,0.4264194982364377)
(0.23341836734693877,0.42356902651437045)
(0.23469387755102042,0.42389150467656905)
(0.23596938775510204,0.4209094233542492)
(0.2372448979591837,0.4171139859823671)
(0.2385204081632653,0.41787364530450194)
(0.23979591836734693,0.4192003365268134)
(0.24107142857142858,0.41711698067049474)
(0.2423469387755102,0.413513525594349)
(0.24362244897959184,0.41287072539366404)
(0.24489795918367346,0.41085754642203887)
(0.2461734693877551,0.4092646379784656)
(0.24744897959183673,0.40952612633639063)
(0.24872448979591838,0.4090440708168399)
(0.25,0.40624366706410936)
(0.2512755102040816,0.4069242897266029)
(0.25255102040816324,0.40529161224166915)
(0.2538265306122449,0.4049103971888874)
};
\addplot [fill=blue!10, forget plot] fill between[of=upper and lower];

        \addplot +[mark=none, green] coordinates {
        (0.0012755102040816326, 0.876728)
(0.002551020408163265, 0.873187)
(0.003826530612244898, 0.869460)
(0.00510204081632653, 0.865677)
(0.006377551020408163, 0.862095)
(0.007653061224489796, 0.858266)
(0.008928571428571428, 0.855201)
(0.01020408163265306, 0.851609)
(0.011479591836734694, 0.847471)
(0.012755102040816327, 0.843939)
(0.01403061224489796, 0.840616)
(0.015306122448979591, 0.836313)
(0.016581632653061226, 0.833113)
(0.017857142857142856, 0.829235)
(0.01913265306122449, 0.825502)
(0.02040816326530612, 0.821982)
(0.021683673469387755, 0.818409)
(0.02295918367346939, 0.815182)
(0.02423469387755102, 0.812508)
(0.025510204081632654, 0.807174)
(0.026785714285714284, 0.804170)
(0.02806122448979592, 0.800891)
(0.029336734693877552, 0.797203)
(0.030612244897959183, 0.794925)
(0.03188775510204082, 0.788455)
(0.03316326530612245, 0.785782)
(0.03443877551020408, 0.782506)
(0.03571428571428571, 0.778146)
(0.036989795918367346, 0.775211)
(0.03826530612244898, 0.773236)
(0.039540816326530615, 0.768938)
(0.04081632653061224, 0.765453)
(0.042091836734693876, 0.761898)
(0.04336734693877551, 0.760715)
(0.044642857142857144, 0.755856)
(0.04591836734693878, 0.751668)
(0.047193877551020405, 0.749365)
(0.04846938775510204, 0.745566)
(0.04974489795918367, 0.742014)
(0.05102040816326531, 0.738779)
(0.05229591836734694, 0.736008)
(0.05357142857142857, 0.733315)
(0.0548469387755102, 0.729522)
(0.05612244897959184, 0.727360)
(0.05739795918367347, 0.724105)
(0.058673469387755105, 0.718889)
(0.05994897959183673, 0.715534)
(0.061224489795918366, 0.714552)
(0.0625, 0.711610)
(0.06377551020408163, 0.708107)
(0.06505102040816327, 0.705316)
(0.0663265306122449, 0.702748)
(0.06760204081632654, 0.698470)
(0.06887755102040816, 0.697800)
(0.07015306122448979, 0.692607)
(0.07142857142857142, 0.690993)
(0.07270408163265306, 0.687744)
(0.07397959183673469, 0.682865)
(0.07525510204081633, 0.682271)
(0.07653061224489796, 0.679042)
(0.0778061224489796, 0.675388)
(0.07908163265306123, 0.674606)
(0.08035714285714286, 0.669528)
(0.08163265306122448, 0.670639)
(0.08290816326530612, 0.664842)
(0.08418367346938775, 0.662056)
(0.08545918367346939, 0.661132)
(0.08673469387755102, 0.656673)
(0.08801020408163265, 0.657833)
(0.08928571428571429, 0.653746)
(0.09056122448979592, 0.648032)
(0.09183673469387756, 0.647318)
(0.09311224489795919, 0.645608)
(0.09438775510204081, 0.641982)
(0.09566326530612244, 0.641254)
(0.09693877551020408, 0.638150)
(0.09821428571428571, 0.634987)
(0.09948979591836735, 0.630833)
(0.10076530612244898, 0.630219)
(0.10204081632653061, 0.630248)
(0.10331632653061225, 0.624154)
(0.10459183673469388, 0.620703)
(0.10586734693877552, 0.617905)
(0.10714285714285714, 0.617450)
(0.10841836734693877, 0.616081)
(0.1096938775510204, 0.613458)
(0.11096938775510204, 0.611847)
(0.11224489795918367, 0.605748)
(0.11352040816326531, 0.603949)
(0.11479591836734694, 0.604708)
(0.11607142857142858, 0.600347)
(0.11734693877551021, 0.597450)
(0.11862244897959184, 0.597606)
(0.11989795918367346, 0.595924)
(0.1211734693877551, 0.592615)
(0.12244897959183673, 0.590937)
(0.12372448979591837, 0.589782)
(0.125, 0.586084)
(0.12627551020408162, 0.582025)
(0.12755102040816327, 0.582070)
(0.1288265306122449, 0.577377)
(0.13010204081632654, 0.576283)
(0.13137755102040816, 0.575143)
(0.1326530612244898, 0.573178)
(0.13392857142857142, 0.569796)
(0.13520408163265307, 0.567652)
(0.1364795918367347, 0.565904)
(0.1377551020408163, 0.562381)
(0.13903061224489796, 0.562297)
(0.14030612244897958, 0.561530)
(0.14158163265306123, 0.559405)
(0.14285714285714285, 0.555900)
(0.1441326530612245, 0.556400)
(0.14540816326530612, 0.553477)
(0.14668367346938777, 0.550660)
(0.14795918367346939, 0.549553)
(0.14923469387755103, 0.547884)
(0.15051020408163265, 0.545539)
(0.15178571428571427, 0.539330)
(0.15306122448979592, 0.540346)
(0.15433673469387754, 0.538178)
(0.1556122448979592, 0.539147)
(0.1568877551020408, 0.531800)
(0.15816326530612246, 0.530820)
(0.15943877551020408, 0.531256)
(0.16071428571428573, 0.529182)
(0.16198979591836735, 0.525899)
(0.16326530612244897, 0.528399)
(0.16454081632653061, 0.525786)
(0.16581632653061223, 0.521430)
(0.16709183673469388, 0.520300)
(0.1683673469387755, 0.519669)
(0.16964285714285715, 0.515785)
(0.17091836734693877, 0.513905)
(0.17219387755102042, 0.512041)
(0.17346938775510204, 0.513160)
(0.1747448979591837, 0.508543)
(0.1760204081632653, 0.510860)
(0.17729591836734693, 0.505659)
(0.17857142857142858, 0.504587)
(0.1798469387755102, 0.503605)
(0.18112244897959184, 0.499910)
(0.18239795918367346, 0.497367)
(0.1836734693877551, 0.500479)
(0.18494897959183673, 0.495393)
(0.18622448979591838, 0.495524)
(0.1875, 0.493234)
(0.18877551020408162, 0.491204)
(0.19005102040816327, 0.488276)
(0.1913265306122449, 0.491325)
(0.19260204081632654, 0.488292)
(0.19387755102040816, 0.484518)
(0.1951530612244898, 0.484440)
(0.19642857142857142, 0.483058)
(0.19770408163265307, 0.479089)
(0.1989795918367347, 0.479508)
(0.2002551020408163, 0.477044)
(0.20153061224489796, 0.474746)
(0.20280612244897958, 0.472730)
(0.20408163265306123, 0.468652)
(0.20535714285714285, 0.469254)
(0.2066326530612245, 0.470900)
(0.20790816326530612, 0.468800)
(0.20918367346938777, 0.469132)
(0.21045918367346939, 0.463426)
(0.21173469387755103, 0.463508)
(0.21301020408163265, 0.462099)
(0.21428571428571427, 0.458022)
(0.21556122448979592, 0.456604)
(0.21683673469387754, 0.457573)
(0.2181122448979592, 0.455921)
(0.2193877551020408, 0.454238)
(0.22066326530612246, 0.449889)
(0.22193877551020408, 0.454225)
(0.22321428571428573, 0.451752)
(0.22448979591836735, 0.444729)
(0.22576530612244897, 0.448799)
(0.22704081632653061, 0.443239)
(0.22831632653061223, 0.444710)
(0.22959183673469388, 0.445197)
(0.2308673469387755, 0.438538)
(0.23214285714285715, 0.438920)
(0.23341836734693877, 0.438566)
(0.23469387755102042, 0.436993)
(0.23596938775510204, 0.436997)
(0.2372448979591837, 0.436465)
(0.2385204081632653, 0.432817)
(0.23979591836734693, 0.432836)
(0.24107142857142858, 0.429605)
(0.2423469387755102, 0.427344)
(0.24362244897959184, 0.425875)
(0.24489795918367346, 0.426757)
(0.2461734693877551, 0.427972)
(0.24744897959183673, 0.423529)
(0.24872448979591838, 0.424261)
(0.25, 0.421173)
(0.2512755102040816, 0.420793)
(0.25255102040816324, 0.418062)
(0.2538265306122449, 0.419078)
};
        \addlegendentry{$\gamma = 0.8$}
        \addplot [mark=none, green, draw=none, name path=upper, forget plot] coordinates {
        (0.0012755102040816326,0.8804481470196927)
(0.002551020408163265,0.876952572060922)
(0.003826530612244898,0.8732723437373416)
(0.00510204081632653,0.8695357671699103)
(0.006377551020408163,0.8659967821128366)
(0.007653061224489796,0.8622127845562945)
(0.008928571428571428,0.8591831014973651)
(0.01020408163265306,0.8556317157513084)
(0.011479591836734694,0.8515394977334687)
(0.012755102040816327,0.8480457490483114)
(0.01403061224489796,0.8447580623400823)
(0.015306122448979591,0.8404998457628812)
(0.016581632653061226,0.8373324772875868)
(0.017857142857142856,0.833493274829238)
(0.01913265306122449,0.829796867160621)
(0.02040816326530612,0.8263107106478431)
(0.021683673469387755,0.8227714232815219)
(0.02295918367346939,0.8195743290514822)
(0.02423469387755102,0.8169247278300953)
(0.025510204081632654,0.8116383868713561)
(0.026785714285714284,0.8086606477468986)
(0.02806122448979592,0.8054098465743179)
(0.029336734693877552,0.8017529923790423)
(0.030612244897959183,0.7994939339719129)
(0.03188775510204082,0.7930765247403311)
(0.03316326530612245,0.7904247410581301)
(0.03443877551020408,0.7871743447703218)
(0.03571428571428571,0.7828477509433219)
(0.036989795918367346,0.7799348155880182)
(0.03826530612244898,0.7779744743199637)
(0.039540816326530615,0.773707857118903)
(0.04081632653061224,0.770247790652104)
(0.042091836734693876,0.7667177596602209)
(0.04336734693877551,0.765542965648863)
(0.044642857142857144,0.7607171386053934)
(0.04591836734693878,0.7565570538191907)
(0.047193877551020405,0.7542691416475289)
(0.04846938775510204,0.7504946282742645)
(0.04974489795918367,0.7469650756614613)
(0.05102040816326531,0.7437501487529316)
(0.05229591836734694,0.7409960648895556)
(0.05357142857142857,0.7383192618102082)
(0.0548469387755102,0.7345486727672284)
(0.05612244897959184,0.7323992387805588)
(0.05739795918367347,0.7291628754669734)
(0.058673469387755105,0.7239760415304525)
(0.05994897959183673,0.7206393528652213)
(0.061224489795918366,0.7196626467783752)
(0.0625,0.7167363300461722)
(0.06377551020408163,0.7132516605858836)
(0.06505102040816327,0.7104750007388292)
(0.0663265306122449,0.7079199896346321)
(0.06760204081632654,0.703663194477386)
(0.06887755102040816,0.7029964667953523)
(0.07015306122448979,0.6978283868250543)
(0.07142857142857142,0.6962219733302378)
(0.07270408163265306,0.6929880188624328)
(0.07397959183673469,0.6881310497561989)
(0.07525510204081633,0.6875396861381773)
(0.07653061224489796,0.6843248449574253)
(0.0778061224489796,0.6806865178191333)
(0.07908163265306123,0.6799078240895168)
(0.08035714285714286,0.6748508858216854)
(0.08163265306122448,0.6759573379777836)
(0.08290816326530612,0.6701836996206648)
(0.08418367346938775,0.667408604772639)
(0.08545918367346939,0.6664881756757896)
(0.08673469387755102,0.6620460886171312)
(0.08801020408163265,0.6632017395149352)
(0.08928571428571429,0.6591299047249078)
(0.09056122448979592,0.6534363723102411)
(0.09183673469387756,0.6527248700688871)
(0.09311224489795919,0.6510207983797255)
(0.09438775510204081,0.6474071193984235)
(0.09566326530612244,0.6466815523532882)
(0.09693877551020408,0.6435877735668317)
(0.09821428571428571,0.6404349363780143)
(0.09948979591836735,0.6362938982186328)
(0.10076530612244898,0.635681777178472)
(0.10204081632653061,0.6357106886461956)
(0.10331632653061225,0.6296348294655262)
(0.10459183673469388,0.6261936918407268)
(0.10586734693877552,0.6234034714712411)
(0.10714285714285714,0.6229497182933795)
(0.10841836734693877,0.6215844389668281)
(0.1096938775510204,0.6189684390854625)
(0.11096938775510204,0.6173616548365459)
(0.11224489795918367,0.6112780415070215)
(0.11352040816326531,0.6094834075145126)
(0.11479591836734694,0.6102405750465216)
(0.11607142857142858,0.6058899141865892)
(0.11734693877551021,0.602999529217258)
(0.11862244897959184,0.6031551781402408)
(0.11989795918367346,0.6014769327051511)
(0.1211734693877551,0.598175121488945)
(0.12244897959183673,0.596500667084871)
(0.12372448979591837,0.5953480686359878)
(0.125,0.5916575446407019)
(0.12627551020408162,0.5876063777529656)
(0.12755102040816327,0.5876512930437553)
(0.1288265306122449,0.5829668705172375)
(0.13010204081632654,0.5818747956581182)
(0.13137755102040816,0.5807367718911992)
(0.1326530612244898,0.5787751068609355)
(0.13392857142857142,0.5753986354400525)
(0.13520408163265307,0.5732580021156248)
(0.1364795918367347,0.5715126678030557)
(0.1377551020408163,0.5679948247193843)
(0.13903061224489796,0.5679109441639888)
(0.14030612244897958,0.567145027246709)
(0.14158163265306123,0.5650229568356523)
(0.14285714285714285,0.5615225608931161)
(0.1441326530612245,0.5620219214510818)
(0.14540816326530612,0.5591025779926612)
(0.14668367346938777,0.556288915765933)
(0.14795918367346939,0.5551831774748041)
(0.14923469387755103,0.5535160265209041)
(0.15051020408163265,0.5511735165066712)
(0.15178571428571427,0.5449705012344228)
(0.15306122448979592,0.5459855822676596)
(0.15433673469387754,0.5438195146864353)
(0.1556122448979592,0.5447876642504859)
(0.1568877551020408,0.5374465777848653)
(0.15816326530612246,0.5364672735905277)
(0.15943877551020408,0.5369029667278451)
(0.16071428571428573,0.5348303877794797)
(0.16198979591836735,0.5315494371963446)
(0.16326530612244897,0.5340478988227885)
(0.16454081632653061,0.5314365033752014)
(0.16581632653061223,0.5270828334039729)
(0.16709183673469388,0.5259533674774598)
(0.1683673469387755,0.5253226531018875)
(0.16964285714285715,0.5214402123538969)
(0.17091836734693877,0.5195608442646686)
(0.17219387755102042,0.5176973917326857)
(0.17346938775510204,0.5188160725189805)
(0.1747448979591837,0.5142002066990912)
(0.1760204081632653,0.5165166978684053)
(0.17729591836734693,0.5113166702375981)
(0.17857142857142858,0.5102447945365962)
(0.1798469387755102,0.5092628855722797)
(0.18112244897959184,0.5055680325463983)
(0.18239795918367346,0.5030249541867532)
(0.1836734693877551,0.5061370300416884)
(0.18494897959183673,0.5010507924557102)
(0.18622448979591838,0.5011818059209463)
(0.1875,0.49889151457895)
(0.18877551020408162,0.4968611570506842)
(0.19005102040816327,0.493932477006408)
(0.1913265306122449,0.4969821809763963)
(0.19260204081632654,0.4939484812501019)
(0.19387755102040816,0.4901733196136267)
(0.1951530612244898,0.4900952922010987)
(0.19642857142857142,0.4887127836395747)
(0.19770408163265307,0.4847420822975066)
(0.1989795918367347,0.48516127877548043)
(0.2002551020408163,0.4826960661754827)
(0.20153061224489796,0.4803968110445473)
(0.20280612244897958,0.47837961114596794)
(0.20408163265306123,0.4742989014241006)
(0.20535714285714285,0.47490132524319295)
(0.2066326530612245,0.47654844195244433)
(0.20790816326530612,0.4744470063836101)
(0.20918367346938777,0.4747792400194501)
(0.21045918367346939,0.4690688753162438)
(0.21173469387755103,0.46915094329715895)
(0.21301020408163265,0.46774075385303443)
(0.21428571428571427,0.46366005674270094)
(0.21556122448979592,0.4622406817947147)
(0.21683673469387754,0.46321062635233456)
(0.2181122448979592,0.4615570031098329)
(0.2193877551020408,0.459872285143861)
(0.22066326530612246,0.4555185450109449)
(0.22193877551020408,0.45985927162118584)
(0.22321428571428573,0.4573836287061365)
(0.22448979591836735,0.45035235712237526)
(0.22576530612244897,0.4544272889131965)
(0.22704081632653061,0.44886045618856174)
(0.22831632653061223,0.4503333332045488)
(0.22959183673469388,0.45082094362935043)
(0.2308673469387755,0.4441531226121701)
(0.23214285714285715,0.44453565635165876)
(0.23341836734693877,0.4441811618491806)
(0.23469387755102042,0.44260592942268284)
(0.23596938775510204,0.4426099351722625)
(0.2372448979591837,0.44207716722185536)
(0.2385204081632653,0.4384237243117334)
(0.23979591836734693,0.4384427534613022)
(0.24107142857142858,0.43520667570206856)
(0.2423469387755102,0.4329419776095742)
(0.24362244897959184,0.43147051090540445)
(0.24489795918367346,0.43235399798842367)
(0.2461734693877551,0.43357101673884796)
(0.24744897959183673,0.429120466827075)
(0.24872448979591838,0.4298537425015567)
(0.25,0.42676027562030955)
(0.2512755102040816,0.4263795874092081)
(0.25255102040816324,0.42364354138872556)
(0.2538265306122449,0.42466143914770965)
};

        \addplot [mark=none, green, draw=none, name path=lower, forget plot] coordinates {
        (0.0012755102040816326,0.8730078529803073)
(0.002551020408163265,0.8694214279390781)
(0.003826530612244898,0.8656476562626584)
(0.00510204081632653,0.8618182328300897)
(0.006377551020408163,0.8581932178871633)
(0.007653061224489796,0.8543192154437055)
(0.008928571428571428,0.8512188985026349)
(0.01020408163265306,0.8475862842486915)
(0.011479591836734694,0.8434025022665312)
(0.012755102040816327,0.8398322509516886)
(0.01403061224489796,0.8364739376599177)
(0.015306122448979591,0.8321261542371188)
(0.016581632653061226,0.8288935227124132)
(0.017857142857142856,0.8249767251707621)
(0.01913265306122449,0.821207132839379)
(0.02040816326530612,0.8176532893521569)
(0.021683673469387755,0.8140465767184782)
(0.02295918367346939,0.8107896709485177)
(0.02423469387755102,0.8080912721699047)
(0.025510204081632654,0.8027096131286438)
(0.026785714285714284,0.7996793522531015)
(0.02806122448979592,0.7963721534256821)
(0.029336734693877552,0.7926530076209577)
(0.030612244897959183,0.7903560660280871)
(0.03188775510204082,0.783833475259669)
(0.03316326530612245,0.7811392589418699)
(0.03443877551020408,0.7778376552296783)
(0.03571428571428571,0.7734442490566781)
(0.036989795918367346,0.7704871844119817)
(0.03826530612244898,0.7684975256800364)
(0.039540816326530615,0.764168142881097)
(0.04081632653061224,0.7606582093478961)
(0.042091836734693876,0.757078240339779)
(0.04336734693877551,0.755887034351137)
(0.044642857142857144,0.7509948613946066)
(0.04591836734693878,0.7467789461808093)
(0.047193877551020405,0.744460858352471)
(0.04846938775510204,0.7406373717257354)
(0.04974489795918367,0.7370629243385386)
(0.05102040816326531,0.7338078512470684)
(0.05229591836734694,0.7310199351104444)
(0.05357142857142857,0.7283107381897919)
(0.0548469387755102,0.7244953272327717)
(0.05612244897959184,0.7223207612194412)
(0.05739795918367347,0.7190471245330265)
(0.058673469387755105,0.7138019584695475)
(0.05994897959183673,0.7104286471347787)
(0.061224489795918366,0.7094413532216247)
(0.0625,0.7064836699538277)
(0.06377551020408163,0.7029623394141165)
(0.06505102040816327,0.7001569992611709)
(0.0663265306122449,0.697576010365368)
(0.06760204081632654,0.6932768055226141)
(0.06887755102040816,0.6926035332046476)
(0.07015306122448979,0.6873856131749456)
(0.07142857142857142,0.6857640266697621)
(0.07270408163265306,0.6824999811375673)
(0.07397959183673469,0.6775989502438012)
(0.07525510204081633,0.6770023138618226)
(0.07653061224489796,0.6737591550425748)
(0.0778061224489796,0.6700894821808667)
(0.07908163265306123,0.6693041759104833)
(0.08035714285714286,0.6642051141783146)
(0.08163265306122448,0.6653206620222164)
(0.08290816326530612,0.6595003003793353)
(0.08418367346938775,0.656703395227361)
(0.08545918367346939,0.6557758243242106)
(0.08673469387755102,0.6512999113828687)
(0.08801020408163265,0.6524642604850648)
(0.08928571428571429,0.6483620952750923)
(0.09056122448979592,0.642627627689759)
(0.09183673469387756,0.6419111299311128)
(0.09311224489795919,0.6401952016202744)
(0.09438775510204081,0.6365568806015766)
(0.09566326530612244,0.6358264476467118)
(0.09693877551020408,0.6327122264331683)
(0.09821428571428571,0.6295390636219856)
(0.09948979591836735,0.6253721017813672)
(0.10076530612244898,0.624756222821528)
(0.10204081632653061,0.6247853113538044)
(0.10331632653061225,0.6186731705344738)
(0.10459183673469388,0.6152123081592732)
(0.10586734693877552,0.612406528528759)
(0.10714285714285714,0.6119502817066206)
(0.10841836734693877,0.6105775610331718)
(0.1096938775510204,0.6079475609145374)
(0.11096938775510204,0.6063323451634541)
(0.11224489795918367,0.6002179584929784)
(0.11352040816326531,0.5984145924854873)
(0.11479591836734694,0.5991754249534784)
(0.11607142857142858,0.5948040858134107)
(0.11734693877551021,0.5919004707827421)
(0.11862244897959184,0.5920568218597592)
(0.11989795918367346,0.5903710672948489)
(0.1211734693877551,0.587054878511055)
(0.12244897959183673,0.585373332915129)
(0.12372448979591837,0.5842159313640123)
(0.125,0.5805104553592982)
(0.12627551020408162,0.5764436222470344)
(0.12755102040816327,0.5764887069562447)
(0.1288265306122449,0.5717871294827626)
(0.13010204081632654,0.5706912043418818)
(0.13137755102040816,0.5695492281088007)
(0.1326530612244898,0.5675808931390645)
(0.13392857142857142,0.5641933645599474)
(0.13520408163265307,0.5620459978843753)
(0.1364795918367347,0.5602953321969443)
(0.1377551020408163,0.5567671752806157)
(0.13903061224489796,0.5566830558360113)
(0.14030612244897958,0.5559149727532909)
(0.14158163265306123,0.5537870431643478)
(0.14285714285714285,0.5502774391068838)
(0.1441326530612245,0.5507780785489182)
(0.14540816326530612,0.5478514220073388)
(0.14668367346938777,0.5450310842340671)
(0.14795918367346939,0.5439228225251959)
(0.14923469387755103,0.5422519734790959)
(0.15051020408163265,0.5399044834933288)
(0.15178571428571427,0.5336894987655771)
(0.15306122448979592,0.5347064177323404)
(0.15433673469387754,0.5325364853135648)
(0.1556122448979592,0.5335063357495142)
(0.1568877551020408,0.5261534222151348)
(0.15816326530612246,0.5251727264094722)
(0.15943877551020408,0.5256090332721548)
(0.16071428571428573,0.5235336122205204)
(0.16198979591836735,0.5202485628036554)
(0.16326530612244897,0.5227501011772114)
(0.16454081632653061,0.5201354966247985)
(0.16581632653061223,0.515777166596027)
(0.16709183673469388,0.5146466325225402)
(0.1683673469387755,0.5140153468981126)
(0.16964285714285715,0.5101297876461032)
(0.17091836734693877,0.5082491557353312)
(0.17219387755102042,0.5063846082673142)
(0.17346938775510204,0.5075039274810194)
(0.1747448979591837,0.5028857933009088)
(0.1760204081632653,0.5052033021315947)
(0.17729591836734693,0.5000013297624019)
(0.17857142857142858,0.4989292054634038)
(0.1798469387755102,0.49794711442772016)
(0.18112244897959184,0.49425196745360184)
(0.18239795918367346,0.4917090458132468)
(0.1836734693877551,0.4948209699583116)
(0.18494897959183673,0.48973520754428984)
(0.18622448979591838,0.48986619407905374)
(0.1875,0.48757648542105003)
(0.18877551020408162,0.48554684294931577)
(0.19005102040816327,0.48261952299359195)
(0.1913265306122449,0.48566781902360373)
(0.19260204081632654,0.48263551874989813)
(0.19387755102040816,0.4788626803863733)
(0.1951530612244898,0.47878470779890125)
(0.19642857142857142,0.47740321636042526)
(0.19770408163265307,0.4734359177024934)
(0.1989795918367347,0.47385472122451955)
(0.2002551020408163,0.47139193382451733)
(0.20153061224489796,0.4690951889554527)
(0.20280612244897958,0.467080388854032)
(0.20408163265306123,0.46300509857589944)
(0.20535714285714285,0.46360667475680706)
(0.2066326530612245,0.46525155804755564)
(0.20790816326530612,0.4631529936163899)
(0.20918367346938777,0.4634847599805499)
(0.21045918367346939,0.4577831246837562)
(0.21173469387755103,0.457865056702841)
(0.21301020408163265,0.45645724614696553)
(0.21428571428571427,0.452383943257299)
(0.21556122448979592,0.4509673182052853)
(0.21683673469387754,0.45193537364766545)
(0.2181122448979592,0.45028499689016716)
(0.2193877551020408,0.4486037148561389)
(0.22066326530612246,0.44425945498905506)
(0.22193877551020408,0.44859072837881414)
(0.22321428571428573,0.44612037129386345)
(0.22448979591836735,0.4391056428776247)
(0.22576530612244897,0.4431707110868035)
(0.22704081632653061,0.43761754381143825)
(0.22831632653061223,0.43908666679545116)
(0.22959183673469388,0.4395730563706496)
(0.2308673469387755,0.43292287738782986)
(0.23214285714285715,0.4333043436483412)
(0.23341836734693877,0.4329508381508194)
(0.23469387755102042,0.4313800705773172)
(0.23596938775510204,0.43138406482773756)
(0.2372448979591837,0.4308528327781446)
(0.2385204081632653,0.42721027568826664)
(0.23979591836734693,0.4272292465386978)
(0.24107142857142858,0.42400332429793147)
(0.2423469387755102,0.4217460223904258)
(0.24362244897959184,0.42027948909459556)
(0.24489795918367346,0.42116000201157633)
(0.2461734693877551,0.4223729832611521)
(0.24744897959183673,0.417937533172925)
(0.24872448979591838,0.4186682574984433)
(0.25,0.4155857243796905)
(0.2512755102040816,0.41520641259079183)
(0.25255102040816324,0.4124804586112744)
(0.2538265306122449,0.41349456085229036)
};
\addplot [fill=green!10, forget plot] fill between[of=upper and lower];

        \addplot +[mark=none, black] coordinates {
        (0.0012755102040816326, 0.176770)
(0.002551020408163265, 0.176247)
(0.003826530612244898, 0.176054)
(0.00510204081632653, 0.175748)
(0.006377551020408163, 0.175111)
(0.007653061224489796, 0.174928)
(0.008928571428571428, 0.174185)
(0.01020408163265306, 0.174238)
(0.011479591836734694, 0.174394)
(0.012755102040816327, 0.172851)
(0.01403061224489796, 0.174418)
(0.015306122448979591, 0.173824)
(0.016581632653061226, 0.172101)
(0.017857142857142856, 0.171993)
(0.01913265306122449, 0.172235)
(0.02040816326530612, 0.171638)
(0.021683673469387755, 0.170625)
(0.02295918367346939, 0.169752)
(0.02423469387755102, 0.170838)
(0.025510204081632654, 0.170530)
(0.026785714285714284, 0.169893)
(0.02806122448979592, 0.169815)
(0.029336734693877552, 0.168334)
(0.030612244897959183, 0.168301)
(0.03188775510204082, 0.169050)
(0.03316326530612245, 0.167958)
(0.03443877551020408, 0.167546)
(0.03571428571428571, 0.167166)
(0.036989795918367346, 0.167303)
(0.03826530612244898, 0.166697)
(0.039540816326530615, 0.167364)
(0.04081632653061224, 0.166498)
(0.042091836734693876, 0.167205)
(0.04336734693877551, 0.164606)
(0.044642857142857144, 0.165717)
(0.04591836734693878, 0.165180)
(0.047193877551020405, 0.164185)
(0.04846938775510204, 0.163336)
(0.04974489795918367, 0.163908)
(0.05102040816326531, 0.163284)
(0.05229591836734694, 0.163992)
(0.05357142857142857, 0.164337)
(0.0548469387755102, 0.162898)
(0.05612244897959184, 0.163132)
(0.05739795918367347, 0.163949)
(0.058673469387755105, 0.162130)
(0.05994897959183673, 0.161374)
(0.061224489795918366, 0.160667)
(0.0625, 0.161223)
(0.06377551020408163, 0.161222)
(0.06505102040816327, 0.162289)
(0.0663265306122449, 0.160790)
(0.06760204081632654, 0.160414)
(0.06887755102040816, 0.161923)
(0.07015306122448979, 0.159585)
(0.07142857142857142, 0.159379)
(0.07270408163265306, 0.160193)
(0.07397959183673469, 0.159067)
(0.07525510204081633, 0.158135)
(0.07653061224489796, 0.158797)
(0.0778061224489796, 0.158144)
(0.07908163265306123, 0.159133)
(0.08035714285714286, 0.157547)
(0.08163265306122448, 0.156760)
(0.08290816326530612, 0.158187)
(0.08418367346938775, 0.157578)
(0.08545918367346939, 0.156569)
(0.08673469387755102, 0.155730)
(0.08801020408163265, 0.157731)
(0.08928571428571429, 0.159479)
(0.09056122448979592, 0.157787)
(0.09183673469387756, 0.155284)
(0.09311224489795919, 0.155474)
(0.09438775510204081, 0.156586)
(0.09566326530612244, 0.156202)
(0.09693877551020408, 0.155008)
(0.09821428571428571, 0.155618)
(0.09948979591836735, 0.157282)
(0.10076530612244898, 0.153600)
(0.10204081632653061, 0.154853)
(0.10331632653061225, 0.155357)
(0.10459183673469388, 0.155145)
(0.10586734693877552, 0.153308)
(0.10714285714285714, 0.154569)
(0.10841836734693877, 0.152669)
(0.1096938775510204, 0.152554)
(0.11096938775510204, 0.153993)
(0.11224489795918367, 0.152968)
(0.11352040816326531, 0.153043)
(0.11479591836734694, 0.151522)
(0.11607142857142858, 0.151311)
(0.11734693877551021, 0.151426)
(0.11862244897959184, 0.151504)
(0.11989795918367346, 0.152310)
(0.1211734693877551, 0.150839)
(0.12244897959183673, 0.153712)
(0.12372448979591837, 0.150111)
(0.125, 0.150423)
(0.12627551020408162, 0.149418)
(0.12755102040816327, 0.151313)
(0.1288265306122449, 0.151789)
(0.13010204081632654, 0.150284)
(0.13137755102040816, 0.150274)
(0.1326530612244898, 0.151001)
(0.13392857142857142, 0.149872)
(0.13520408163265307, 0.148927)
(0.1364795918367347, 0.149899)
(0.1377551020408163, 0.149770)
(0.13903061224489796, 0.148836)
(0.14030612244897958, 0.149584)
(0.14158163265306123, 0.147078)
(0.14285714285714285, 0.149686)
(0.1441326530612245, 0.147675)
(0.14540816326530612, 0.147445)
(0.14668367346938777, 0.147822)
(0.14795918367346939, 0.148136)
(0.14923469387755103, 0.147860)
(0.15051020408163265, 0.147726)
(0.15178571428571427, 0.148070)
(0.15306122448979592, 0.149298)
(0.15433673469387754, 0.146754)
(0.1556122448979592, 0.148711)
(0.1568877551020408, 0.148839)
(0.15816326530612246, 0.146289)
(0.15943877551020408, 0.145765)
(0.16071428571428573, 0.147858)
(0.16198979591836735, 0.146949)
(0.16326530612244897, 0.146752)
(0.16454081632653061, 0.147053)
(0.16581632653061223, 0.144179)
(0.16709183673469388, 0.146022)
(0.1683673469387755, 0.145045)
(0.16964285714285715, 0.146118)
(0.17091836734693877, 0.147050)
(0.17219387755102042, 0.144571)
(0.17346938775510204, 0.145791)
(0.1747448979591837, 0.143955)
(0.1760204081632653, 0.145782)
(0.17729591836734693, 0.143098)
(0.17857142857142858, 0.144546)
(0.1798469387755102, 0.141528)
(0.18112244897959184, 0.142435)
(0.18239795918367346, 0.143694)
(0.1836734693877551, 0.142865)
(0.18494897959183673, 0.144095)
(0.18622448979591838, 0.141252)
(0.1875, 0.142720)
(0.18877551020408162, 0.143234)
(0.19005102040816327, 0.142690)
(0.1913265306122449, 0.142616)
(0.19260204081632654, 0.141742)
(0.19387755102040816, 0.143522)
(0.1951530612244898, 0.140799)
(0.19642857142857142, 0.142403)
(0.19770408163265307, 0.140265)
(0.1989795918367347, 0.141449)
(0.2002551020408163, 0.141168)
(0.20153061224489796, 0.145353)
(0.20280612244897958, 0.141014)
(0.20408163265306123, 0.140681)
(0.20535714285714285, 0.142773)
(0.2066326530612245, 0.140901)
(0.20790816326530612, 0.141137)
(0.20918367346938777, 0.140502)
(0.21045918367346939, 0.139997)
(0.21173469387755103, 0.140035)
(0.21301020408163265, 0.141024)
(0.21428571428571427, 0.139832)
(0.21556122448979592, 0.140235)
(0.21683673469387754, 0.139802)
(0.2181122448979592, 0.139560)
(0.2193877551020408, 0.139544)
(0.22066326530612246, 0.141251)
(0.22193877551020408, 0.139973)
(0.22321428571428573, 0.139464)
(0.22448979591836735, 0.142238)
(0.22576530612244897, 0.139425)
(0.22704081632653061, 0.138249)
(0.22831632653061223, 0.139501)
(0.22959183673469388, 0.139324)
(0.2308673469387755, 0.138901)
(0.23214285714285715, 0.140388)
(0.23341836734693877, 0.138260)
(0.23469387755102042, 0.138373)
(0.23596938775510204, 0.138277)
(0.2372448979591837, 0.139588)
(0.2385204081632653, 0.137328)
(0.23979591836734693, 0.138157)
(0.24107142857142858, 0.136706)
(0.2423469387755102, 0.139257)
(0.24362244897959184, 0.138578)
(0.24489795918367346, 0.137093)
(0.2461734693877551, 0.137891)
(0.24744897959183673, 0.137037)
(0.24872448979591838, 0.137521)
(0.25, 0.138668)
(0.2512755102040816, 0.137593)
(0.25255102040816324, 0.137217)
(0.2538265306122449, 0.135642)
};
        \addlegendentry{$\gamma = 3.2$}
        \addplot [mark=none, black, draw=none, name path=upper, forget plot] coordinates {
        (0.0012755102040816326,0.18108678400915681)
(0.002551020408163265,0.1805587623433171)
(0.003826530612244898,0.18036390569295543)
(0.00510204081632653,0.180054958077845)
(0.006377551020408163,0.1794118066069349)
(0.007653061224489796,0.17922703552441377)
(0.008928571428571428,0.17847682696417755)
(0.01020408163265306,0.17853034211481336)
(0.011479591836734694,0.17868785756240307)
(0.012755102040816327,0.17712981260693914)
(0.01403061224489796,0.17871209059630355)
(0.015306122448979591,0.178112314230244)
(0.016581632653061226,0.1763724548476346)
(0.017857142857142856,0.17626339289677412)
(0.01913265306122449,0.1765077716005096)
(0.02040816326530612,0.17590489789638863)
(0.021683673469387755,0.17488188821940392)
(0.02295918367346939,0.17400021817800604)
(0.02423469387755102,0.17509699743440263)
(0.025510204081632654,0.1747859467124427)
(0.026785714285714284,0.17414262124675253)
(0.02806122448979592,0.17406384521237336)
(0.029336734693877552,0.17256804860516925)
(0.030612244897959183,0.17253471755903171)
(0.03188775510204082,0.17329121684486895)
(0.03316326530612245,0.1721882731995409)
(0.03443877551020408,0.17177212752771445)
(0.03571428571428571,0.17138829567759242)
(0.036989795918367346,0.1715266780657911)
(0.03826530612244898,0.1709145555230874)
(0.039540816326530615,0.17158829325308494)
(0.04081632653061224,0.17071354061258354)
(0.042091836734693876,0.1714276893081888)
(0.04336734693877551,0.16880227508661902)
(0.044642857142857144,0.16992461187729926)
(0.04591836734693878,0.1693821407738285)
(0.047193877551020405,0.16837696128573582)
(0.04846938775510204,0.16751923192440618)
(0.04974489795918367,0.16809711761116944)
(0.05102040816326531,0.16746669595459482)
(0.05229591836734694,0.16818198040453866)
(0.05357142857142857,0.168530519898668)
(0.0548469387755102,0.16707671266985097)
(0.05612244897959184,0.16731312840483986)
(0.05739795918367347,0.16813853878564536)
(0.058673469387755105,0.16630076245821215)
(0.05994897959183673,0.16553690391933146)
(0.061224489795918366,0.16482252534589156)
(0.0625,0.16538433040517683)
(0.06377551020408163,0.16538331998023137)
(0.06505102040816327,0.166461411129823)
(0.0663265306122449,0.16494681107732614)
(0.06760204081632654,0.16456687799321998)
(0.06887755102040816,0.16609161393375127)
(0.07015306122448979,0.16372917775865709)
(0.07142857142857142,0.16352100968803604)
(0.07270408163265306,0.16434356248592985)
(0.07397959183673469,0.1632057213453169)
(0.07525510204081633,0.1622638649002312)
(0.07653061224489796,0.16293287112121055)
(0.0778061224489796,0.16227296032181704)
(0.07908163265306123,0.16327241742525658)
(0.08035714285714286,0.16166962045235755)
(0.08163265306122448,0.1608742309905167)
(0.08290816326530612,0.16231641615984588)
(0.08418367346938775,0.16170095017075437)
(0.08545918367346939,0.16068118943092746)
(0.08673469387755102,0.15983319601746152)
(0.08801020408163265,0.16185557666750736)
(0.08928571428571429,0.16362206245501343)
(0.09056122448979592,0.16191217164460361)
(0.09183673469387756,0.15938239826472048)
(0.09311224489795919,0.1595744435962494)
(0.09438775510204081,0.16069837122756336)
(0.09566326530612244,0.16031026060455825)
(0.09693877551020408,0.15910342332116448)
(0.09821428571428571,0.15971999231216882)
(0.09948979591836735,0.16140179959586953)
(0.10076530612244898,0.15768017583307384)
(0.10204081632653061,0.15894675061729813)
(0.10331632653061225,0.1594561843567549)
(0.10459183673469388,0.15924190058178278)
(0.10586734693877552,0.15738499877709758)
(0.10714285714285714,0.15865968206601516)
(0.10841836734693877,0.1567390282366263)
(0.1096938775510204,0.15662277112506914)
(0.11096938775510204,0.15807744368101442)
(0.11224489795918367,0.15704129296521213)
(0.11352040816326531,0.15711711102583162)
(0.11479591836734694,0.1555794538060014)
(0.11607142857142858,0.15536613186666562)
(0.11734693877551021,0.1554823977176743)
(0.11862244897959184,0.15556125583253563)
(0.11989795918367346,0.156376101195815)
(0.1211734693877551,0.15488892784913957)
(0.12244897959183673,0.1577933930638477)
(0.12372448979591837,0.1541528743382563)
(0.125,0.1544683298604125)
(0.12627551020408162,0.15345217744989764)
(0.12755102040816327,0.15536815388841035)
(0.1288265306122449,0.15584938807898346)
(0.13010204081632654,0.15432779112645512)
(0.13137755102040816,0.15431768038000052)
(0.1326530612244898,0.1550527155207515)
(0.13392857142857142,0.15391122323266584)
(0.13520408163265307,0.15295570595971178)
(0.1364795918367347,0.15393852290785204)
(0.1377551020408163,0.1538080907170731)
(0.13903061224489796,0.15286369023697838)
(0.14030612244897958,0.15362002387368257)
(0.14158163265306123,0.1510859653668518)
(0.14285714285714285,0.15372315757083954)
(0.1441326530612245,0.15168968566536659)
(0.14540816326530612,0.15145709928565732)
(0.14668367346938777,0.1518383369434662)
(0.14795918367346939,0.1521558595858403)
(0.14923469387755103,0.1518767635819925)
(0.15051020408163265,0.15174125871277072)
(0.15178571428571427,0.15208911967485486)
(0.15306122448979592,0.1533308416143961)
(0.15433673469387754,0.15075830867691345)
(0.1556122448979592,0.1527372941663558)
(0.1568877551020408,0.1528667237306229)
(0.15816326530612246,0.15028804893278774)
(0.15943877551020408,0.1497581052112345)
(0.16071428571428573,0.15187474112961064)
(0.16198979591836735,0.15095551026438386)
(0.16326530612244897,0.15075628608395816)
(0.16454081632653061,0.15106068345305923)
(0.16581632653061223,0.14815400718468152)
(0.16709183673469388,0.15001802256125707)
(0.1683673469387755,0.14902990941486655)
(0.16964285714285715,0.15011511122161977)
(0.17091836734693877,0.15105764962072948)
(0.17219387755102042,0.1485504955293525)
(0.17346938775510204,0.1497844005448985)
(0.1747448979591837,0.14792743791542323)
(0.1760204081632653,0.1497752983189397)
(0.17729591836734693,0.14706057781896445)
(0.17857142857142858,0.14852520958164966)
(0.1798469387755102,0.14547238861062894)
(0.18112244897959184,0.14638991658323006)
(0.18239795918367346,0.1476634401184245)
(0.1836734693877551,0.14682488871797697)
(0.18494897959183673,0.14806904409283356)
(0.18622448979591838,0.14519317406441545)
(0.1875,0.14667821343431)
(0.18877551020408162,0.14719814576931337)
(0.19005102040816327,0.14664786665043278)
(0.1913265306122449,0.14657301099573666)
(0.19260204081632654,0.1456888775456173)
(0.19387755102040816,0.14748946211861044)
(0.1951530612244898,0.1447348869528427)
(0.19642857142857142,0.14635754607460993)
(0.19770408163265307,0.14419463674107263)
(0.1989795918367347,0.1453924690253667)
(0.2002551020408163,0.14510819471233372)
(0.20153061224489796,0.1493414194927735)
(0.20280612244897958,0.14495239800515491)
(0.20408163265306123,0.14461550747331753)
(0.20535714285714285,0.1467318259404416)
(0.2066326530612245,0.14483807862988654)
(0.20790816326530612,0.14507683316534517)
(0.20918367346938777,0.14443441308361432)
(0.21045918367346939,0.14392349267629279)
(0.21173469387755103,0.14396193877218222)
(0.21301020408163265,0.1449625147227453)
(0.21428571428571427,0.1437565545464366)
(0.21556122448979592,0.14416428503491258)
(0.21683673469387754,0.14372620196089989)
(0.2181122448979592,0.14348135553682753)
(0.2193877551020408,0.14346516720327449)
(0.22066326530612246,0.14519216240824181)
(0.22193877551020408,0.14389921088114002)
(0.22321428571428573,0.14338422527435898)
(0.22448979591836735,0.14619063456177947)
(0.22576530612244897,0.1433447659261364)
(0.22704081632653061,0.14215486601450758)
(0.22831632653061223,0.14342166097059222)
(0.22959183673469388,0.14324257585069286)
(0.2308673469387755,0.14281458411546108)
(0.23214285714285715,0.144319078100836)
(0.23341836734693877,0.1421659964699243)
(0.23469387755102042,0.14228033612104732)
(0.23596938775510204,0.1421831980664694)
(0.2372448979591837,0.14350968507866813)
(0.2385204081632653,0.14122291372959705)
(0.23979591836734693,0.14206177460679958)
(0.24107142857142858,0.14059348380951425)
(0.2423469387755102,0.14317478601131028)
(0.24362244897959184,0.14248776422229487)
(0.24489795918367346,0.1409851097685908)
(0.2461734693877551,0.14179261573476235)
(0.24744897959183673,0.1409284410244366)
(0.24872448979591838,0.14141821369128363)
(0.25,0.1425788293070954)
(0.2512755102040816,0.14149107104712916)
(0.25255102040816324,0.14111058978343508)
(0.2538265306122449,0.13951671143392977)
};

        \addplot [mark=none, black, draw=none, name path=lower, forget plot] coordinates {
        (0.0012755102040816326,0.1724532159908432)
(0.002551020408163265,0.17193523765668287)
(0.003826530612244898,0.17174409430704454)
(0.00510204081632653,0.17144104192215498)
(0.006377551020408163,0.17081019339306508)
(0.007653061224489796,0.17062896447558623)
(0.008928571428571428,0.16989317303582246)
(0.01020408163265306,0.16994565788518665)
(0.011479591836734694,0.1701001424375969)
(0.012755102040816327,0.16857218739306087)
(0.01403061224489796,0.17012390940369643)
(0.015306122448979591,0.169535685769756)
(0.016581632653061226,0.1678295451523654)
(0.017857142857142856,0.1677226071032259)
(0.01913265306122449,0.1679622283994904)
(0.02040816326530612,0.1673711021036114)
(0.021683673469387755,0.16636811178059607)
(0.02295918367346939,0.16550378182199393)
(0.02423469387755102,0.16657900256559735)
(0.025510204081632654,0.16627405328755726)
(0.026785714285714284,0.16564337875324744)
(0.02806122448979592,0.16556615478762662)
(0.029336734693877552,0.16409995139483077)
(0.030612244897959183,0.1640672824409683)
(0.03188775510204082,0.16480878315513106)
(0.03316326530612245,0.1637277268004591)
(0.03443877551020408,0.16331987247228555)
(0.03571428571428571,0.1629437043224076)
(0.036989795918367346,0.1630793219342089)
(0.03826530612244898,0.16247944447691262)
(0.039540816326530615,0.16313970674691508)
(0.04081632653061224,0.16228245938741648)
(0.042091836734693876,0.16298231069181118)
(0.04336734693877551,0.16040972491338099)
(0.044642857142857144,0.16150938812270074)
(0.04591836734693878,0.1609778592261715)
(0.047193877551020405,0.15999303871426418)
(0.04846938775510204,0.15915276807559384)
(0.04974489795918367,0.15971888238883056)
(0.05102040816326531,0.1591013040454052)
(0.05229591836734694,0.15980201959546134)
(0.05357142857142857,0.16014348010133203)
(0.0548469387755102,0.158719287330149)
(0.05612244897959184,0.15895087159516014)
(0.05739795918367347,0.15975946121435466)
(0.058673469387755105,0.15795923754178784)
(0.05994897959183673,0.15721109608066852)
(0.061224489795918366,0.15651147465410845)
(0.0625,0.15706166959482318)
(0.06377551020408163,0.15706068001976864)
(0.06505102040816327,0.158116588870177)
(0.0663265306122449,0.15663318892267383)
(0.06760204081632654,0.15626112200678002)
(0.06887755102040816,0.15775438606624875)
(0.07015306122448979,0.15544082224134292)
(0.07142857142857142,0.15523699031196395)
(0.07270408163265306,0.15604243751407015)
(0.07397959183673469,0.15492827865468306)
(0.07525510204081633,0.1540061350997688)
(0.07653061224489796,0.15466112887878944)
(0.0778061224489796,0.15401503967818297)
(0.07908163265306123,0.1549935825747434)
(0.08035714285714286,0.15342437954764243)
(0.08163265306122448,0.15264576900948332)
(0.08290816326530612,0.1540575838401541)
(0.08418367346938775,0.15345504982924563)
(0.08545918367346939,0.15245681056907257)
(0.08673469387755102,0.1516268039825385)
(0.08801020408163265,0.15360642333249266)
(0.08928571428571429,0.1553359375449866)
(0.09056122448979592,0.1536618283553964)
(0.09183673469387756,0.15118560173527953)
(0.09311224489795919,0.1513735564037506)
(0.09438775510204081,0.15247362877243664)
(0.09566326530612244,0.15209373939544177)
(0.09693877551020408,0.15091257667883554)
(0.09821428571428571,0.1515160076878312)
(0.09948979591836735,0.15316220040413048)
(0.10076530612244898,0.14951982416692614)
(0.10204081632653061,0.15075924938270185)
(0.10331632653061225,0.15125781564324509)
(0.10459183673469388,0.15104809941821723)
(0.10586734693877552,0.14923100122290242)
(0.10714285714285714,0.15047831793398486)
(0.10841836734693877,0.1485989717633737)
(0.1096938775510204,0.14848522887493085)
(0.11096938775510204,0.14990855631898556)
(0.11224489795918367,0.14889470703478785)
(0.11352040816326531,0.1489688889741684)
(0.11479591836734694,0.14746454619399857)
(0.11607142857142858,0.14725586813333438)
(0.11734693877551021,0.1473696022823257)
(0.11862244897959184,0.14744674416746437)
(0.11989795918367346,0.148243898804185)
(0.1211734693877551,0.14678907215086043)
(0.12244897959183673,0.14963060693615227)
(0.12372448979591837,0.14606912566174368)
(0.125,0.1463776701395875)
(0.12627551020408162,0.14538382255010235)
(0.12755102040816327,0.14725784611158965)
(0.1288265306122449,0.14772861192101655)
(0.13010204081632654,0.14624020887354489)
(0.13137755102040816,0.14623031961999947)
(0.1326530612244898,0.1469492844792485)
(0.13392857142857142,0.14583277676733417)
(0.13520408163265307,0.14489829404028823)
(0.1364795918367347,0.14585947709214797)
(0.1377551020408163,0.14573190928292687)
(0.13903061224489796,0.14480830976302161)
(0.14030612244897958,0.14554797612631742)
(0.14158163265306123,0.14307003463314819)
(0.14285714285714285,0.14564884242916049)
(0.1441326530612245,0.14366031433463342)
(0.14540816326530612,0.14343290071434267)
(0.14668367346938777,0.1438056630565338)
(0.14795918367346939,0.14411614041415968)
(0.14923469387755103,0.14384323641800748)
(0.15051020408163265,0.14371074128722927)
(0.15178571428571427,0.14405088032514515)
(0.15306122448979592,0.14526515838560386)
(0.15433673469387754,0.14274969132308654)
(0.1556122448979592,0.1446847058336442)
(0.1568877551020408,0.1448112762693771)
(0.15816326530612246,0.14228995106721226)
(0.15943877551020408,0.1417718947887655)
(0.16071428571428573,0.14384125887038934)
(0.16198979591836735,0.14294248973561613)
(0.16326530612244897,0.14274771391604182)
(0.16454081632653061,0.14304531654694075)
(0.16581632653061223,0.14020399281531848)
(0.16709183673469388,0.14202597743874296)
(0.1683673469387755,0.14106009058513347)
(0.16964285714285715,0.14212088877838022)
(0.17091836734693877,0.1430423503792705)
(0.17219387755102042,0.1405915044706475)
(0.17346938775510204,0.1417975994551015)
(0.1747448979591837,0.13998256208457677)
(0.1760204081632653,0.14178870168106028)
(0.17729591836734693,0.13913542218103556)
(0.17857142857142858,0.14056679041835035)
(0.1798469387755102,0.13758361138937103)
(0.18112244897959184,0.13848008341676996)
(0.18239795918367346,0.13972455988157548)
(0.1836734693877551,0.138905111282023)
(0.18494897959183673,0.14012095590716644)
(0.18622448979591838,0.13731082593558452)
(0.1875,0.13876178656569002)
(0.18877551020408162,0.13926985423068663)
(0.19005102040816327,0.13873213334956724)
(0.1913265306122449,0.13865898900426332)
(0.19260204081632654,0.13779512245438272)
(0.19387755102040816,0.13955453788138958)
(0.1951530612244898,0.13686311304715731)
(0.19642857142857142,0.13844845392539007)
(0.19770408163265307,0.13633536325892737)
(0.1989795918367347,0.13750553097463328)
(0.2002551020408163,0.13722780528766626)
(0.20153061224489796,0.14136458050722653)
(0.20280612244897958,0.1370756019948451)
(0.20408163265306123,0.13674649252668247)
(0.20535714285714285,0.13881417405955843)
(0.2066326530612245,0.13696392137011346)
(0.20790816326530612,0.13719716683465485)
(0.20918367346938777,0.13656958691638565)
(0.21045918367346939,0.13607050732370723)
(0.21173469387755103,0.13610806122781777)
(0.21301020408163265,0.13708548527725473)
(0.21428571428571427,0.13590744545356342)
(0.21556122448979592,0.13630571496508742)
(0.21683673469387754,0.13587779803910013)
(0.2181122448979592,0.13563864446317245)
(0.2193877551020408,0.13562283279672552)
(0.22066326530612246,0.13730983759175816)
(0.22193877551020408,0.13604678911885995)
(0.22321428571428573,0.13554377472564103)
(0.22448979591836735,0.13828536543822054)
(0.22576530612244897,0.13550523407386358)
(0.22704081632653061,0.13434313398549244)
(0.22831632653061223,0.13558033902940775)
(0.22959183673469388,0.13540542414930715)
(0.2308673469387755,0.1349874158845389)
(0.23214285714285715,0.13645692189916403)
(0.23341836734693877,0.13435400353007568)
(0.23469387755102042,0.13446566387895267)
(0.23596938775510204,0.13437080193353063)
(0.2372448979591837,0.13566631492133185)
(0.2385204081632653,0.13343308627040296)
(0.23979591836734693,0.13425222539320042)
(0.24107142857142858,0.13281851619048574)
(0.2423469387755102,0.1353392139886897)
(0.24362244897959184,0.13466823577770515)
(0.24489795918367346,0.13320089023140919)
(0.2461734693877551,0.13398938426523768)
(0.24744897959183673,0.13314555897556338)
(0.24872448979591838,0.13362378630871638)
(0.25,0.13475717069290463)
(0.2512755102040816,0.13369492895287083)
(0.25255102040816324,0.13332341021656494)
(0.2538265306122449,0.13176728856607026)
};
\addplot [fill=black!10, forget plot] fill between[of=upper and lower];

    \end{axis}
    \end{tikzpicture}


==> robustnesssynt.tex <==
\begin{tikzpicture}[ultra thick]
\begin{axis}[
    scale only axis,
    xlabel=$p$,
width = 10.5cm,
height = 6cm,
    ylabel={train accuracy}
]
    \addplot +[mark=none, orange] coordinates {
    (0,1.)
(0.001,0.99816667)
(0.002,0.9961)
(0.005,0.98883333)
(0.01,0.977)
(0.02,0.95593333)
(0.05,0.89969999)
(0.1,0.83906666)
(0.2,0.74346667)
(0.5,0.53853334)
};
    \addlegendentry{$\gamma = 0$}
    \addplot [mark=none, orange, draw=none, name path=upper, forget plot] coordinates {
    (0,1.0)
(0.001,0.9986507501769166)
(0.002,0.9968053086620764)
(0.005,0.990022431243352)
(0.01,0.9786963155524057)
(0.02,0.9582558762053744)
(0.05,0.9030993314507605)
(0.1,0.8432249683354238)
(0.2,0.7484086171326916)
(0.5,0.5441745453146207)
};

    \addplot [mark=none, orange, draw=none, name path=lower, forget plot] coordinates {
    (0,1.0)
(0.001,0.9976825898230834)
(0.002,0.9953946913379236)
(0.005,0.9876442287566479)
(0.01,0.9753036844475943)
(0.02,0.9536107837946256)
(0.05,0.8963006485492395)
(0.1,0.8349083516645761)
(0.2,0.7385247228673084)
(0.5,0.5328921346853792)
};
\addplot [fill=orange!10, forget plot] fill between[of=upper and lower];

    \addplot +[mark=none, blue] coordinates {
    (0,1.)
(0.001,0.99926667)
(0.002,0.99783333)
(0.005,0.99283333)
(0.01,0.98266666)
(0.02,0.96109999)
(0.05,0.90899999)
(0.1,0.84683333)
(0.2,0.7484)
(0.5,0.54036667)
};
    \addlegendentry{$\gamma = 0.4$}
    \addplot [mark=none, blue, draw=none, name path=upper, forget plot] coordinates {
    (0,1.0)
(0.001,0.9995729974184959)
(0.002,0.9983594936386376)
(0.005,0.9937878660206929)
(0.01,0.9841435212062793)
(0.02,0.9632880266228747)
(0.05,0.912254593620639)
(0.1,0.8509087892086381)
(0.2,0.7533104088271887)
(0.5,0.5460062333269226)
};

    \addplot [mark=none, blue, draw=none, name path=lower, forget plot] coordinates {
    (0,1.0)
(0.001,0.9989603425815041)
(0.002,0.9973071663613623)
(0.005,0.991878793979307)
(0.01,0.9811897987937207)
(0.02,0.9589119533771253)
(0.05,0.905745386379361)
(0.1,0.842757870791362)
(0.2,0.7434895911728112)
(0.5,0.5347271066730775)
};
\addplot [fill=blue!10, forget plot] fill between[of=upper and lower];

    \addplot +[mark=none, green] coordinates {
    (0,1.)
(0.001,0.99906667)
(0.002,0.9972)
(0.005,0.99196666)
(0.01,0.98246666)
(0.02,0.96459999)
(0.05,0.91766666)
(0.1,0.85026666)
(0.2,0.75736667)
(0.5,0.53736667)
};
    \addlegendentry{$\gamma = 0.8$}
    \addplot [mark=none, green, draw=none, name path=upper, forget plot] coordinates {
    (0,1.0)
(0.001,0.9994122195184707)
(0.002,0.9977979509973234)
(0.005,0.9929768243927392)
(0.01,0.9839518659555363)
(0.02,0.9666910705519327)
(0.05,0.9207771283571002)
(0.1,0.8543043435194371)
(0.2,0.7622175861505164)
(0.5,0.543008880254702)
};

    \addplot [mark=none, green, draw=none, name path=lower, forget plot] coordinates {
    (0,1.0)
(0.001,0.9987211204815294)
(0.002,0.9966020490026766)
(0.005,0.9909564956072608)
(0.01,0.9809814540444638)
(0.02,0.9625089094480672)
(0.05,0.9145561916428997)
(0.1,0.8462289764805628)
(0.2,0.7525157538494837)
(0.5,0.5317244597452981)
};
\addplot [fill=green!10, forget plot] fill between[of=upper and lower];

    \addplot +[mark=none, black] coordinates {
    (0,1.)
(0.001,0.99592253)
(0.002,0.99398573)
(0.005,0.98178729)
(0.01,0.9667686)
(0.02,0.9346585)
(0.05,0.87689432)
(0.1,0.80924227)
(0.2,0.71811077)
(0.5,0.54176012)
};
    \addlegendentry{$\gamma = 1.6$}
    \addplot [mark=none, black, draw=none, name path=upper, forget plot] coordinates {
    (0,1.0)
(0.001,0.9966436434729531)
(0.002,0.994860667396125)
(0.005,0.9833004729283359)
(0.01,0.9687968945848339)
(0.02,0.9374550106266677)
(0.05,0.88061230915111)
(0.1,0.8136883348877378)
(0.2,0.7232020901353731)
(0.5,0.5473983839304362)
};

    \addplot [mark=none, black, draw=none, name path=lower, forget plot] coordinates {
    (0,1.0)
(0.001,0.9952014165270469)
(0.002,0.993110792603875)
(0.005,0.9802741070716641)
(0.01,0.9647403054151661)
(0.02,0.9318619893733322)
(0.05,0.87317633084889)
(0.1,0.8047962051122622)
(0.2,0.713019449864627)
(0.5,0.5361218560695638)
};
\addplot [fill=black!10, forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

